An efficient material search for room temperature topological magnons

Topologically protected magnon surface states are highly desirable as an ideal platform to engineer low-dissipation spintronics devices. However, theoretical prediction of topological magnons in strongly correlated materials proves to be challenging because the ab initio density functional theory calculations fail to reliably predict magnetic interactions in correlated materials. Here, we present a symmetry-based approach, which predicts topological magnons in magnetically ordered crystals, upon applying external perturbations such as magnetic/electric fields and/or mechanical strains. We apply this approach to carry out an efficient search for magnetic materials in the Bilbao Crystallographic Server, where, among 198 compounds with an over 300-K transition temperature, we identify 12 magnetic insulators that support room-temperature topological magnons. They feature Weyl magnons with surface magnon arcs and magnon axion insulators with either chiral surface or hinge magnon modes, offering a route to realize energy-efficient devices based on protected surface magnons.

==> (inline-0) <==
\begin{longtable}{ccccccc}
    \caption{Bilbao database materials that passed our filters for magnetic space group and Wyckoff position.\label{sup-tab:materials}}\\
\toprule
    & Compound & SG \& MSG & $T_{\rm{c}}$ & (WP, $|\bm{m}|$) & Band Gap ($\si{\eV}$)\\
  \midrule
\endfirsthead
\multicolumn{5}{@{}l}{\ldots continued}\\
\toprule
  & Compound & SG \& MSG & $T_{\rm{c}}$ & (WP, $|\bm{m}|$)\\
  \midrule
  \endhead % all the lines above this will be repeated on every page
% \toprule
  % & Compound & SG \& MSG & $T_{\rm{c}}$ & (WP, $|\bm{m}|$)\\
  % \midrule
  % \endhead
\multirow{2}{*}{1} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.458}{CsFeO\textsubscript{2}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{1055} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.556]{$I4_{1}'/a'm'd~(141.556)$}} &  &  & \\\midrule\multirow{2}{*}{2} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.456}{RbFeO\textsubscript{2}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{1027} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 2.75)} & \multirow{2}{*}{$1.70$~\cite{bandgap-rbfeo2}}\\
    &  & \multirow{1}{*}{ \hyperref[subsec:141.556]{$I4_{1}'/a'm'd~(141.556)$}} &  &  & \\\midrule\multirow{2}{*}{3} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.65}{$\alpha$-Fe\textsubscript{2}O\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{955} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 4.11)} & \multirow{2}{*}{$2.2$~\cite{bandgap-fe2o3}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{2}{*}{4} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.466}{MnPt\textsubscript{0.5}Pd\textsubscript{0.5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{866} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 4.09)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:67.509]{$C_{a}mma~(67.509)$}} &  &  & \\\midrule\multirow{3}{*}{5} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.713}{NiFe\textsubscript{2}O\textsubscript{4}}} & \multirow{2}{*}{$Fd\bar{3}m~(227)$ } & \multirow{3}{*}{858} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.41)} & \multirow{3}{*}{$3.7$~\cite{bandgap-nife2o4}}\\
 &  & \multirow{2}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 3.96)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 3.96)} & \\\midrule\multirow{2}{*}{6} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.802}{CuFeS\textsubscript{2}}} & \multirow{1}{*}{$I\bar{4}2d~(122)$ } & \multirow{2}{*}{823} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.85)} & \multirow{2}{*}{$0.6$~\cite{bandgap-cufes2}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:122.333]{$I\bar{4}2d~(122.333)$}} &  &  & \\\midrule\multirow{2}{*}{7} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.336}{NdFeO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{760} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \multirow{2}{*}{$0.183$~\cite{bandgap-ndfeo3}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.84)} & \\\midrule\multirow{2}{*}{8} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.518}{TbCr\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{758} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.62)} & \\\midrule\multirow{7}{*}{9} & \multirow{7}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.83}{BaFeO\textsubscript{2.5}}} & \multirow{6}{*}{$P2_{1}/c~(14)$ } & \multirow{7}{*}{720} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 4.16)} & \\
 &  & \multirow{6}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 3.22)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 2.88)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 3.46)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 4.08)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 3.86)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 4.39)} & \\\midrule\multirow{2}{*}{10} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.757}{CeFeO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{720} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \multirow{2}{*}{$1.77$~\cite{bandgap-cefeo3}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.85)} & \\\midrule\multirow{2}{*}{11} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.519}{HoCr\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{718} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.6)} & \\\midrule\multirow{2}{*}{12} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.465}{HoCr\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{718} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  & \multirow{1}{*}{(2a,0.0)} & \\\midrule\multirow{2}{*}{13} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.84}{SrFeO\textsubscript{2}F}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{710} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.04)} & \multirow{2}{*}{$2.4$~\cite{bandgap-srfeo2f}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:140.550]{$I_{c}4/mcm~(140.550)$}} &  &  & \\\midrule\multirow{2}{*}{14} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.34}{La\textsubscript{0.5}Sr\textsubscript{0.5}FeO\textsubscript{2.5}F\textsubscript{0.5}}} & \multirow{1}{*}{$Pnma~(062)$ } & \multirow{2}{*}{700} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{15} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.486}{ErCr\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{692} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.41)} & \\\midrule\multirow{2}{*}{16} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.351}{TbFeO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{681} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 4.8)} & \multirow{2}{*}{$1.95$~\cite{bandgap-tbfeo3}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\\midrule\multirow{2}{*}{17} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.380}{SmFeO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{670} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.8)} & \multirow{2}{*}{$1.094$~\cite{bandgap-smfeo3}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{18} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.474}{EuMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{667} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.0)} & \\\midrule\multirow{3}{*}{19} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.410}{Sr\textsubscript{2}Fe\textsubscript{1.9}Cr\textsubscript{0.1}O\textsubscript{5}}} & \multirow{2}{*}{$Icmm~(74)$ } & \multirow{3}{*}{650} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.9)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:53.336]{$P_{I}mna~(53.336)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.2)} & \\\midrule\multirow{2}{*}{20} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.18}{BaMn\textsubscript{2}As\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{625} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 3.88)} & \multirow{2}{*}{$0.03$~\cite{bandgap-bamn2as2}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{21} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.528}{CrSb}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{600} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.45)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:194.268]{$P6_{3}'/m'm'c~(194.268)$}} &  &  & \\\midrule\multirow{2}{*}{22} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.598}{AlCr\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{598} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 0.91)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.83]{$P_{A}2_{1}/c~(14.83)$}} &  &  & \\\midrule\multirow{2}{*}{23} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.461}{Sr\textsubscript{2}Cr\textsubscript{3}As\textsubscript{2}O\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{590} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:136.506]{$P_{I}4_{2}/mnm~(136.506)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.97)} & \\\midrule\multirow{2}{*}{24} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.364}{SrCr\textsubscript{2}As\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{590} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 1.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{25} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.365}{BaCr\textsubscript{2}As\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{580} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 1.88)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{26} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.132}{Mn\textsubscript{2}As}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{573} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.450]{$P_{a}nma~(62.450)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.5)} & \\\midrule\multirow{2}{*}{27} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.186}{SrRu\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P\bar{3}1m~(162)$ } & \multirow{2}{*}{565} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 1.3)} & \multirow{2}{*}{$0.4$~\cite{bandgap-srru2o6}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:162.78]{$P_{c}\bar{3}1m~(162.78)$}} &  &  & \\\midrule\multirow{2}{*}{28} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.767}{SrMnSb\textsubscript{2}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{565} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.28)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{29} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.569}{SrRu\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P\bar{3}1m~(162)$ } & \multirow{2}{*}{563} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 1.42)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:162.78]{$P_{c}\bar{3}1m~(162.78)$}} &  &  & \\\midrule\multirow{2}{*}{30} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.55}{K\textsubscript{y}Fe\textsubscript{2}-\textsubscript{x}Se\textsubscript{2}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{560} & \multirow{1}{*}{(4d,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:87.78]{$I4/m'~(87.78)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16i}}}, 2.55)} & \\\midrule\multirow{2}{*}{31} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.54}{Rb\textsubscript{y}Fe\textsubscript{2}-\textsubscript{x}Se\textsubscript{2}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{560} & \multirow{1}{*}{(4d,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:87.78]{$I4/m'~(87.78)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16i}}}, 2.15)} & \\\midrule\multirow{2}{*}{32} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.418}{K\textsubscript{0.8}Fe\textsubscript{1.8}Se\textsubscript{2}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{559} & \multirow{1}{*}{(4d,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:87.78]{$I4/m'~(87.78)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16i}}}, 3.31)} & \\\midrule\multirow{4}{*}{33} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.633}{YFe\textsubscript{6}Sn\textsubscript{6}}} & \multirow{3}{*}{$Immm~(71)$ } & \multirow{4}{*}{558} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 2.03)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:48.264]{$P_{I}nnn~(48.264)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8k}}}, 2.03)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 2.03)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16o}}}, 2.03)} & \\\midrule\multirow{2}{*}{34} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.604}{CaMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{546} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{35} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.603}{CaMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{546} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.67)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{36} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.799}{Sr\textsubscript{2}Co\textsubscript{2}O\textsubscript{5}}} & \multirow{1}{*}{$Ima2~(46)$ } & \multirow{2}{*}{537} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.12)} & \multirow{2}{*}{$1.10$~\cite{bandgap-sr2co2o5}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:30.122]{$P_{I}nc2~(30.122)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.88)} & \\\midrule\multirow{2}{*}{37} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.6}{NiO}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{523} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.44)} & \multirow{2}{*}{$4.0$~\cite{bandgap-nio}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{3}{*}{38} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.547}{Mn\textsubscript{2}FeReO\textsubscript{6}}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{520} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.97)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.17)} & \\\midrule\multirow{3}{*}{39} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.546}{Mn\textsubscript{2}FeReO\textsubscript{6}}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{520} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.60)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.15)} & \\\midrule\multirow{3}{*}{40} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.541}{Mn\textsubscript{2}FeReO\textsubscript{6}}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{520} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.48)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.48)} & \\\midrule\multirow{2}{*}{41} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.225}{ScMn\textsubscript{6}Ge\textsubscript{6}}} & \multirow{1}{*}{$P6/mmm~(191)$ } & \multirow{2}{*}{516} & \multirow{2}{*}{({\color{green}{\textbf{12i}}}, 2.08)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:192.252]{$P_{c}6/mcc~(192.252)$}} &  &  & \\\midrule\multirow{2}{*}{42} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.110}{ScMn\textsubscript{6}Ge\textsubscript{6}}} & \multirow{1}{*}{$P6/mmm~(191)$ } & \multirow{2}{*}{516} & \multirow{2}{*}{({\color{green}{\textbf{12i}}}, 1.96)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:192.252]{$P_{c}6/mcc~(192.252)$}} &  &  & \\\midrule\multirow{2}{*}{43} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.591}{Pb\textsubscript{0.7}Bi\textsubscript{0.3}Fe\textsubscript{0.762}W\textsubscript{0.231}O\textsubscript{3}}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{504} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:140.550]{$I_{c}4/mcm~(140.550)$}} &  &  & \\\midrule\multirow{2}{*}{44} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.209}{TlFe\textsubscript{1.6}Se\textsubscript{2}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{500} & \multirow{2}{*}{({\color{green}{\textbf{16i}}}, 3.14)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:87.78]{$I4/m'~(87.78)$}} &  &  & \\\midrule\multirow{7}{*}{45} & \multirow{7}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.517}{BaCo\textsubscript{2}Fe\textsubscript{16}O\textsubscript{27}}} & \multirow{6}{*}{$P6_{3}/mmc~(194)$ } & \multirow{7}{*}{490} & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 3.9)} & \\
 &  & \multirow{6}{*}{ \hyperref[subsec:194.270]{$P6_{3}/mm'c'~(194.270)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 4.9)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 4.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.7)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 4.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 4.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{12k}}}, 4.8)} & \\\midrule\multirow{3}{*}{46} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.634}{YFe\textsubscript{6}Ge\textsubscript{6}}} & \multirow{2}{*}{$Cmcm~(63)$ } & \multirow{3}{*}{486} & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 1.42)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:52.318]{$P_{B}nna~(52.318)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 1.42)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 1.42)} & \\\midrule\multirow{2}{*}{47} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.631}{YMn\textsubscript{6}Ge\textsubscript{6}}} & \multirow{1}{*}{$P6/mmm~(191)$ } & \multirow{2}{*}{482} & \multirow{2}{*}{({\color{green}{\textbf{12i}}}, 1.82)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:192.252]{$P_{c}6/mcc~(192.252)$}} &  &  & \\\midrule\multirow{2}{*}{48} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.379}{SmFeO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{480} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  &  & \\\midrule\multirow{2}{*}{49} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.640}{ErMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{475} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.21)} & \\\midrule\multirow{2}{*}{50} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.285}{YBaCuFeO\textsubscript{5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{475} & \multirow{1}{*}{({\color{green}{\textbf{16s}}}, 0.96)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:69.526]{$F_{S}mmm~(69.526)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16s}}}, 2.77)} & \\\midrule\multirow{2}{*}{51} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.283}{YBaCuFeO\textsubscript{5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{475} & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.64]{$C_{a}2/m~(12.64)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 1.45)} & \\\midrule\multirow{2}{*}{52} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.143}{Mn\textsubscript{3}Pt}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{475} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 3.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:132.456]{$P_{c}4_{2}/mcm~(132.456)$}} &  & \multirow{1}{*}{(2d,0.0)} & \\\midrule\multirow{2}{*}{53} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.65}{SrFeO\textsubscript{2}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{473} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 3.1)} & \multirow{2}{*}{$1.2$~\cite{bandgap-srfeo2}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:69.526]{$F_{S}mmm~(69.526)$}} &  &  & \\\midrule\multirow{8}{*}{54} & \multirow{8}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.632}{ErFe\textsubscript{6}Ge\textsubscript{6}}} & \multirow{7}{*}{$Immm~(71)$ } & \multirow{8}{*}{470} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{7}{*}{ \hyperref[subsec:48.264]{$P_{I}nnn~(48.264)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{(2b,0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 1.35)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8k}}}, 1.35)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 1.35)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16o}}}, 1.35)} & \\\midrule\multirow{5}{*}{55} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.509}{BaFe\textsubscript{12}O\textsubscript{19}}} & \multirow{4}{*}{$P6_{3}/mmc~(194)$ } & \multirow{5}{*}{470} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 4.1)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:194.270]{$P6_{3}/mm'c'~(194.270)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 4.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 4.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 4.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{12k}}}, 4.9)} & \\\midrule\multirow{2}{*}{56} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.606}{BaMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{465} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 3.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{57} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.605}{BaMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{465} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 3.66)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{58} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.495}{YMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{460} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  &  & \\\midrule\multirow{2}{*}{59} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.355}{Mn\textsubscript{2.85}Ga\textsubscript{1.15}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{460} & \multirow{2}{*}{({\color{green}{\textbf{6h}}}, 3.32)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:194.268]{$P6_{3}'/m'm'c~(194.268)$}} &  &  & \\\midrule\multirow{2}{*}{60} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.334}{CoF\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{460} & \multirow{2}{*}{({\color{green}{\textbf{6b}}}, 3.21)} & \multirow{2}{*}{$0.45$~\cite{bandgap-cof3}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.103]{$R\bar{3}c~(167.103)$}} &  &  & \\\midrule\multirow{7}{*}{61} & \multirow{7}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.516}{BaMg\textsubscript{2}Fe\textsubscript{16}O\textsubscript{27}}} & \multirow{6}{*}{$P6_{3}/mmc~(194)$ } & \multirow{7}{*}{452} & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 3.8)} & \\
 &  & \multirow{6}{*}{ \hyperref[subsec:194.270]{$P6_{3}/mm'c'~(194.270)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 4.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 3.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 4.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 5.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{12k}}}, 4.6)} & \\\midrule\multirow{4}{*}{62} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.198}{Ni\textsubscript{1.64}Co\textsubscript{0.36}Mn\textsubscript{1.28}Ga\textsubscript{0.72}}} & \multirow{3}{*}{$I4/mmm~(139)$ } & \multirow{4}{*}{450} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:136.506]{$P_{I}4_{2}/mnm~(136.506)$}} &  & \multirow{1}{*}{(2b,0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.97)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.97)} & \\\midrule\multirow{2}{*}{63} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.498}{LaMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{450} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.21)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{64} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.435}{Pb\textsubscript{5}Fe\textsubscript{3}TiO\textsubscript{11}Cl}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{450} & \multirow{1}{*}{({\color{green}{\textbf{4l}}}, 4.05)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:51.302]{$P_{B}mma~(51.302)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4l}}}, 3.86)} & \\\midrule\multirow{2}{*}{65} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.281}{YBaCuFeO\textsubscript{5}}} & \multirow{1}{*}{$P4mm~(99)$ } & \multirow{2}{*}{446} & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 2.51)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:42.223]{$F_{S}mm2~(42.223)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 0.0)} & \\\midrule\multirow{2}{*}{66} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.470}{BaMn\textsubscript{2}Sb\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{443} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 3.83)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{67} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.282}{YBaCuFeO\textsubscript{5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{441} & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.64]{$C_{a}2/m~(12.64)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 3.03)} & \\\midrule\multirow{2}{*}{68} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.775}{NdMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{441} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.06)} & \\\midrule\multirow{2}{*}{69} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.774}{NdMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{441} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.48)} & \\\midrule\multirow{2}{*}{70} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.253}{CeCo\textsubscript{2}P\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{440} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.94)} & \\\midrule\multirow{2}{*}{71} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.590}{Pb\textsubscript{0.8}Bi\textsubscript{0.2}Fe\textsubscript{0.728}W\textsubscript{0.264}O\textsubscript{3}}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{435} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:140.550]{$I_{c}4/mcm~(140.550)$}} &  &  & \\\midrule\multirow{2}{*}{72} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.772}{PrMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{434} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.93)} & \\\midrule\multirow{2}{*}{73} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.771}{PrMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{434} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.06)} & \\\midrule\multirow{6}{*}{74} & \multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.451}{Nd\textsubscript{6}Fe\textsubscript{13}Sn}} & \multirow{5}{*}{$I4/mcm~(140)$ } & \multirow{6}{*}{433} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 2.47)} & \\
 &  & \multirow{5}{*}{ \hyperref[subsec:124.362]{$P_{I}4/mcc~(124.362)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16l}}}, 1.94)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16k}}}, 2.4)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16l}}}, 2.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16l}}}, 2.32)} & \\\midrule\multirow{2}{*}{75} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.393}{Pb\textsubscript{2}BaCuFeO\textsubscript{5}Br}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{423} & \multirow{2}{*}{({\color{green}{\textbf{8k}}}, 1.01)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.562]{$I_{b}mma~(74.562)$}} &  &  & \\\midrule\multirow{2}{*}{76} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.420}{YBa\textsubscript{2}Cu\textsubscript{3}O\textsubscript{6}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{420} & \multirow{1}{*}{(4b,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:65.489]{$C_{a}mmm~(65.489)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8s}}}, 0.54)} & \\\midrule\multirow{2}{*}{77} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.280}{Mn\textsubscript{3}As}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{420} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 4.24)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 6.70)} & \\\midrule\multirow{2}{*}{78} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.279}{Mn\textsubscript{3}As}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{420} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 4.24)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.463]{$Cmc'm'~(63.463)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.0)} & \\\midrule\multirow{2}{*}{79} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.200}{Mn\textsubscript{3}Sn}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{420} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 2.44)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.86)} & \\\midrule\multirow{2}{*}{80} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.199}{Mn\textsubscript{3}Sn}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{420} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 4.24)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.463]{$Cmc'm'~(63.463)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.0)} & \\\midrule\multirow{2}{*}{81} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.570}{Li\textsubscript{0.5}FeCr\textsubscript{1.5}O\textsubscript{4}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{417} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 1.4)} & \\\midrule\multirow{2}{*}{82} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.629}{FeGe}} & \multirow{1}{*}{$P6/mmm~(191)$ } & \multirow{2}{*}{410} & \multirow{2}{*}{({\color{green}{\textbf{6f}}}, 1.67)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:192.252]{$P_{c}6/mcc~(192.252)$}} &  &  & \\\midrule\multirow{2}{*}{83} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.4}{YBa\textsubscript{2}Cu\textsubscript{3}O\textsubscript{6+d}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{410} & \multirow{1}{*}{(4b,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:65.489]{$C_{a}mmm~(65.489)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8s}}}, 1.0)} & \\\midrule\multirow{2}{*}{84} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.469}{YMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{410} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.21)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  &  & \\\midrule\multirow{2}{*}{85} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.25}{NaOsO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{410} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 1.0)} & \multirow{2}{*}{$0.1$~\cite{bandgap-naoso3}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{86} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.465}{U\textsubscript{2}N\textsubscript{2}As}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{406} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 1.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:165.96]{$P_{c}\bar{3}c1~(165.96)$}} &  &  & \\\midrule\multirow{2}{*}{87} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.777}{CeMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{398} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.18)} & \\\midrule\multirow{2}{*}{88} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.776}{CeMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{398} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.23)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.24)} & \\\midrule\multirow{2}{*}{89} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.496}{YMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{395} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  &  & \\\midrule\multirow{2}{*}{90} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.581}{FeF\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{394} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 4.45)} & \multirow{2}{*}{$5.96$~\cite{bandgap-fef3}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{2}{*}{91} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.552}{LiMnAs}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{393} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 1.59)} & \multirow{2}{*}{$0.2$--$0.57$~\cite{bandgap-limnas}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{92} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.551}{LiMnAs}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{393} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.59)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{93} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.550}{LiMnAs}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{393} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.75)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{8}{*}{94} & \multirow{8}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.450}{Pr\textsubscript{6}Fe\textsubscript{13}Sn}} & \multirow{7}{*}{$I4/mcm~(140)$ } & \multirow{8}{*}{393} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 2.91)} & \\
 &  & \multirow{7}{*}{ \hyperref[subsec:60.432]{$P_{I}bcn~(60.432)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16k}}}, 2.73)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.3)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.57)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.57)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16k}}}, 2.42)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16k}}}, 2.42)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16k}}}, 2.54)} & \\\midrule\multirow{2}{*}{95} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.130}{Cr\textsubscript{2}As}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{393} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.450]{$P_{a}nma~(62.450)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.34)} & \\\midrule\multirow{2}{*}{96} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.555}{Mn\textsubscript{3}B\textsubscript{4}}} & \multirow{1}{*}{$Immm~(71)$ } & \multirow{2}{*}{392} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.92)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.404]{$P_{I}nnm~(58.404)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 0.44)} & \\\midrule\multirow{2}{*}{97} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.453}{EuMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{391} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.97)} & \\\midrule\multirow{2}{*}{98} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.508}{Mn\textsubscript{2}AlB\textsubscript{2}}} & \multirow{1}{*}{$Cmmm~(65)$ } & \multirow{2}{*}{390} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 0.71)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.466]{$C_{c}mcm~(63.466)$}} &  &  & \\\midrule\multirow{2}{*}{99} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.89}{BaMn\textsubscript{2}Bi\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{390} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 3.83)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{100} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.780}{LaMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{386} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 1.77)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  &  & \\\midrule\multirow{2}{*}{101} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.779}{LaMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{386} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.03)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  &  & \\\midrule\multirow{2}{*}{102} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.778}{LaMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{386} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.07)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  &  & \\\midrule\multirow{2}{*}{103} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.391}{Y\textsubscript{2}SrCu\textsubscript{0.6}Co\textsubscript{1.4}O\textsubscript{6.5}}} & \multirow{1}{*}{$Ibam~(72)$ } & \multirow{2}{*}{385} & \multirow{2}{*}{({\color{green}{\textbf{16k}}}, 1.66)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:72.543]{$Ib'a'm~(72.543)$}} &  &  & \\\midrule\multirow{2}{*}{104} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.390}{Y\textsubscript{2}SrCu\textsubscript{0.6}Co\textsubscript{1.4}O\textsubscript{6.5}}} & \multirow{1}{*}{$Ibam~(72)$ } & \multirow{2}{*}{385} & \multirow{2}{*}{({\color{green}{\textbf{16k}}}, 2.18)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:72.543]{$Ib'a'm~(72.543)$}} &  &  & \\\midrule\multirow{2}{*}{105} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.489}{CeMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{384} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.01)} & \\\midrule\multirow{2}{*}{106} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.493}{NdMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{382} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.92)} & \\\midrule\multirow{2}{*}{107} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.42}{LaSrFeO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{380} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 4.04)} & \multirow{2}{*}{$0.525$~\cite{bandgap-lasrfeo4}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:134.481]{$P_{C}4_{2}/nnm~(134.481)$}} &  &  & \\\midrule\multirow{2}{*}{108} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.41}{LaSrFeO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{380} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 4.04)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.529]{$P_{C}4_{2}/ncm~(138.529)$}} &  &  & \\\midrule\multirow{2}{*}{109} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.494}{NdMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{380} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.57)} & \\\midrule\multirow{2}{*}{110} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.490}{CeMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{380} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.9)} & \\\midrule\multirow{2}{*}{111} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.29}{LaSrFeO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{380} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 5.37)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{112} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.74}{Mn\textsubscript{3}Cu\textsubscript{0.5}Ge\textsubscript{0.5}N}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{380} & \multirow{2}{*}{({\color{green}{\textbf{9e}}}, 2.47)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:166.97]{$R\bar{3}m~(166.97)$}} &  &  & \\\midrule\multirow{2}{*}{113} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.416}{LaCrO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{380} & \multirow{2}{*}{({\color{green}{\textbf{6b}}}, 1.67)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.103]{$R\bar{3}c~(167.103)$}} &  &  & \\\midrule\multirow{2}{*}{114} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.377}{Mn\textsubscript{3}Ge}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{380} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 3.42)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.16)} & \\\midrule\multirow{2}{*}{115} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.488}{CeMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{379} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.3)} & \\\midrule\multirow{2}{*}{116} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.556}{FeSn\textsubscript{2}}} & \multirow{1}{*}{$I4/mcm~(140)$ } & \multirow{2}{*}{378} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.15)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.432]{$P_{I}bcn~(60.432)$}} &  &  & \\\midrule\multirow{2}{*}{117} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.39}{LaCaFeO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{373} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 4.61)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.529]{$P_{C}4_{2}/ncm~(138.529)$}} &  &  & \\\midrule\multirow{2}{*}{118} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.452}{FeSn}} & \multirow{1}{*}{$P6/mmm~(191)$ } & \multirow{2}{*}{373} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.466]{$C_{c}mcm~(63.466)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 1.5)} & \\\midrule\multirow{2}{*}{119} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.35}{LiErF\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/a~(88)$ } & \multirow{2}{*}{373} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 2.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{120} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.376}{LaCaFeO\textsubscript{4}}} & \multirow{1}{*}{$Cmce~(64)$ } & \multirow{2}{*}{373} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.74)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.474]{$Cm'c'a~(64.474)$}} &  &  & \\\midrule\multirow{2}{*}{121} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.492}{PrMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{368} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.03)} & \\\midrule\multirow{2}{*}{122} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.464}{U\textsubscript{2}N\textsubscript{2}P}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{366} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 1.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:165.96]{$P_{c}\bar{3}c1~(165.96)$}} &  &  & \\\midrule\multirow{2}{*}{123} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.40}{SrNdFeO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{360} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.500]{$C_{A}ccm~(66.500)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 4.11)} & \\\midrule\multirow{2}{*}{124} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.600}{CaMnSi}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{360} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.96)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{125} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.599}{CaMnSi}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{360} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.27)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{3}{*}{126} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.357}{CaFe\textsubscript{5}O\textsubscript{7}}} & \multirow{2}{*}{$P2_{1}/m~(11)$ } & \multirow{3}{*}{360} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 2.94)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:11.50]{$P2_{1}/m~(11.50)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 3.43)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.01)} & \\\midrule\multirow{2}{*}{127} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.623}{NdMnAsO}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{359} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.41)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  & \multirow{1}{*}{(2c,0.0)} & \\\midrule\multirow{2}{*}{128} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.630}{LuMn\textsubscript{6}Sn\textsubscript{6}}} & \multirow{1}{*}{$P6/mmm~(191)$ } & \multirow{2}{*}{353} & \multirow{1}{*}{({\color{green}{\textbf{16m}}}, 1.33)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.466]{$C_{c}mcm~(63.466)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8l}}}, 1.33)} & \\\midrule\multirow{2}{*}{129} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.131}{Fe\textsubscript{2}As}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{353} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.450]{$P_{a}nma~(62.450)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.52)} & \\\midrule\multirow{2}{*}{130} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.481}{LaSr\textsubscript{3}Fe\textsubscript{3}O\textsubscript{9}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{350} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 3.99)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:57.391]{$P_{C}bcm~(57.391)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.58)} & \\\midrule\multirow{2}{*}{131} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.682}{Ca\textsubscript{2}FeOsO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{350} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.58)} & \multirow{2}{*}{$1.2$~\cite{bandgap-ca2feoso6}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.5)} & \\\midrule\multirow{2}{*}{132} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.373}{La\textsubscript{0.75}Bi\textsubscript{0.25}Fe\textsubscript{0.5}Cr\textsubscript{0.5}O\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{350} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  &  & \\\midrule\multirow{2}{*}{133} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.491}{PrMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{348} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.48)} & \\\midrule\multirow{2}{*}{134} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.112}{FeBO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{348} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 4.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{2}{*}{135} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.186}{CeMnAsO}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{347} & \multirow{1}{*}{(2c,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.78)} & \\\midrule\multirow{2}{*}{136} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.766}{YbMnSb\textsubscript{2}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{345} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.48)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{137} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.445}{MnCoGe}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{345} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.63)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.54)} & \\\midrule\multirow{2}{*}{138} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.212}{Sr\textsubscript{2}Mn\textsubscript{3}As\textsubscript{2}O\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{340} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 3.4)} & \\\midrule\multirow{2}{*}{139} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.620}{NdMnAsO}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{335} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.35)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  & \multirow{1}{*}{(2c,0.0)} & \\\midrule\multirow{2}{*}{140} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.42}{La\textsubscript{2}NiO\textsubscript{4}}} & \multirow{1}{*}{$Bmeb~(64)$ } & \multirow{2}{*}{330} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:53.335]{$P_{C}mna~(53.335)$}} &  &  & \\\midrule\multirow{2}{*}{141} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.389}{Sr\textsubscript{2}CoO\textsubscript{3}Cl}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{330} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 2.82)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:49.274]{$P_{B}ccm~(49.274)$}} &  &  & \\\midrule\multirow{4}{*}{142} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.675}{MnFe\textsubscript{4}Si\textsubscript{3}}} & \multirow{3}{*}{$P6_{3}/mcm~(193)$ } & \multirow{4}{*}{330} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.0)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:193.260]{$P6_{3}/mc'm'~(193.260)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 1.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 1.5)} & \\\midrule\multirow{2}{*}{143} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.558}{MnSn\textsubscript{2}}} & \multirow{1}{*}{$I4/mcm~(140)$ } & \multirow{2}{*}{325} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 2.36)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:68.520]{$C_{A}cca~(68.520)$}} &  &  & \\\midrule\multirow{2}{*}{144} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.800}{MnTe}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{323} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 6.50)} & \multirow{2}{*}{$1.46$~\cite{bandgap-mnte}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.457]{$Cmcm~(63.457)$}} &  &  & \\\midrule\multirow{2}{*}{145} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.371}{Nd\textsubscript{2}NiO\textsubscript{4}}} & \multirow{1}{*}{$Cmce~(64)$ } & \multirow{2}{*}{320} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 1.57)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:53.335]{$P_{C}mna~(53.335)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 0.0)} & \\\midrule\multirow{2}{*}{146} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.624}{LaMnAsO}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{317} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.54)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{147} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.619}{LaMnAsO}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{317} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.43)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{148} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.405}{La\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$Bmeb~(64)$ } & \multirow{2}{*}{316} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.42)} & \multirow{2}{*}{$1.24$~\cite{bandgap-la2cuo4}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:56.374]{$P_{A}ccn~(56.374)$}} &  &  & \\\midrule\multirow{2}{*}{149} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.557}{FeGe\textsubscript{2}}} & \multirow{1}{*}{$I4/mcm~(140)$ } & \multirow{2}{*}{315} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.432]{$P_{I}bcn~(60.432)$}} &  &  & \\\midrule\multirow{2}{*}{150} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.426}{EuMnBi\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{315} & \multirow{1}{*}{(4e,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 3.4)} & \\\midrule\multirow{2}{*}{151} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.471}{Ba\textsubscript{2}Mn\textsubscript{3}Sb\textsubscript{2}O\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{314} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 3.44)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  & \multirow{1}{*}{(2a,0.0)} & \\\midrule\multirow{2}{*}{152} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.151}{Mn\textsubscript{0.375}Co\textsubscript{0.375}Fe\textsubscript{0.25}}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{310} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 0.66)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.83]{$P_{A}2_{1}/c~(14.83)$}} &  &  & \\\midrule\multirow{2}{*}{153} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.417}{LaCrO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{310} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 0.98)} & \multirow{2}{*}{$3.39$~\cite{bandgap-lacro3}}\\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{3}{*}{154} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.251}{NdCo\textsubscript{2}P\textsubscript{2}}} & \multirow{2}{*}{$I4/mmm~(139)$ } & \multirow{3}{*}{309} & \multirow{1}{*}{(2b,0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:124.360]{$P_{c}4/mcc~(124.360)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.74)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.64)} & \\\midrule\multirow{2}{*}{155} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.286}{Mn\textsubscript{5}Ge\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}/mcm~(193)$ } & \multirow{2}{*}{304} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.96)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:193.260]{$P6_{3}/mc'm'~(193.260)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 3.23)} & \\\midrule\multirow{4}{*}{156} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.673}{MnFe\textsubscript{4}Si\textsubscript{3}}} & \multirow{3}{*}{$P6_{3}/mcm~(193)$ } & \multirow{4}{*}{302} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.0)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:193.260]{$P6_{3}/mc'm'~(193.260)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 1.4)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 1.4)} & \\\midrule\multirow{2}{*}{157} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.72}{CaMnBi\textsubscript{2}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{300} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.73)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{158} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.607}{RuO\textsubscript{2}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{300} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 0.05)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:136.499]{$P4_{2}'/mnm'~(136.499)$}} &  &  & \\\midrule\multirow{2}{*}{159} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.532}{Sr\textsubscript{0.7}Ho\textsubscript{0.3}CoO\textsubscript{2.7}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{300} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 2.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.535]{$I4'/mmm'~(139.535)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.5)} & \\\midrule\multirow{2}{*}{160} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.531}{Sr\textsubscript{0.7}Tb\textsubscript{0.3}CoO\textsubscript{2.9}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{300} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 2.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.535]{$I4'/mmm'~(139.535)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.4)} & \\\midrule\multirow{3}{*}{161} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.514}{CoFe\textsubscript{3}O\textsubscript{5}}} & \multirow{2}{*}{$Cmcm~(63)$ } & \multirow{3}{*}{300} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 2.54)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.21)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\\midrule\multirow{2}{*}{162} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.769}{YbMnBi\textsubscript{2}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{298} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.78)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{163} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.177}{Mn\textsubscript{3}GaN}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{298} & \multirow{2}{*}{({\color{green}{\textbf{9e}}}, 1.17)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:166.97]{$R\bar{3}m~(166.97)$}} &  &  & \\\midrule\multirow{2}{*}{164} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.579}{NiTiO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{295} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.25)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.0)} & \\\midrule\multirow{2}{*}{165} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.548}{CsMnP}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.86)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{166} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.547}{CsMnP}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{167} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.546}{CsMnBi}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 4.33)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{168} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.543}{RbMnAs}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 4.05)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{169} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.542}{RbMnP}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.21)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{170} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.541}{RbMnP}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.87)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{171} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.540}{KMnP}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.88)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{172} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.539}{KMnP}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.96)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{173} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.73}{SrMnBi\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 3.75)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{174} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.618}{KMnBi}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{175} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.617}{KMnSb}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{295} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{176} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.554}{KMnAs}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.93)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{177} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.553}{KMnAs}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 4.03)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{178} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.544}{RbMnAs}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.29)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{179} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.635}{NaMnBi}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{180} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.634}{NaMnBi}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.58)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{181} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.632}{NaMnSb}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.67)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{182} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.631}{NaMnSb}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.08)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{183} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.630}{NaMnAs}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.45)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{184} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.629}{NaMnAs}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.01)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{185} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.628}{NaMnP}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.21)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{186} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.627}{NaMnP}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{187} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.626}{NaMnP}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{293} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.63)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{3}{*}{188} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.54}{Sr\textsubscript{2}Cr\textsubscript{3}As\textsubscript{2}O\textsubscript{2}}} & \multirow{2}{*}{$I4/mmm~(139)$ } & \multirow{3}{*}{291} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.1)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.19)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.19)} & \\\midrule\multirow{2}{*}{189} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.19}{CoO}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{290} & \multirow{2}{*}{({\color{green}{\textbf{16e}}}, 0.99)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:142.570]{$I_{c}4_{1}/acd~(142.570)$}} &  &  & \\\midrule\multirow{2}{*}{190} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.69}{CoO}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{290} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 3.98)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{191} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.618}{CoO}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{290} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.99)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{192} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.533}{Sr\textsubscript{0.7}Er\textsubscript{0.3}CoO\textsubscript{2.8}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{290} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 2.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.535]{$I4'/mmm'~(139.535)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.5)} & \\\midrule\multirow{2}{*}{193} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.323}{LaCrO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{290} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.51)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  &  & \\\midrule\multirow{2}{*}{194} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.267}{YbMnBi\textsubscript{2}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{290} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{195} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.104}{Gd\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{285} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.41)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.500]{$C_{A}ccm~(66.500)$}} &  &  & \\\midrule\multirow{2}{*}{196} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.82}{Gd\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$Aeam~(64)$ } & \multirow{2}{*}{285} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.01)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.476]{$Cm'ca'~(64.476)$}} &  &  & \\\midrule\multirow{2}{*}{197} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.79}{Pr\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{284} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.08)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:134.481]{$P_{C}4_{2}/nnm~(134.481)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.4)} & \\\midrule\multirow{2}{*}{198} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.611}{BaMnSb\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{283} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 3.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{199} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.7}{Sm\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{280} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.38)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.529]{$P_{C}4_{2}/ncm~(138.529)$}} &  &  & \\\midrule\multirow{2}{*}{200} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.107}{Sm\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{280} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.38)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{201} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.6}{Nd\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{276} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:134.481]{$P_{C}4_{2}/nnm~(134.481)$}} &  &  & \\\midrule\multirow{2}{*}{202} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.403}{La\textsubscript{2}CoO\textsubscript{4}}} & \multirow{1}{*}{$Cmce~(64)$ } & \multirow{2}{*}{275} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 2.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:53.335]{$P_{C}mna~(53.335)$}} &  &  & \\\midrule\multirow{2}{*}{203} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.250}{KNiF\textsubscript{3}}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{275} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 2.22)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:140.550]{$I_{c}4/mcm~(140.550)$}} &  &  & \\\midrule\multirow{2}{*}{204} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.28}{CrN}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{273} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.40)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.450]{$P_{a}nma~(62.450)$}} &  &  & \\\midrule\multirow{2}{*}{205} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.48}{Pr\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{270} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 0.48)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:134.481]{$P_{C}4_{2}/nnm~(134.481)$}} &  &  & \\\midrule\multirow{2}{*}{206} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.398}{Pr\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{270} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.48)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.500]{$C_{A}ccm~(66.500)$}} &  &  & \\\midrule\multirow{3}{*}{207} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.278}{Cu\textsubscript{0.82}Mn\textsubscript{1.18}As}} & \multirow{2}{*}{$P\bar{6}~(174)$ } & \multirow{3}{*}{270} & \multirow{1}{*}{({\color{green}{\textbf{3j}}}, 3.02)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:174.135]{$P\bar{6}'~(174.135)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{3k}}}, 3.02)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{3k}}}, 3.02)} & \\\midrule\multirow{2}{*}{208} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.820}{Bi\textsubscript{0.85}Ca\textsubscript{0.15}Fe\textsubscript{0.55}Mn\textsubscript{0.45}O\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{268} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.21)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.21)} & \\\midrule\multirow{2}{*}{209} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.77}{Eu\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{265} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.529]{$P_{C}4_{2}/ncm~(138.529)$}} &  &  & \\\midrule\multirow{2}{*}{210} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.366}{BaCrFeAs\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{265} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 1.09)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{211} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.662}{Mn\textsubscript{3}Sn\textsubscript{2}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{262} & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 0.83)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.53)} & \\\midrule\multirow{4}{*}{212} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.674}{MnFe\textsubscript{4}Si\textsubscript{3}}} & \multirow{3}{*}{$P6_{3}/mcm~(193)$ } & \multirow{4}{*}{260} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.3)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:193.260]{$P6_{3}/mc'm'~(193.260)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.3)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 2.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 2.1)} & \\\midrule\multirow{2}{*}{213} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.447}{MnCoGeB\textsubscript{0.05}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{260} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.01)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:194.270]{$P6_{3}/mm'c'~(194.270)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 0.72)} & \\\midrule\multirow{4}{*}{214} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.120}{BaFe\textsubscript{2}Se\textsubscript{3}}} & \multirow{3}{*}{$Pnma~(62)$ } & \multirow{4}{*}{256} & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 2.8)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:9.41]{$C_{a}c~(9.41)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 2.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 2.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 2.8)} & \\\midrule\multirow{4}{*}{215} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.47}{Y\textsubscript{2}SrCuFeO\textsubscript{6.5}}} & \multirow{3}{*}{$Ibam~(72)$ } & \multirow{4}{*}{255} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.0)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:56.369]{$Pc'c'n~(56.369)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 2.06)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 2.06)} & \\\midrule\multirow{2}{*}{216} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.106}{Pr\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{255} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.08)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.500]{$C_{A}ccm~(66.500)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.39)} & \\\midrule\multirow{2}{*}{217} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.667}{LaMnSbO}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{255} & \multirow{2}{*}{({\color{green}{\textbf{2b}}}, 3.45)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  &  & \\\midrule\multirow{2}{*}{218} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.404}{Sr\textsubscript{2}CuO\textsubscript{2}Cl\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{251} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.34)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{219} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.263}{Fe\textsubscript{2}PO\textsubscript{5}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{250} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.89)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.22)} & \\\midrule\multirow{2}{*}{220} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.78}{Nd\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{245} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:134.481]{$P_{C}4_{2}/nnm~(134.481)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.4)} & \\\midrule\multirow{2}{*}{221} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.408}{Nd\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{245} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.39)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.500]{$C_{A}ccm~(66.500)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.0)} & \\\midrule\multirow{2}{*}{222} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.485}{U\textsubscript{2}N\textsubscript{2}Se}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{245} & \multirow{2}{*}{({\color{green}{\textbf{2d}}}, 2.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:164.88]{$P\bar{3}'m'1~(164.88)$}} &  &  & \\\midrule\multirow{4}{*}{223} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.528}{Bi\textsubscript{2}Fe\textsubscript{4}O\textsubscript{9}}} & \multirow{3}{*}{$Pbam~(55)$ } & \multirow{4}{*}{244} & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 3.52)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:12.64]{$C_{a}2/m~(12.64)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 3.52)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.73)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8l}}}, 3.73)} & \\\midrule\multirow{2}{*}{224} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.3}{Sr\textsubscript{2}IrO\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/acd~(142)$ } & \multirow{2}{*}{240} & \multirow{2}{*}{({\color{green}{\textbf{8c}}}, 0.24)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:54.352]{$P_{I}cca~(54.352)$}} &  &  & \\\midrule\multirow{8}{*}{225} & \multirow{8}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.284}{YBaCuFeO\textsubscript{5}}} & \multirow{7}{*}{$P4/mmm~(123)$ } & \multirow{8}{*}{240} & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 0.0)} & \\
 &  & \multirow{7}{*}{ \hyperref[subsec:12.64]{$C_{a}2/m~(12.64)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 2.34)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 2.34)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 2.34)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8n}}}, 2.34)} & \\\midrule\multirow{2}{*}{226} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.811}{Fe\textsubscript{2}WO\textsubscript{6}}} & \multirow{1}{*}{$Pbcn~(60)$ } & \multirow{2}{*}{240} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.423]{$Pbc'n'~(60.423)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.15)} & \\\midrule\multirow{2}{*}{227} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.810}{Fe\textsubscript{2}WO\textsubscript{6}}} & \multirow{1}{*}{$Pbcn~(60)$ } & \multirow{2}{*}{240} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.80)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.423]{$Pbc'n'~(60.423)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.96)} & \\\midrule\multirow{2}{*}{228} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.680}{Bi\textsubscript{0.8}La\textsubscript{0.2}Fe\textsubscript{0.5}Mn\textsubscript{0.5}O\textsubscript{3}}} & \multirow{1}{*}{$Imma~(74)$ } & \multirow{2}{*}{240} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.559]{$Imm'a'~(74.559)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.0)} & \\\midrule\multirow{2}{*}{229} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.665}{CeMnSbO}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{240} & \multirow{1}{*}{(2c,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.416]{$P4'/n'm'm~(129.416)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.73)} & \\\midrule\multirow{2}{*}{230} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.588}{PrCrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{239} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.46)} & \\\midrule\multirow{2}{*}{231} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.395}{MnPtGa}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{236} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.462]{$Cm'c'm~(63.462)$}} &  &  & \\\midrule\multirow{2}{*}{232} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.813}{Fe\textsubscript{2}WO\textsubscript{6}}} & \multirow{1}{*}{$Pbcn~(60)$ } & \multirow{2}{*}{235.7} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.423]{$Pbc'n'~(60.423)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.5)} & \\\midrule\multirow{2}{*}{233} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.484}{U\textsubscript{2}N\textsubscript{2}S}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{233} & \multirow{2}{*}{({\color{green}{\textbf{2d}}}, 1.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:164.88]{$P\bar{3}'m'1~(164.88)$}} &  &  & \\\midrule\multirow{2}{*}{234} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.501}{Ba\textsubscript{2}CoO\textsubscript{2}Cu\textsubscript{2}S\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{230} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.45)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{3}{*}{235} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.353}{SmNiO\textsubscript{3}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{230} & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:36.178]{$C_{a}mc2_{1}~(36.178)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 0.4)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16c}}}, 0.85)} & \\\midrule\multirow{2}{*}{236} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.304}{Pr\textsubscript{0.5}Sr\textsubscript{0.5}CoO\textsubscript{3}}} & \multirow{1}{*}{$Imma~(74)$ } & \multirow{2}{*}{230} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 1.49)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.558]{$Im'm'a~(74.558)$}} &  &  & \\\midrule\multirow{2}{*}{237} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.761}{SrFe\textsubscript{2}Se\textsubscript{2}O}} & \multirow{1}{*}{$Pmmn~(59)$ } & \multirow{2}{*}{228} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 3.45)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.411]{$Pm'm'n'~(59.411)$}} &  &  & \\\midrule\multirow{2}{*}{238} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.663}{Mn\textsubscript{3}Sn\textsubscript{2}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{227} & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 1.90)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.79)} & \\\midrule\multirow{2}{*}{239} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.2}{Cd\textsubscript{2}Os\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{227} & \multirow{2}{*}{({\color{green}{\textbf{16c}}}, 1.03)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:227.131]{$Fd\bar{3}m'~(227.131)$}} &  &  & \\\midrule\multirow{2}{*}{240} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.717}{Pr\textsubscript{0.5}Sr\textsubscript{0.4}Ba\textsubscript{0.1}CoO\textsubscript{3}}} & \multirow{1}{*}{$Imma~(74)$ } & \multirow{2}{*}{226} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 1.40)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.558]{$Im'm'a~(74.558)$}} &  &  & \\\midrule\multirow{4}{*}{241} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.59}{Mn\textsubscript{3}As\textsubscript{2}}} & \multirow{3}{*}{$C2/m~(12)$ } & \multirow{4}{*}{225} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 3.23)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:15.85]{$C2/c~(15.85)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 3.04)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.48)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 1.61)} & \\\midrule\multirow{3}{*}{242} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.316}{La\textsubscript{0.25}Pr\textsubscript{0.75}Co\textsubscript{2}P\textsubscript{2}}} & \multirow{2}{*}{$I4/mmm~(139)$ } & \multirow{3}{*}{225} & \multirow{1}{*}{(2b,0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:124.360]{$P_{c}4/mcc~(124.360)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.85)} & \\\midrule\multirow{2}{*}{243} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.77}{Sr\textsubscript{2}IrO\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/acd~(142)$ } & \multirow{2}{*}{224} & \multirow{2}{*}{({\color{green}{\textbf{8c}}}, 0.20)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:54.352]{$P_{I}cca~(54.352)$}} &  &  & \\\midrule\multirow{4}{*}{244} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.589}{NdCrO\textsubscript{3}}} & \multirow{3}{*}{$Pbnm~(62)$ } & \multirow{4}{*}{224} & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 1.3)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:11.50]{$P2_{1}/m~(11.50)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 1.3)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.55)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.55)} & \\\midrule\multirow{2}{*}{245} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.593}{BaCoSO}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{220} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 3.01)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:57.386]{$P_{a}bcm~(57.386)$}} &  &  & \\\midrule\multirow{2}{*}{246} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.500}{Sr\textsubscript{2}CoO\textsubscript{2}Cu\textsubscript{2}S\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{220} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.80)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{3}{*}{247} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.354}{EuNiO\textsubscript{3}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{220} & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:36.178]{$C_{a}mc2_{1}~(36.178)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16c}}}, 1.18)} & \\\midrule\multirow{2}{*}{248} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.759}{CeFeO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{220} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.11)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 4.17)} & \\\midrule\multirow{2}{*}{249} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.758}{CeFeO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{220} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 4.05)} & \\\midrule\multirow{4}{*}{250} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.68}{BiFe\textsubscript{0.5}Sc\textsubscript{0.5}O\textsubscript{3}}} & \multirow{3}{*}{$Pnma~(62)$ } & \multirow{4}{*}{220} & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 2.1)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 2.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 2.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 2.1)} & \\\midrule\multirow{2}{*}{251} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.142}{Fe\textsubscript{2}TeO\textsubscript{6}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{219} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 4.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:136.503]{$P4_{2}/m'n'm'~(136.503)$}} &  &  & \\\midrule\multirow{4}{*}{252} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.621}{La(Fe\textsubscript{0.91}Al\textsubscript{0.09})\textsubscript{13}}} & \multirow{3}{*}{$Fm\bar{3}c~(226)$ } & \multirow{4}{*}{218} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.1)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:124.362]{$P_{I}4/mcc~(124.362)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16l}}}, 2.14)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16l}}}, 2.14)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16k}}}, 2.14)} & \\\midrule\multirow{2}{*}{253} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.762}{SrFe\textsubscript{2}S\textsubscript{2}O}} & \multirow{1}{*}{$Pmmn~(59)$ } & \multirow{2}{*}{216} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 3.31)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.411]{$Pm'm'n'~(59.411)$}} &  &  & \\\midrule\multirow{2}{*}{254} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.12}{USb}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{213} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.85)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:224.113]{$Pn\bar{3}m'~(224.113)$}} &  &  & \\\midrule\multirow{2}{*}{255} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.62}{CuO}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{213} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 0.65)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{256} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.1}{Mn\textsubscript{3}O\textsubscript{4}}} & \multirow{1}{*}{$Pbcm~(57)$ } & \multirow{2}{*}{210} & \multirow{1}{*}{({\color{green}{\textbf{16e}}}, 3.49)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.452]{$P_{c}nma~(62.452)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 0.0)} & \\\midrule\multirow{2}{*}{257} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.683}{SrCaFeOsO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{210} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 4.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.25)} & \\\midrule\multirow{2}{*}{258} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.384}{USb\textsubscript{2}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{206} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.94)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:130.432]{$P_{c}4/ncc~(130.432)$}} &  &  & \\\midrule\multirow{2}{*}{259} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.215}{UP\textsubscript{2}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{203} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:130.432]{$P_{c}4/ncc~(130.432)$}} &  &  & \\\midrule\multirow{2}{*}{260} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.582}{Fe\textsubscript{0.945}O}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{200} & \multirow{2}{*}{({\color{green}{\textbf{6a}}}, 3.31)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.108]{$R_{I}\bar{3}c~(167.108)$}} &  &  & \\\midrule\multirow{2}{*}{261} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.509}{Pd\textsubscript{2.87}Mn\textsubscript{0.88}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{200} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 5.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.83]{$P_{A}2_{1}/c~(14.83)$}} &  &  & \\\midrule\multirow{3}{*}{262} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.45}{NdNiO\textsubscript{3}}} & \multirow{2}{*}{$Pbnm~(62)$ } & \multirow{3}{*}{200} & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:36.178]{$C_{a}mc2_{1}~(36.178)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16c}}}, 0.94)} & \\\midrule\multirow{3}{*}{263} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.44}{NdNiO\textsubscript{3}}} & \multirow{2}{*}{$Pbnm~(62)$ } & \multirow{3}{*}{200} & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 2.1)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:36.178]{$C_{a}mc2_{1}~(36.178)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16c}}}, 0.90)} & \\\midrule\multirow{2}{*}{264} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.16}{La\textsubscript{0.33}Sr\textsubscript{0.67}FeO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{200} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.26)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.85]{$C2/c~(15.85)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 3.67)} & \\\midrule\multirow{2}{*}{265} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.15}{La\textsubscript{0.33}Sr\textsubscript{0.67}FeO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{200} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 4.16)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:154.41]{$P3_{2}21~(154.41)$}} &  &  & \\\midrule\multirow{2}{*}{266} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.169}{U\textsubscript{3}As\textsubscript{4}}} & \multirow{1}{*}{$I\bar{4}3d~(220)$ } & \multirow{2}{*}{200} & \multirow{2}{*}{({\color{green}{\textbf{18b}}}, 1.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:161.71]{$R3c'~(161.71)$}} &  &  & \\\midrule\multirow{3}{*}{267} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.454}{Mn\textsubscript{6}Ni\textsubscript{16}Si\textsubscript{7}}} & \multirow{2}{*}{$Fm\bar{3}m~(225)$ } & \multirow{3}{*}{198} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 4.45)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 4.45)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{3}{*}{268} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.664}{Mn\textsubscript{3}Sn\textsubscript{2}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{197} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.96)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.96)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.3)} & \\\midrule\multirow{2}{*}{269} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.260}{CuFePO\textsubscript{5}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{195} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.28)} & \\\midrule\multirow{2}{*}{270} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.195}{Sr\textsubscript{2}Ir\textsubscript{0.92}Sn\textsubscript{0.08}O\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/acd~(142)$ } & \multirow{2}{*}{195} & \multirow{2}{*}{({\color{green}{\textbf{8c}}}, 0.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:73.551]{$Ib'c'a~(73.551)$}} &  &  & \\\midrule\multirow{4}{*}{271} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.539}{Mn\textsubscript{2}Fe\textsubscript{0.8}Mo\textsubscript{1.2}O\textsubscript{6}}} & \multirow{3}{*}{$P2_{1}/n~(14)$ } & \multirow{4}{*}{194} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.0)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.5)} & \\\midrule\multirow{2}{*}{272} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.7}{NpBi}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{192.5} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.42)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:224.113]{$Pn\bar{3}m'~(224.113)$}} &  &  & \\\midrule\multirow{2}{*}{273} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.696}{SmCrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{192} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.71)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.1)} & \\\midrule\multirow{2}{*}{274} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.479}{SmCrO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{191} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.79)} & \\\midrule\multirow{2}{*}{275} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.23}{Sr\textsubscript{2}CoO\textsubscript{2}Ag\textsubscript{2}Se\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{190} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 3.76)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  &  & \\\midrule\multirow{2}{*}{276} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.642}{TlFeS\textsubscript{2}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{190} & \multirow{2}{*}{({\color{green}{\textbf{8h}}}, 1.75)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{277} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.399}{Pr\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{190-250} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.31)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.500]{$C_{A}ccm~(66.500)$}} &  &  & \\\midrule\multirow{2}{*}{278} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.249}{K\textsubscript{2}NiF\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{190} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{7}{*}{279} & \multirow{7}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.537}{CaMn\textsubscript{0.7}Co\textsubscript{1.3}ReO\textsubscript{6}}} & \multirow{6}{*}{$P4_{2}/n~(86)$ } & \multirow{7}{*}{188} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.9)} & \\
 &  & \multirow{6}{*}{ \hyperref[subsec:86.67]{$P4_{2}/n~(86.67)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.9)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.3)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.3)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.27)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.27)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.3)} & \\\midrule\multirow{2}{*}{280} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.396}{MnPtGa}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{186} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 2.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.462]{$Cm'c'm~(63.462)$}} &  &  & \\\midrule\multirow{2}{*}{281} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.378}{UBi\textsubscript{2}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{183} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 2.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.419]{$P4/n'm'm'~(129.419)$}} &  &  & \\\midrule\multirow{2}{*}{282} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.273}{Mn\textsubscript{3}ZnN}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{183} & \multirow{2}{*}{({\color{green}{\textbf{9e}}}, 1.21)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:166.97]{$R\bar{3}m~(166.97)$}} &  &  & \\\midrule\multirow{2}{*}{283} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.24}{Ba\textsubscript{2}CoO\textsubscript{2}Ag\textsubscript{2}Se\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{180} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 3.97)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  &  & \\\midrule\multirow{2}{*}{284} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.615}{FeCr\textsubscript{2}S\textsubscript{4}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{180} & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 3.72)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.63)} & \\\midrule\multirow{2}{*}{285} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.614}{FeCr\textsubscript{2}S\textsubscript{4}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{180} & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 3.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.64)} & \\\midrule\multirow{3}{*}{286} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.337}{NdFeO\textsubscript{3}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{180} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.1)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 4.14)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 4.14)} & \\\midrule\multirow{2}{*}{287} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.236}{CaFe\textsubscript{4}Al\textsubscript{8}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{180} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 0.71)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.535]{$I4'/mmm'~(139.535)$}} &  &  & \\\midrule\multirow{5}{*}{288} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.616}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.71)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.80)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 1.98)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 1.98)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{5}{*}{289} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.615}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.22)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.10)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.43)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.43)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{5}{*}{290} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.614}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.56)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.43)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.68)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.68)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{5}{*}{291} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.613}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.58)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.51)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.70)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.70)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{5}{*}{292} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.612}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.72)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.33)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.65)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.65)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{5}{*}{293} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.611}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.82)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.32)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.65)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.65)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{5}{*}{294} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.610}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.83)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.21)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.60)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.60)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{5}{*}{295} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.609}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.87)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.88)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.42)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.41)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.40)} & \\\midrule\multirow{5}{*}{296} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.608}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.63)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.10)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 0.99)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.64)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.01)} & \\\midrule\multirow{5}{*}{297} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.607}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.77)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.13)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 1.09)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.76)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.08)} & \\\midrule\multirow{5}{*}{298} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.606}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.70)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.06)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 1.10)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.69)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.15)} & \\\midrule\multirow{5}{*}{299} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.605}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.73)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.20)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 1.10)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.72)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.31)} & \\\midrule\multirow{5}{*}{300} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.604}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.43)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.55)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 2.31)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.44)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.68)} & \\\midrule\multirow{5}{*}{301} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.603}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.48)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.48)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.13)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.13)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.90)} & \\\midrule\multirow{5}{*}{302} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.602}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.63)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.63)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.18)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.18)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.10)} & \\\midrule\multirow{5}{*}{303} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.601}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.81)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.81)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.32)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.32)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.02)} & \\\midrule\multirow{5}{*}{304} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.600}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.91)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.91)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.33)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.33)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.91)} & \\\midrule\multirow{2}{*}{305} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.27}{TaFe\textsubscript{1+}\textsubscript{y}Te\textsubscript{3}}} & \multirow{1}{*}{$P2_{1}/m~(11)$ } & \multirow{2}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.86)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.82]{$P_{c}2_{1}/c~(14.82)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.25)} & \\\midrule\multirow{5}{*}{306} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.11}{Bi\textsubscript{4}Fe\textsubscript{5}O\textsubscript{13}F}} & \multirow{4}{*}{$P4_{2}/mbc~(135)$ } & \multirow{5}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 4.06)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:86.73]{$P_{C}4_{2}/n~(86.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 4.06)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.33)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.33)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 4.06)} & \\\midrule\multirow{2}{*}{307} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.261}{NiFePO\textsubscript{5}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{178} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.03)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.09)} & \\\midrule\multirow{2}{*}{308} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.26}{CsFe\textsubscript{2}Se\textsubscript{3}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{175} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 1.77)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.82]{$P_{c}2_{1}/c~(14.82)$}} &  &  & \\\midrule\multirow{2}{*}{309} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.796}{Ca\textsubscript{2}NiOsO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{175} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.41)} & \\\midrule\multirow{2}{*}{310} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.500}{Ca\textsubscript{2}FeMn\textsubscript{0.5}W\textsubscript{0.5}O\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{175} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.77)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.77)} & \\\midrule\multirow{2}{*}{311} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.262}{CoFePO\textsubscript{5}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{175} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.44)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.22)} & \\\midrule\multirow{2}{*}{312} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.52}{CaFe\textsubscript{2}As\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{173} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 0.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{313} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.613}{FeCr\textsubscript{2}S\textsubscript{4}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{172} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.52)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 2.72)} & \\\midrule\multirow{2}{*}{314} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.739}{YBaMn\textsubscript{2}O\textsubscript{5}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{165} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.417]{$P4/nm'm'~(129.417)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.9)} & \\\midrule\multirow{2}{*}{315} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.732}{SrRuO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{165} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 1.63)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  &  & \\\midrule\multirow{2}{*}{316} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.719}{Yb\textsubscript{0.42}Sc\textsubscript{0.58}FeO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}cm~(185)$ } & \multirow{2}{*}{165} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 2.63)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:185.201]{$P6_{3}c'm'~(185.201)$}} &  &  & \\\midrule\multirow{2}{*}{317} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.153}{Mn\textsubscript{3}GaC}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{164} & \multirow{2}{*}{({\color{green}{\textbf{18e}}}, 1.81)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.108]{$R_{I}\bar{3}c~(167.108)$}} &  &  & \\\midrule\multirow{2}{*}{318} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.44}{KCuMnS\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{160} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 0.46)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:123.349]{$P_{C}4/mmm~(123.349)$}} &  &  & \\\midrule\multirow{2}{*}{319} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.392}{KCuMnS\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{160} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 0.46)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:65.490]{$C_{A}mmm~(65.490)$}} &  &  & \\\midrule\multirow{2}{*}{320} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.287}{V\textsubscript{2}O\textsubscript{3}}} & \multirow{1}{*}{$I2/a~(15)$ } & \multirow{2}{*}{160} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 1.20)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{321} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.825}{Ca\textsubscript{2}MnGaO\textsubscript{5}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{160} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  &  & \\\midrule\multirow{4}{*}{322} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.672}{CaCu\textsubscript{3}Fe\textsubscript{2}Sb\textsubscript{2}O\textsubscript{12}}} & \multirow{3}{*}{$Pn\bar{3}~(201)$ } & \multirow{4}{*}{160} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.93)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:48.260]{$Pn'n'n~(48.260)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 0.93)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.93)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 4.33)} & \\\midrule\multirow{2}{*}{323} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.392}{Fe\textsubscript{3}(PO\textsubscript{4})\textsubscript{2}(OH)\textsubscript{2}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{160} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 5.02)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 5.02)} & \\\midrule\multirow{2}{*}{324} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.354}{TbCrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{158} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.55)} & \\\midrule\multirow{3}{*}{325} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.69}{La\textsubscript{0.5}Ca\textsubscript{0.5}MnO\textsubscript{3}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{155} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.97)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.97)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 2.57)} & \\\midrule\multirow{2}{*}{326} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.230}{NiPS\textsubscript{3}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{155} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.57]{$P_{C}2_{1}/m~(11.57)$}} &  &  & \\\midrule\multirow{2}{*}{327} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.117}{LuFeO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}cm~(185)$ } & \multirow{2}{*}{155} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 2.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:185.201]{$P6_{3}c'm'~(185.201)$}} &  &  & \\\midrule\multirow{2}{*}{328} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.619}{MnS}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{152} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.39)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{7}{*}{329} & \multirow{7}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.538}{CaMn\textsubscript{1.2}Ni\textsubscript{0.8}ReO\textsubscript{6}}} & \multirow{6}{*}{$P4_{2}/n~(86)$ } & \multirow{7}{*}{152} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.0)} & \\
 &  & \multirow{6}{*}{ \hyperref[subsec:86.67]{$P4_{2}/n~(86.67)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.2)} & \\\midrule\multirow{2}{*}{330} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.526}{LiCoF\textsubscript{4}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{150} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.46)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{331} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.592}{DyCrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{146} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\\midrule\multirow{2}{*}{332} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.5}{Mn\textsubscript{3}CuN}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{143} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.85)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:85.59]{$P4/n~(85.59)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.65)} & \\\midrule\multirow{2}{*}{333} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.16}{BaFe\textsubscript{2}As\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{142} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 0.87)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{334} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.588}{NdFeAsO}} & \multirow{1}{*}{$Cmme~(67)$ } & \multirow{2}{*}{141} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:73.553]{$I_{c}bca~(73.553)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 0.25)} & \\\midrule\multirow{2}{*}{335} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.586}{YCrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{141} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.96)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{336} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.31}{Mn\textsubscript{3}ZnN}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{140} & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 0.61)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.432]{$P_{I}bcn~(60.432)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.03)} & \\\midrule\multirow{2}{*}{337} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.47}{Sr\textsubscript{2}FeOsO\textsubscript{6}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{140} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 1.83)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:83.50]{$P_{I}4/m~(83.50)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.48)} & \\\midrule\multirow{2}{*}{338} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.273}{Pr\textsubscript{0.5}Sr\textsubscript{0.5}MnO\textsubscript{3}}} & \multirow{1}{*}{$I4/mcm~(140)$ } & \multirow{2}{*}{140} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 3.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.468]{$C_{A}mcm~(63.468)$}} &  &  & \\\midrule\multirow{2}{*}{339} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.170}{U\textsubscript{3}P\textsubscript{4}}} & \multirow{1}{*}{$I\bar{4}3d~(220)$ } & \multirow{2}{*}{140} & \multirow{2}{*}{({\color{green}{\textbf{18b}}}, 1.47)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:161.71]{$R3c'~(161.71)$}} &  &  & \\\midrule\multirow{2}{*}{340} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.1}{LaMnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{139.5} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.87)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{341} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.537}{URh\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{137} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.96)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{4}{*}{342} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.172}{Y\textsubscript{3}Co\textsubscript{3.25}Al\textsubscript{0.75}}} & \multirow{3}{*}{$Cmcm~(63)$ } & \multirow{4}{*}{137} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 8.77)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 5.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 0.39)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.18)} & \\\midrule\multirow{3}{*}{343} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.43}{PrNiO\textsubscript{3}}} & \multirow{2}{*}{$Pbnm~(62)$ } & \multirow{3}{*}{135} & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:36.178]{$C_{a}mc2_{1}~(36.178)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16c}}}, 0.93)} & \\\midrule\multirow{3}{*}{344} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.275}{Ba\textsubscript{6}Co\textsubscript{6}ClO\textsubscript{15.5}}} & \multirow{2}{*}{$P\bar{6}m2~(187)$ } & \multirow{3}{*}{135} & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 0.53)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:188.220]{$P_{c}\bar{6}c2~(188.220)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 0.54)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.85)} & \\\midrule\multirow{2}{*}{345} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.125}{LaFeAsO}} & \multirow{1}{*}{$Cmme~(67)$ } & \multirow{2}{*}{135} & \multirow{2}{*}{({\color{green}{\textbf{8b}}}, 0.63)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:73.553]{$I_{c}bca~(73.553)$}} &  &  & \\\midrule\multirow{4}{*}{346} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.786}{NdVO\textsubscript{3}}} & \multirow{3}{*}{$Pbnm~(62)$ } & \multirow{4}{*}{135} & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.0)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:11.54]{$P2_{1}'/m'~(11.54)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.92)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.92)} & \\\midrule\multirow{4}{*}{347} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.785}{NdVO\textsubscript{3}}} & \multirow{3}{*}{$Pbnm~(62)$ } & \multirow{4}{*}{135} & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.52)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:11.54]{$P2_{1}'/m'~(11.54)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.52)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.06)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.06)} & \\\midrule\multirow{4}{*}{348} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.439}{Tb\textsubscript{3}NiGe\textsubscript{2}}} & \multirow{3}{*}{$Pnma~(62)$ } & \multirow{4}{*}{135} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 7.37)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 7.37)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 7.37)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.8)} & \\\midrule\multirow{2}{*}{349} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.797}{La\textsubscript{2}NiIrO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{134} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.15)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 4.06)} & \\\midrule\multirow{2}{*}{350} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.591}{ErCrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{133} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.45)} & \\\midrule\multirow{2}{*}{351} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.269}{Fe\textsubscript{0.48}TiSe\textsubscript{2}}} & \multirow{1}{*}{$I2/m~(12)$ } & \multirow{2}{*}{130} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.05)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.31)} & \\\midrule\multirow{2}{*}{352} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.268}{Fe\textsubscript{0.48}TiSe\textsubscript{2}}} & \multirow{1}{*}{$I2/m~(12)$ } & \multirow{2}{*}{130} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 3.05)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{353} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.94}{TeNiO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{130} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.08)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  &  & \\\midrule\multirow{2}{*}{354} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.349}{Nd\textsubscript{2}NiO\textsubscript{4}}} & \multirow{1}{*}{$P4_{2}/ncm~(138)$ } & \multirow{2}{*}{130} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.59)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.525]{$P4_{2}/nc'm'~(138.525)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.04)} & \\\midrule\multirow{2}{*}{355} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.202}{Ca\textsubscript{2}PrCr\textsubscript{2}TaO\textsubscript{9}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{130} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  &  & \\\midrule\multirow{2}{*}{356} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.7}{ScMnO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}cm~(185)$ } & \multirow{2}{*}{129} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 3.03)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:185.201]{$P6_{3}c'm'~(185.201)$}} &  &  & \\\midrule\multirow{2}{*}{357} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.760}{FeOHSO\textsubscript{4}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{125} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 4.09)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{2}{*}{358} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.594}{UAsS}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{125} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 1.24)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.417]{$P4/nm'm'~(129.417)$}} &  &  & \\\midrule\multirow{2}{*}{359} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.507}{Mn\textsubscript{4}Nb\textsubscript{2}O\textsubscript{9}}} & \multirow{1}{*}{$P\bar{3}c1~(165)$ } & \multirow{2}{*}{125} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 5.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:165.94]{$P\bar{3}'c'1~(165.94)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 5.9)} & \\\midrule\multirow{2}{*}{360} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.502}{La\textsubscript{2}Ni\textsubscript{1.19}Os\textsubscript{0.81}O\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{125} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.86)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.35)} & \\\midrule\multirow{3}{*}{361} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.358}{CaFe\textsubscript{5}O\textsubscript{7}}} & \multirow{2}{*}{$P2_{1}/m~(11)$ } & \multirow{3}{*}{125} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 3.8)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:11.54]{$P2_{1}'/m'~(11.54)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 3.9)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.5)} & \\\midrule\multirow{2}{*}{362} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.208}{UAs}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{124} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{363} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.587}{TmCrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{124} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.58)} & \\\midrule\multirow{2}{*}{364} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.160}{UP}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{122} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{365} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.204}{Ca\textsubscript{2}MnReO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{121} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 4.34)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.21)} & \\\midrule\multirow{2}{*}{366} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.525}{InMnO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}cm~(185)$ } & \multirow{2}{*}{120} & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 4.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:157.56]{$P_{c}31m~(157.56)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 4.19)} & \\\midrule\multirow{2}{*}{367} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.524}{InMnO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}cm~(185)$ } & \multirow{2}{*}{120} & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 3.25)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:159.64]{$P_{c}31c~(159.64)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 3.25)} & \\\midrule\multirow{2}{*}{368} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.31}{MnO}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{120} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 5.65)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{369} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.264}{CoPS\textsubscript{3}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{120} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 3.18)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.57]{$P_{C}2_{1}/m~(11.57)$}} &  &  & \\\midrule\multirow{2}{*}{370} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.183}{FePS\textsubscript{3}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{120} & \multirow{2}{*}{({\color{green}{\textbf{8h}}}, 4.98)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{371} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.98}{YBaMn\textsubscript{2}O\textsubscript{5.5}}} & \multirow{1}{*}{$Icam~(72)$ } & \multirow{2}{*}{120} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 3.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:72.543]{$Ib'a'm~(72.543)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 3.7)} & \\\midrule\multirow{3}{*}{372} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.271}{Tb\textsubscript{2}MnNiO\textsubscript{6}}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{120} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.35)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.03)} & \\\midrule\multirow{2}{*}{373} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.205}{Sr\textsubscript{2}MnReO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{120} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 4.48)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.92)} & \\\midrule\multirow{2}{*}{374} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.210}{FePSe\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{119} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 4.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{375} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.3}{Ca\textsubscript{3}LiOsO\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{117.1} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{2}{*}{376} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.239}{Ca\textsubscript{3}LiRuO\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{117} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{8}{*}{377} & \multirow{8}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.24}{ThMn\textsubscript{2}}} & \multirow{7}{*}{$P6_{3}/mmc~(194)$ } & \multirow{8}{*}{115} & \multirow{1}{*}{({\color{green}{\textbf{6i}}}, 0.0)} & \\
 &  & \multirow{7}{*}{ \hyperref[subsec:189.223]{$P\bar{6}'2'm~(189.223)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{(2e,0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6i}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{3f}}}, 1.6)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6j}}}, 1.6)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{3g}}}, 1.6)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6k}}}, 1.6)} & \\\midrule\multirow{2}{*}{378} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.79}{CaIrO\textsubscript{3}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{115} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  &  & \\\midrule\multirow{2}{*}{379} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.138}{BiCrO\textsubscript{3}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{114} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.04)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.85]{$C2/c~(15.85)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.04)} & \\\midrule\multirow{2}{*}{380} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.252}{CaCo\textsubscript{2}P\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{113} & \multirow{2}{*}{({\color{green}{\textbf{4h}}}, 0.32)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.416]{$P_{I}mmn~(59.416)$}} &  &  & \\\midrule\multirow{4}{*}{381} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.104}{ErVO\textsubscript{3}}} & \multirow{3}{*}{$Pbnm~(62)$ } & \multirow{4}{*}{112} & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.0)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:11.54]{$P2_{1}'/m'~(11.54)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.19)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.19)} & \\\midrule\multirow{2}{*}{382} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.70}{GdMg}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{110} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 7.12)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{2}{*}{383} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.824}{Sr\textsubscript{2}MnGaO\textsubscript{5.5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{110} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 2.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:127.397]{$P_{C}4/mbm~(127.397)$}} &  &  & \\\midrule\multirow{2}{*}{384} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.750}{Ba\textsubscript{3}CoRu\textsubscript{2}O\textsubscript{9}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{110} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.16)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.454]{$P_{B}nma~(62.454)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.84)} & \\\midrule\multirow{2}{*}{385} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.593}{UPSe}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{110} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 1.35)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.417]{$P4/nm'm'~(129.417)$}} &  &  & \\\midrule\multirow{2}{*}{386} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.526}{Mn\textsubscript{4}Ta\textsubscript{2}O\textsubscript{9}}} & \multirow{1}{*}{$P\bar{3}c1~(165)$ } & \multirow{2}{*}{110} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 5.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:165.94]{$P\bar{3}'c'1~(165.94)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 4.8)} & \\\midrule\multirow{2}{*}{387} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.398}{Ca\textsubscript{2}RuO\textsubscript{4}}} & \multirow{1}{*}{$Pbca~(61)$ } & \multirow{2}{*}{110} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.00)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:61.433]{$Pbca~(61.433)$}} &  &  & \\\midrule\multirow{2}{*}{388} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.211}{Ca\textsubscript{2}MnO\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/acd~(142)$ } & \multirow{2}{*}{110} & \multirow{2}{*}{({\color{green}{\textbf{8a}}}, 2.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:142.568]{$I4_{1}'/a'cd'~(142.568)$}} &  &  & \\\midrule\multirow{2}{*}{389} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.201}{Ca\textsubscript{2}PrCr\textsubscript{2}NbO\textsubscript{9}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{110} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 1.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  &  & \\\midrule\multirow{3}{*}{390} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.118}{Ba\textsubscript{5}Co\textsubscript{5}ClO\textsubscript{13}}} & \multirow{2}{*}{$P6_{3}/mmc~(194)$ } & \multirow{3}{*}{110} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.61)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:194.268]{$P6_{3}'/m'm'c~(194.268)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 2.21)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.35)} & \\\midrule\multirow{6}{*}{391} & \multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.550}{Mn\textsubscript{3}ReO\textsubscript{6}}} & \multirow{5}{*}{$P2_{1}/c~(14)$ } & \multirow{6}{*}{109} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.10)} & \\
 &  & \multirow{5}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.10)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 1.89)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.89)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.0)} & \\\midrule\multirow{2}{*}{392} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.72}{Sr\textsubscript{2}CoOsO\textsubscript{6}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{108} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.59)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.70)} & \\\midrule\multirow{2}{*}{393} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.536}{UPd\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{108} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{394} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.243}{Sr\textsubscript{2}CoOsO\textsubscript{6}}} & \multirow{1}{*}{$I2/m~(12)$ } & \multirow{2}{*}{108} & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 1.56)} & \\\midrule\multirow{2}{*}{395} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.210}{Sr\textsubscript{2}CoOsO\textsubscript{6}}} & \multirow{1}{*}{$B2/n~(15)$ } & \multirow{2}{*}{108} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.57)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.85]{$C2/c~(15.85)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.70)} & \\\midrule\multirow{2}{*}{396} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.747}{Ba\textsubscript{3}CoIr\textsubscript{2}O\textsubscript{9}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{107} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.45)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.85]{$C2/c~(15.85)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 0.57)} & \\\midrule\multirow{2}{*}{397} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.477}{Mn\textsubscript{4}Ta\textsubscript{2}O\textsubscript{9}}} & \multirow{1}{*}{$P\bar{3}c1~(165)$ } & \multirow{2}{*}{106.4} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 4.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:165.94]{$P\bar{3}'c'1~(165.94)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 4.8)} & \\\midrule\multirow{2}{*}{398} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.2}{Sr\textsubscript{2}F\textsubscript{2}Fe\textsubscript{2}OS\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{106} & \multirow{2}{*}{({\color{green}{\textbf{16o}}}, 3.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.64]{$C_{a}2/m~(12.64)$}} &  &  & \\\midrule\multirow{2}{*}{399} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.56}{La\textsubscript{2}O\textsubscript{2}Fe\textsubscript{2}OS\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{105} & \multirow{2}{*}{({\color{green}{\textbf{16o}}}, 3.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.64]{$C_{a}2/m~(12.64)$}} &  &  & \\\midrule\multirow{2}{*}{400} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.692}{Ba\textsubscript{4}Ru\textsubscript{3}O\textsubscript{10}}} & \multirow{1}{*}{$Cmce~(64)$ } & \multirow{2}{*}{105} & \multirow{1}{*}{(4a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.471]{$Cm'ca~(64.471)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.0)} & \\\midrule\multirow{2}{*}{401} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.501}{LiFe\textsubscript{2}F\textsubscript{6}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{105} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 4.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:136.499]{$P4_{2}'/mnm'~(136.499)$}} &  &  & \\\midrule\multirow{3}{*}{402} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.293}{(Tm\textsubscript{0.7}Mn\textsubscript{0.3})MnO\textsubscript{3}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{104} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 5.01)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.93)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.2)} & \\\midrule\multirow{14}{*}{403} & \multirow{14}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.37}{La\textsubscript{8}Cu\textsubscript{7}O\textsubscript{19}}} & \multirow{13}{*}{$C2/c~(15)$ } & \multirow{14}{*}{103} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.69)} & \\
 &  & \multirow{13}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.69)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.73)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.73)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.73)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.73)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.16)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.13)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.19)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.16)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.32)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.30)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.32)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.33)} & \\\midrule\multirow{3}{*}{404} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.88}{Mn\textsubscript{5}Si\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}/mcm~(193)$ } & \multirow{3}{*}{100} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:60.431]{$P_{C}bcn~(60.431)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 1.88)} & \\\midrule\multirow{2}{*}{405} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.735}{LaBaMn\textsubscript{2}O\textsubscript{5}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{100} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.417]{$P4/nm'm'~(129.417)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.2)} & \\\midrule\multirow{3}{*}{406} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.515}{CoFe\textsubscript{3}O\textsubscript{5}}} & \multirow{2}{*}{$Cmcm~(63)$ } & \multirow{3}{*}{100} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 4.34)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:11.54]{$P2_{1}'/m'~(11.54)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.31)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 2.56)} & \\\midrule\multirow{4}{*}{407} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.389}{Fe\textsubscript{1.5}Mn\textsubscript{1.5}BO\textsubscript{5}}} & \multirow{3}{*}{$Pbam~(55)$ } & \multirow{4}{*}{100} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 1.7)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:55.353]{$Pbam~(55.353)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 2.7)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 2.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 2.7)} & \\\midrule\multirow{2}{*}{408} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.227}{NdCo\textsubscript{2}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{100} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.43)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 0.59)} & \\\midrule\multirow{2}{*}{409} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.128}{FeSO\textsubscript{4}F}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{100} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 4.32)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{3}{*}{410} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.305}{Mn\textsubscript{5}Si\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}/mcm~(193)$ } & \multirow{3}{*}{99} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:60.431]{$P_{C}bcn~(60.431)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 1.48)} & \\\midrule\multirow{6}{*}{411} & \multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.551}{Mn\textsubscript{3}ReO\textsubscript{6}}} & \multirow{5}{*}{$P2_{1}/c~(14)$ } & \multirow{6}{*}{99} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 4.49)} & \\
 &  & \multirow{5}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 4.49)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 1.99)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.99)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.98)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.98)} & \\\midrule\multirow{2}{*}{412} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.202}{CrReO\textsubscript{4}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{98} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.93)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.33)} & \\\midrule\multirow{4}{*}{413} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.449}{Tb\textsubscript{2}Pt}} & \multirow{3}{*}{$Pnma~(62)$ } & \multirow{4}{*}{98} & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 5.57)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:11.54]{$P2_{1}'/m'~(11.54)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 5.57)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 5.57)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 5.57)} & \\\midrule\multirow{2}{*}{414} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.33}{FeF\textsubscript{3}}} & \multirow{1}{*}{$P6/mmm~(191)$ } & \multirow{2}{*}{97} & \multirow{2}{*}{({\color{green}{\textbf{6g}}}, 4.07)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:176.143]{$P6_{3}/m~(176.143)$}} &  &  & \\\midrule\multirow{2}{*}{415} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.513}{YRuO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{97} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 0.33)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{6}{*}{416} & \multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.85}{alpha-Mn}} & \multirow{5}{*}{$I\bar{4}3m~(217)$ } & \multirow{6}{*}{95} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.83)} & \\
 &  & \multirow{5}{*}{ \hyperref[subsec:114.282]{$P_{I}\bar{4}2_{1}c~(114.282)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.83)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.74)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16j}}}, 0.47)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.59)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16j}}}, 0.66)} & \\\midrule\multirow{3}{*}{417} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.626}{Sr\textsubscript{2}Fe\textsubscript{3}Se\textsubscript{2}O\textsubscript{3}}} & \multirow{2}{*}{$Pbam~(55)$ } & \multirow{3}{*}{95} & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:36.178]{$C_{a}mc2_{1}~(36.178)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 2.78)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 2.78)} & \\\midrule\multirow{2}{*}{418} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.748}{Ba\textsubscript{3}NiRu\textsubscript{2}O\textsubscript{9}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{95} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 1.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:194.268]{$P6_{3}'/m'm'c~(194.268)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 1.5)} & \\\midrule\multirow{2}{*}{419} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.49}{Ho\textsubscript{2}Ru\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{95} & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 1.19)} & \\\midrule\multirow{2}{*}{420} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.375}{La\textsubscript{2}CoIrO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{95} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.41)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.0)} & \\\midrule\multirow{6}{*}{421} & \multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.480}{Mn\textsubscript{2}CoReO\textsubscript{6}}} & \multirow{5}{*}{$P2_{1}/n~(14)$ } & \multirow{6}{*}{94} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.41)} & \\
 &  & \multirow{5}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.41)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 2.41)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.41)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.80)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 0.80)} & \\\midrule\multirow{2}{*}{422} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.67}{FeSn\textsubscript{2}}} & \multirow{1}{*}{$I4/mcm~(140)$ } & \multirow{2}{*}{93} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 1.70)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.431]{$P_{C}bcn~(60.431)$}} &  &  & \\\midrule\multirow{2}{*}{423} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.308}{InCrO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{93} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  &  & \\\midrule\multirow{3}{*}{424} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.463}{Sr\textsubscript{2}Fe\textsubscript{3}Se\textsubscript{2}O\textsubscript{3}}} & \multirow{2}{*}{$Pbam~(55)$ } & \multirow{3}{*}{92} & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:36.178]{$C_{a}mc2_{1}~(36.178)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 3.01)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 3.01)} & \\\midrule\multirow{2}{*}{425} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.352}{Ba\textsubscript{2}Ni\textsubscript{2}F\textsubscript{7}Cl}} & \multirow{1}{*}{$P2_{1}/m~(11)$ } & \multirow{2}{*}{92} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.86)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.82]{$P_{c}2_{1}/c~(14.82)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.57)} & \\\midrule\multirow{2}{*}{426} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.187}{TbRh\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{92} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 8.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{4}{*}{427} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.182}{TlMnO\textsubscript{3}}} & \multirow{3}{*}{$Pm\bar{3}m~(221)$ } & \multirow{4}{*}{92} & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 4.82)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 4.82)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 4.82)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 4.82)} & \\\midrule\multirow{4}{*}{428} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.322}{Cu\textsubscript{1.94}Mn\textsubscript{1.06}BO\textsubscript{5}}} & \multirow{3}{*}{$P2_{1}/c~(14)$ } & \multirow{4}{*}{92} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.44)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 1.14)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.93)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.71)} & \\\midrule\multirow{2}{*}{429} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.608}{PrMnO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{91} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.77)} & \\\midrule\multirow{2}{*}{430} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.426}{UGeS}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{90} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 1.26)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:130.432]{$P_{c}4/ncc~(130.432)$}} &  &  & \\\midrule\multirow{4}{*}{431} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.391}{Fe\textsubscript{2}MnBO\textsubscript{5}}} & \multirow{3}{*}{$Pbam~(55)$ } & \multirow{4}{*}{90} & \multirow{1}{*}{(4a,0.0)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:62.451]{$P_{b}nma~(62.451)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 1.8)} & \\\midrule\multirow{2}{*}{432} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.361}{Sr\textsubscript{3}LiRuO\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{90} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.03)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{2}{*}{433} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.154}{Er\textsubscript{2}Ru\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{90} & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 4.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.554]{$I4_{1}'/am'd~(141.554)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 2.0)} & \\\midrule\multirow{2}{*}{434} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.49}{La\textsubscript{2}O\textsubscript{2}Fe\textsubscript{2}OSe\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{89} & \multirow{2}{*}{({\color{green}{\textbf{16o}}}, 3.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.64]{$C_{a}2/m~(12.64)$}} &  &  & \\\midrule\multirow{2}{*}{435} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.309}{TlCrO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{89} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.46)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  &  & \\\midrule\multirow{2}{*}{436} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.580}{Na\textsubscript{2}NiFeF\textsubscript{7}}} & \multirow{1}{*}{$Imma~(74)$ } & \multirow{2}{*}{88} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.35)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.559]{$Imm'a'~(74.559)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 4.93)} & \\\midrule\multirow{2}{*}{437} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.579}{Na\textsubscript{2}NiFeF\textsubscript{7}}} & \multirow{1}{*}{$Imma~(74)$ } & \multirow{2}{*}{88} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.96)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.559]{$Imm'a'~(74.559)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 4.34)} & \\\midrule\multirow{2}{*}{438} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.433}{KMnF\textsubscript{3}}} & \multirow{1}{*}{$I4/mcm~(140)$ } & \multirow{2}{*}{86.8} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:140.541]{$I4/mcm~(140.541)$}} &  &  & \\\midrule\multirow{2}{*}{439} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.20}{MnTe\textsubscript{2}}} & \multirow{1}{*}{$Pa\bar{3}~(205)$ } & \multirow{2}{*}{86.5} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.27)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:205.33]{$Pa\bar{3}~(205.33)$}} &  &  & \\\midrule\multirow{2}{*}{440} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.254}{UNiGa\textsubscript{5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{86} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.75)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:140.550]{$I_{c}4/mcm~(140.550)$}} &  & \multirow{1}{*}{(4b,0.0)} & \\\midrule\multirow{2}{*}{441} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.585}{PrFeAsO}} & \multirow{1}{*}{$Cmme~(67)$ } & \multirow{2}{*}{85} & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:54.350]{$P_{B}cca~(54.350)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.35)} & \\\midrule\multirow{2}{*}{442} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.610}{Pr\textsubscript{0.95}K\textsubscript{0.05}MnO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{85} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.84)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\\midrule\multirow{4}{*}{443} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.609}{NdMnO\textsubscript{3}}} & \multirow{3}{*}{$Pbnm~(62)$ } & \multirow{4}{*}{85} & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.0)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:11.50]{$P2_{1}/m~(11.50)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.71)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.71)} & \\\midrule\multirow{3}{*}{444} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.489}{YbMnO\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}cm~(185)$ } & \multirow{3}{*}{85} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:185.199]{$P6_{3}'c'm~(185.199)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.15)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 4.40)} & \\\midrule\multirow{3}{*}{445} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.488}{YbMnO\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}cm~(185)$ } & \multirow{3}{*}{85} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:185.199]{$P6_{3}'c'm~(185.199)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.81)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 4.29)} & \\\midrule\multirow{2}{*}{446} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.30}{YbMnO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}cm~(185)$ } & \multirow{2}{*}{85} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 4.20)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:185.199]{$P6_{3}'c'm~(185.199)$}} &  &  & \\\midrule\multirow{2}{*}{447} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.577}{BaMnFeF\textsubscript{7}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{84.9} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.13)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.16)} & \\\midrule\multirow{3}{*}{448} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.679}{TbCr\textsubscript{0.5}Mn\textsubscript{0.5}O\textsubscript{3}}} & \multirow{2}{*}{$Pbnm~(62)$ } & \multirow{3}{*}{84} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.77)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.77)} & \\\midrule\multirow{2}{*}{449} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.351}{Ba\textsubscript{2}Co\textsubscript{2}F\textsubscript{7}Cl}} & \multirow{1}{*}{$P2_{1}/m~(11)$ } & \multirow{2}{*}{83} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.79)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.79)} & \\\midrule\multirow{2}{*}{450} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.12}{TbMg}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{81} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 7.33)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:49.270]{$Pc'cm'~(49.270)$}} &  &  & \\\midrule\multirow{2}{*}{451} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.11}{TbMg}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{81} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 7.33)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:51.295]{$Pmm'a'~(51.295)$}} &  &  & \\\midrule\multirow{2}{*}{452} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.535}{UPd\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{80} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.37)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:130.432]{$P_{c}4/ncc~(130.432)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.23)} & \\\midrule\multirow{2}{*}{453} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.37}{VOCl}} & \multirow{1}{*}{$Pmmn~(59)$ } & \multirow{2}{*}{80} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 1.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.91]{$C_{a}2/c~(15.91)$}} &  &  & \\\midrule\multirow{2}{*}{454} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.45}{La\textsubscript{2}NiO\textsubscript{4}}} & \multirow{1}{*}{$P4_{2}/ncm~(138)$ } & \multirow{2}{*}{80} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.68)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:56.369]{$Pc'c'n~(56.369)$}} &  &  & \\\midrule\multirow{5}{*}{455} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.41}{Mn\textsubscript{2}O\textsubscript{3}-alpha}} & \multirow{4}{*}{$Pbca~(61)$ } & \multirow{5}{*}{80} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.69)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:61.433]{$Pbca~(61.433)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.10)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 3.01)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 2.91)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 3.54)} & \\\midrule\multirow{5}{*}{456} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.40}{Mn\textsubscript{2}O\textsubscript{3}-alpha}} & \multirow{4}{*}{$Pbca~(61)$ } & \multirow{5}{*}{80} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.05)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:61.433]{$Pbca~(61.433)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.47)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 3.49)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 3.26)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 4.18)} & \\\midrule\multirow{2}{*}{457} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.291}{Tl\textsubscript{2}NiMnO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{80} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.51)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.99)} & \\\midrule\multirow{2}{*}{458} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.164}{Y\textsubscript{2}MnCoO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{80} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.92)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.92)} & \\\midrule\multirow{2}{*}{459} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.458}{CsCo\textsubscript{2}Se\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{78} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 0.77)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.468]{$C_{A}mcm~(63.468)$}} &  &  & \\\midrule\multirow{2}{*}{460} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.397}{Mn\textsubscript{3}Si\textsubscript{2}Te\textsubscript{6}}} & \multirow{1}{*}{$P\bar{3}1c~(163)$ } & \multirow{2}{*}{78} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 4.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.2)} & \\\midrule\multirow{2}{*}{461} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.288}{NdMnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{78} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.00)} & \\\midrule\multirow{2}{*}{462} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.176}{Mn\textsubscript{3}Ti\textsubscript{2}Te\textsubscript{6}}} & \multirow{1}{*}{$P\bar{3}1c~(163)$ } & \multirow{2}{*}{78} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 4.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.2)} & \\\midrule\multirow{2}{*}{463} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.787}{YVO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{77} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 1.72)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  &  & \\\midrule\multirow{2}{*}{464} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.432}{KMnF\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{77} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 4.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{465} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.625}{Sr\textsubscript{2}Fe\textsubscript{3}S\textsubscript{2}O\textsubscript{3}}} & \multirow{1}{*}{$Pbam~(55)$ } & \multirow{2}{*}{76} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.451]{$P_{b}nma~(62.451)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 3.21)} & \\\midrule\multirow{3}{*}{466} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.648}{(Ho\textsubscript{0.8}Mn\textsubscript{0.2})MnO\textsubscript{3}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{76} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.02)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.02)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.2)} & \\\midrule\multirow{2}{*}{467} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.381}{Co\textsubscript{6}(OH)\textsubscript{3}(TeO\textsubscript{3})\textsubscript{4}(OH)\textsubscript{0.9}(H\textsubscript{20})}} & \multirow{1}{*}{$P6_{3}mc~(186)$ } & \multirow{2}{*}{75.5} & \multirow{2}{*}{({\color{green}{\textbf{12d}}}, 3.04)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:186.206]{$P6_{3}'mc'~(186.206)$}} &  &  & \\\midrule\multirow{2}{*}{468} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.407}{Nd\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{75} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.39)} & \\\midrule\multirow{2}{*}{469} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.270}{Fe\textsubscript{0.25}TiSe\textsubscript{2}}} & \multirow{1}{*}{$F2/m~(12)$ } & \multirow{2}{*}{75} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 4.03)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{4}{*}{470} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.10}{Sr\textsubscript{3}NiIrO\textsubscript{6}}} & \multirow{3}{*}{$R\bar{3}c~(167)$ } & \multirow{4}{*}{75} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.5)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:165.95]{$P\bar{3}c'1~(165.95)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.25)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 1.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.75)} & \\\midrule\multirow{2}{*}{471} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.446}{MnCoGeB\textsubscript{0.05}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{75} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.462]{$Cm'c'm~(63.462)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.76)} & \\\midrule\multirow{4}{*}{472} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.235}{MnPrMnSbO\textsubscript{6}}} & \multirow{3}{*}{$P4_{2}/n~(86)$ } & \multirow{4}{*}{75} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 5.1)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:86.67]{$P4_{2}/n~(86.67)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 5.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 5.1)} & \\\midrule\multirow{2}{*}{473} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.559}{MnSn\textsubscript{2}}} & \multirow{1}{*}{$I4/mcm~(140)$ } & \multirow{2}{*}{74} & \multirow{2}{*}{({\color{green}{\textbf{16m}}}, 2.33)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.498]{$C_{c}ccm~(66.498)$}} &  &  & \\\midrule\multirow{2}{*}{474} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.4}{NiCr\textsubscript{2}O\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/amd~(141)$ } & \multirow{2}{*}{74} & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 1.64)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:70.530]{$Fd'd'd~(70.530)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16c}}}, 1.40)} & \\\midrule\multirow{6}{*}{475} & \multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.232}{TmMn\textsubscript{3}O\textsubscript{6}}} & \multirow{5}{*}{$Pmmn~(59)$ } & \multirow{6}{*}{74} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.0)} & \\
 &  & \multirow{5}{*}{ \hyperref[subsec:59.409]{$Pm'm'n~(59.409)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.95)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.89)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.58)} & \\\midrule\multirow{2}{*}{476} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.425}{UGeTe}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{73} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 1.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  &  & \\\midrule\multirow{4}{*}{477} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.5}{Sr\textsubscript{3}CoIrO\textsubscript{6}}} & \multirow{3}{*}{$R\bar{3}c~(167)$ } & \multirow{4}{*}{73} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.6)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:165.95]{$P\bar{3}c'1~(165.95)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.6)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.3)} & \\\midrule\multirow{2}{*}{478} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.370}{NdMnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{73} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.64)} & \\\midrule\multirow{2}{*}{479} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.36}{NiF\textsubscript{2}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{73} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.00)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.398]{$Pnn'm'~(58.398)$}} &  &  & \\\midrule\multirow{2}{*}{480} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.307}{ScCrO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{73} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  &  & \\\midrule\multirow{2}{*}{481} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.31}{HoMnO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}cm~(185)$ } & \multirow{2}{*}{72} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 2.52)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:185.201]{$P6_{3}c'm'~(185.201)$}} &  &  & \\\midrule\multirow{2}{*}{482} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.8}{NdZn}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{70} & \multirow{2}{*}{({\color{green}{\textbf{8c}}}, 2.51)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:222.103]{$P_{I}n\bar{3}n~(222.103)$}} &  &  & \\\midrule\multirow{3}{*}{483} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.25}{Sr\textsubscript{2}CoOsO\textsubscript{6}}} & \multirow{2}{*}{$I2/m~(12)$ } & \multirow{3}{*}{70} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.81)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.89)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 2.89)} & \\\midrule\multirow{2}{*}{484} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.6}{YMnO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}cm~(185)$ } & \multirow{2}{*}{70} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 3.75)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:185.197]{$P6_{3}cm~(185.197)$}} &  &  & \\\midrule\multirow{3}{*}{485} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.42}{HoMnO\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}cm~(185)$ } & \multirow{3}{*}{70} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:185.199]{$P6_{3}'c'm~(185.199)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.27)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 3.17)} & \\\midrule\multirow{2}{*}{486} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.404}{Sr\textsubscript{3}NaRuO\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{70} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{3}{*}{487} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.270}{Tb\textsubscript{2}MnNiO\textsubscript{6}}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{70} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.74)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.61)} & \\\midrule\multirow{2}{*}{488} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.219}{CuF\textsubscript{2}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{69} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.72)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.72)} & \\\midrule\multirow{2}{*}{489} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.581}{FeTiO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{68} & \multirow{1}{*}{({\color{green}{\textbf{12c}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:148.20]{$R_{I}\bar{3}~(148.20)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{12c}}}, 0.0)} & \\\midrule\multirow{2}{*}{490} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.46}{Sr\textsubscript{2}FeOsO\textsubscript{6}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{67} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.07)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:85.64]{$P_{c}4/n~(85.64)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.68)} & \\\midrule\multirow{2}{*}{491} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.437}{Fe\textsubscript{1.068}Te}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{67} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.23)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.0)} & \\\midrule\multirow{2}{*}{492} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.201}{Cr\textsubscript{2}ReO\textsubscript{6}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{67} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 1.62)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.25)} & \\\midrule\multirow{2}{*}{493} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.661}{(Lu\textsubscript{0.6}Mn\textsubscript{0.4})MnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{67} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.23)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 5.07)} & \\\midrule\multirow{2}{*}{494} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.15}{MnF\textsubscript{2}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{67} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:136.499]{$P4_{2}'/mnm'~(136.499)$}} &  &  & \\\midrule\multirow{2}{*}{495} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.653}{FeWO\textsubscript{4}}} & \multirow{1}{*}{$P2/c~(13)$ } & \multirow{2}{*}{66} & \multirow{2}{*}{({\color{green}{\textbf{4f}}}, 2.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.70]{$P_{a}2/c~(13.70)$}} &  &  & \\\midrule\multirow{3}{*}{496} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.533}{TbC\textsubscript{2}}} & \multirow{2}{*}{$I4/mmm~(139)$ } & \multirow{3}{*}{66} & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 1.6)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:17.12]{$P_{c}222_{1}~(17.12)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 7.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4t}}}, 5.14)} & \\\midrule\multirow{2}{*}{497} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.44}{YMnO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}cm~(185)$ } & \multirow{2}{*}{66} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 3.49)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:173.131]{$P6_{3}'~(173.131)$}} &  &  & \\\midrule\multirow{2}{*}{498} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.221}{Fe\textsubscript{2}SiO\textsubscript{4}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{65.3} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 4.44)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.4)} & \\\midrule\multirow{2}{*}{499} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.57}{CuMnO\textsubscript{2}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{65} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.42)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{500} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.217}{Tb\textsubscript{2}BaNiO\textsubscript{5}}} & \multirow{1}{*}{$Immm~(71)$ } & \multirow{2}{*}{65} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.01)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 8.02)} & \\\midrule\multirow{2}{*}{501} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.536}{Tb\textsubscript{0.55}Sr\textsubscript{0.45}MnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{65} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.31)} & \\\midrule\multirow{2}{*}{502} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.535}{Tb\textsubscript{0.55}Sr\textsubscript{0.45}MnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{65} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.60)} & \\\midrule\multirow{2}{*}{503} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.6}{DyCu}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{64} & \multirow{2}{*}{({\color{green}{\textbf{8c}}}, 8.62)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:229.143]{$Im\bar{3}m'~(229.143)$}} &  &  & \\\midrule\multirow{2}{*}{504} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.319}{Sr\textsubscript{2}Ru\textsubscript{0.95}Fe\textsubscript{0.05}O\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{64} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.466]{$C_{c}mcm~(63.466)$}} &  & \multirow{1}{*}{(4c,0.0)} & \\\midrule\multirow{2}{*}{505} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.318}{Sr\textsubscript{2}Ru\textsubscript{0.95}Fe\textsubscript{0.05}O\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{64} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 0.28)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.478]{$C_{c}mca~(64.478)$}} &  &  & \\\midrule\multirow{2}{*}{506} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.25}{KFe\textsubscript{3}(OH)\textsubscript{6}(SO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{64} & \multirow{2}{*}{({\color{green}{\textbf{18e}}}, 3.11)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.108]{$R_{I}\bar{3}c~(167.108)$}} &  &  & \\\midrule\multirow{2}{*}{507} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.436}{Fe\textsubscript{1.125}Te}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{63} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.06)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.0)} & \\\midrule\multirow{2}{*}{508} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.372}{Sr\textsubscript{2}MnO\textsubscript{2}Ag\textsubscript{1.5}Se\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{63} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.99)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{509} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.20}{UAs}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{62} & \multirow{1}{*}{({\color{green}{\textbf{8l}}}, 2.26)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:134.481]{$P_{C}4_{2}/nnm~(134.481)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8k}}}, 2.26)} & \\\midrule\multirow{2}{*}{510} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.194}{NiWO\textsubscript{4}}} & \multirow{1}{*}{$P2/c~(13)$ } & \multirow{2}{*}{62} & \multirow{2}{*}{({\color{green}{\textbf{4f}}}, 2.24)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.70]{$P_{a}2/c~(13.70)$}} &  &  & \\\midrule\multirow{2}{*}{511} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.162}{NdMg}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{61} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:124.360]{$P_{c}4/mcc~(124.360)$}} &  &  & \\\midrule\multirow{3}{*}{512} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.319}{Tm\textsubscript{2}CoMnO\textsubscript{6}}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{60} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.78)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.56)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.56)} & \\\midrule\multirow{3}{*}{513} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.318}{Tm\textsubscript{2}CoMnO\textsubscript{6}}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{60} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.18)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.83)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.83)} & \\\midrule\multirow{3}{*}{514} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.317}{Ho\textsubscript{2}CoMnO\textsubscript{6}}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{60} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.92)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.92)} & \\\midrule\multirow{5}{*}{515} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.272}{Tb\textsubscript{2}MnNiO\textsubscript{6}}} & \multirow{4}{*}{$P2_{1}/c~(14)$ } & \multirow{5}{*}{60} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.0)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.51)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.99)} & \\\midrule\multirow{3}{*}{516} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.105}{ErVO\textsubscript{3}}} & \multirow{2}{*}{$Pbnm~(62)$ } & \multirow{3}{*}{60} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 8.2)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.47)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 1.47)} & \\\midrule\multirow{3}{*}{517} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.660}{NdMn\textsubscript{0.8}Fe\textsubscript{0.2}O\textsubscript{3}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{59} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.7)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.17)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.0)} & \\\midrule\multirow{2}{*}{518} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.331}{Fe\textsubscript{2}Mo\textsubscript{3}O\textsubscript{8}}} & \multirow{1}{*}{$P6_{3}mc~(186)$ } & \multirow{2}{*}{59} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 4.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:186.205]{$P6_{3}'m'c~(186.205)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 4.6)} & \\\midrule\multirow{2}{*}{519} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.431}{Ca\textsubscript{2}Mn\textsubscript{3}O\textsubscript{8}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{58} & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 2.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.17)} & \\\midrule\multirow{2}{*}{520} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.137}{Sr\textsubscript{2}CaIrO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{58} & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 1.33)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.33)} & \\\midrule\multirow{2}{*}{521} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.49}{Ag\textsubscript{2}NiO\textsubscript{2}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{56} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.72)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 0.36)} & \\\midrule\multirow{2}{*}{522} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.684}{TbPt}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{56} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 8.09)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  &  & \\\midrule\multirow{12}{*}{523} & \multirow{12}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.98}{DyFe\textsubscript{4}Ge\textsubscript{2}}} & \multirow{11}{*}{$P4_{2}/mnm~(136)$ } & \multirow{12}{*}{55} & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 4.8)} & \\
 &  & \multirow{11}{*}{ \hyperref[subsec:27.82]{$P_{c}cc2~(27.82)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 4.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 4.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 4.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 1.39)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 1.33)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 1.39)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 1.33)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 1.39)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 1.33)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 1.39)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 1.33)} & \\\midrule\multirow{2}{*}{524} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.428}{UN}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{55} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 0.75)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{525} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.421}{NdRh\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{55} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.25)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  & \multirow{1}{*}{(4d,0.0)} & \\\midrule\multirow{2}{*}{526} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.388}{La\textsubscript{2}NiO\textsubscript{3}F\textsubscript{2}}} & \multirow{1}{*}{$Cccm~(66)$ } & \multirow{2}{*}{55} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 0.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:53.333]{$P_{A}mna~(53.333)$}} &  &  & \\\midrule\multirow{4}{*}{527} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.193}{CrTe\textsubscript{3}}} & \multirow{3}{*}{$P2_{1}/c~(14)$ } & \multirow{4}{*}{55} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.47)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.47)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.47)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.47)} & \\\midrule\multirow{4}{*}{528} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.655}{HoMn\textsubscript{0.9}Fe\textsubscript{0.1}O\textsubscript{3}}} & \multirow{3}{*}{$P6_{3}cm~(185)$ } & \multirow{4}{*}{55} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.4)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:185.200]{$P6_{3}'cm'~(185.200)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.3)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 2.79)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 2.79)} & \\\midrule\multirow{2}{*}{529} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.408}{PrSi}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{54} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.80)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  &  & \\\midrule\multirow{3}{*}{530} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.405}{CsCoF\textsubscript{4}}} & \multirow{2}{*}{$I\bar{4}c2~(120)$ } & \multirow{3}{*}{54} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 3.5)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:82.41]{$I\bar{4}'~(82.41)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 2.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 3.5)} & \\\midrule\multirow{2}{*}{531} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.14}{Ho\textsubscript{2}BaNiO\textsubscript{5}}} & \multirow{1}{*}{$Immm~(71)$ } & \multirow{2}{*}{53} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 9.06)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.38)} & \\\midrule\multirow{2}{*}{532} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.64}{MnV\textsubscript{2}O\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/a~(88)$ } & \multirow{2}{*}{53} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 4.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:88.81]{$I4_{1}/a~(88.81)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 1.29)} & \\\midrule\multirow{2}{*}{533} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.247}{Nd\textsubscript{2}NiO\textsubscript{4.11}}} & \multirow{1}{*}{$P4_{2}/ncm~(138)$ } & \multirow{2}{*}{53} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.62)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.525]{$P4_{2}/nc'm'~(138.525)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.14)} & \\\midrule\multirow{6}{*}{534} & \multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.75}{Sr\textsubscript{2}Fe\textsubscript{3}S\textsubscript{2}O\textsubscript{3}}} & \multirow{5}{*}{$Pbam~(55)$ } & \multirow{6}{*}{52.5} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.74)} & \\
 &  & \multirow{5}{*}{ \hyperref[subsec:14.83]{$P_{A}2_{1}/c~(14.83)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.74)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 3.74)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.74)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.60)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 3.60)} & \\\midrule\multirow{2}{*}{535} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.248}{NiBr\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{52} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.58)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{536} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.247}{NiCl\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{52} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.72)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{537} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.178}{Cu\textsubscript{1.07}Mn\textsubscript{0.93}O\textsubscript{2}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{52} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.28)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{538} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.691}{CaCo\textsubscript{1.86}As\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{52} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 0.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  &  & \\\midrule\multirow{3}{*}{539} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.450}{Nd\textsubscript{5}Ge\textsubscript{4}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{52} & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 2.63)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 3.04)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.41)} & \\\midrule\multirow{2}{*}{540} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.73}{CaV\textsubscript{2}O\textsubscript{4}}} & \multirow{1}{*}{$P2_{1}/n11~(14)$ } & \multirow{2}{*}{51-78} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 1.02)} & \\\midrule\multirow{2}{*}{541} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.475}{Sr\textsubscript{2}TbIrO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{51} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 6.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.0)} & \\\midrule\multirow{3}{*}{542} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.185}{Nd\textsubscript{5}Ge\textsubscript{4}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{51} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.84)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 3.17)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 2.74)} & \\\midrule\multirow{3}{*}{543} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.455}{Mn\textsubscript{6}Ni\textsubscript{16}Si\textsubscript{7}}} & \multirow{2}{*}{$Fm\bar{3}m~(225)$ } & \multirow{3}{*}{50} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 4.73)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.83]{$P_{A}2_{1}/c~(14.83)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 4.73)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 0.65)} & \\\midrule\multirow{2}{*}{544} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.441}{NaFe\textsubscript{3}(SO\textsubscript{4})\textsubscript{2}(OH)\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{50} & \multirow{2}{*}{({\color{green}{\textbf{18e}}}, 4.51)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.108]{$R_{I}\bar{3}c~(167.108)$}} &  &  & \\\midrule\multirow{2}{*}{545} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.435}{Fe\textsubscript{1.05}Te}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{50} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.78)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.78)} & \\\midrule\multirow{2}{*}{546} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.434}{Fe\textsubscript{1.05}Te}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{50} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.54)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.0)} & \\\midrule\multirow{2}{*}{547} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.256}{BaNi\textsubscript{2}V\textsubscript{2}O\textsubscript{8}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{50} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 1.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{548} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.23}{La\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$Cmce~(64)$ } & \multirow{2}{*}{50} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.17)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:56.374]{$'P_{A}ccn'~(56.374)$}} &  &  & \\\midrule\multirow{4}{*}{549} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.654}{HoMn\textsubscript{0.95}Fe\textsubscript{0.05}O\textsubscript{3}}} & \multirow{3}{*}{$P6_{3}cm~(185)$ } & \multirow{4}{*}{50} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.8)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:185.200]{$P6_{3}'cm'~(185.200)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 2.97)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 2.97)} & \\\midrule\multirow{2}{*}{550} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.348}{Bi\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$P4/ncc~(130)$ } & \multirow{2}{*}{50} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.93)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:130.431]{$P4/n'c'c'~(130.431)$}} &  &  & \\\midrule\multirow{2}{*}{551} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.218}{Co\textsubscript{2}SiO\textsubscript{4}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{49.5} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.88)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.64)} & \\\midrule\multirow{2}{*}{552} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.47}{MnSe\textsubscript{2}}} & \multirow{1}{*}{$Pa\bar{3}~(205)$ } & \multirow{2}{*}{49} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:61.433]{$Pbca~(61.433)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 1.0)} & \\\midrule\multirow{2}{*}{553} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.219}{Co\textsubscript{2}SiO\textsubscript{4}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{49} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.87)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.35)} & \\\midrule\multirow{2}{*}{554} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.566}{Ba\textsubscript{2}YbRuO\textsubscript{6}}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{48} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.57)} & \\\midrule\multirow{2}{*}{555} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.376}{CeScGe}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{48} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 0.76)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.468]{$C_{A}mcm~(63.468)$}} &  &  & \\\midrule\multirow{2}{*}{556} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.216}{Nd\textsubscript{2}BaNiO\textsubscript{5}}} & \multirow{1}{*}{$Immm~(71)$ } & \multirow{2}{*}{48} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.65)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.58)} & \\\midrule\multirow{2}{*}{557} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.583}{Fe\textsubscript{2}F\textsubscript{5}(H\textsubscript{2}O)\textsubscript{2}}} & \multirow{1}{*}{$Imma~(74)$ } & \multirow{2}{*}{48} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.86)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.559]{$Imm'a'~(74.559)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.8)} & \\\midrule\multirow{4}{*}{558} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.234}{MnLaMnSbO\textsubscript{6}}} & \multirow{3}{*}{$P4_{2}/n~(86)$ } & \multirow{4}{*}{48} & \multirow{1}{*}{({\color{green}{\textbf{2f}}}, 4.8)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:13.69]{$P2'/c'~(13.69)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2f}}}, 4.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 4.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 4.8)} & \\\midrule\multirow{2}{*}{559} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.694}{Bi\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$P4/ncc~(130)$ } & \multirow{2}{*}{47.5} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.45)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:130.431]{$P4/n'c'c'~(130.431)$}} &  &  & \\\midrule\multirow{2}{*}{560} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.220}{Mn\textsubscript{2}SiO\textsubscript{4}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{47.1} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.84)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.67)} & \\\midrule\multirow{2}{*}{561} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.248}{TbPt\textsubscript{0.8}Cu\textsubscript{0.2}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{47} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 8.29)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  &  & \\\midrule\multirow{2}{*}{562} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.101}{Mn\textsubscript{2}GeO\textsubscript{4}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{47} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.02)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.5)} & \\\midrule\multirow{2}{*}{563} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.407}{NdSi}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{46} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.59)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  &  & \\\midrule\multirow{2}{*}{564} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.571}{La\textsubscript{3}OsO\textsubscript{7}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{45} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  &  & \\\midrule\multirow{2}{*}{565} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.570}{La\textsubscript{3}OsO\textsubscript{7}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{45} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.70)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  &  & \\\midrule\multirow{5}{*}{566} & \multirow{5}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.430}{Mn\textsubscript{5}(VO\textsubscript{4})\textsubscript{2}(OH)\textsubscript{4}}} & \multirow{4}{*}{$C2/m~(12)$ } & \multirow{5}{*}{45} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 1.98)} & \\
 &  & \multirow{4}{*}{ \hyperref[subsec:13.71]{$P_{b}2/c~(13.71)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 1.98)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.43)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.43)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 2.48)} & \\\midrule\multirow{2}{*}{567} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.409}{NaMnO\textsubscript{2}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{45} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.47)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{4}{*}{568} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.653}{HoMn\textsubscript{0.99}Fe\textsubscript{0.01}O\textsubscript{3}}} & \multirow{3}{*}{$P6_{3}cm~(185)$ } & \multirow{4}{*}{45} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 4.1)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:185.200]{$P6_{3}'cm'~(185.200)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 3.17)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 3.17)} & \\\midrule\multirow{4}{*}{569} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.540}{Mn\textsubscript{2}Fe\textsubscript{0.8}Mo\textsubscript{1.2}O\textsubscript{6}}} & \multirow{3}{*}{$P2_{1}/n~(14)$ } & \multirow{4}{*}{45} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.10)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.63)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.63)} & \\\midrule\multirow{2}{*}{570} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.32}{HoMnO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}cm~(185)$ } & \multirow{2}{*}{44.6} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 3.84)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:185.197]{$P6_{3}cm~(185.197)$}} &  &  & \\\midrule\multirow{2}{*}{571} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.81}{GdIn\textsubscript{3}}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{44.15} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:127.397]{$P_{C}4/mbm~(127.397)$}} &  &  & \\\midrule\multirow{2}{*}{572} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.419}{GdIn\textsubscript{3}}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{44} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:127.397]{$P_{C}4/mbm~(127.397)$}} &  &  & \\\midrule\multirow{3}{*}{573} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.402}{Nd\textsubscript{5}Pb\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}/mcm~(193)$ } & \multirow{3}{*}{44} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 2.7)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.454]{$P_{B}nma~(62.454)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.1)} & \\\midrule\multirow{2}{*}{574} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.171}{Tb\textsubscript{2}Fe\textsubscript{2}Si\textsubscript{2}C}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{44} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 8.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{575} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.119}{LaMn\textsubscript{3}V\textsubscript{4}O\textsubscript{12}}} & \multirow{1}{*}{$Im\bar{3}~(204)$ } & \multirow{2}{*}{44} & \multirow{2}{*}{({\color{green}{\textbf{18e}}}, 4.17)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:148.20]{$R_{I}\bar{3}~(148.20)$}} &  &  & \\\midrule\multirow{2}{*}{576} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.670}{Sr\textsubscript{2}YbRuO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{44} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.92)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.00)} & \\\midrule\multirow{2}{*}{577} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.27}{YFe\textsubscript{4}Ge\textsubscript{2}}} & \multirow{1}{*}{$Pnnm~(58)$ } & \multirow{2}{*}{43.5} & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 0.63)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.399]{$Pn'n'm'~(58.399)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 0.63)} & \\\midrule\multirow{2}{*}{578} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.469}{TbB\textsubscript{4}}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{43} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 7.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:55.359]{$Pb'a'm'~(55.359)$}} &  &  & \\\midrule\multirow{4}{*}{579} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.437}{Ho\textsubscript{3}NiGe\textsubscript{2}}} & \multirow{3}{*}{$Pnma~(62)$ } & \multirow{4}{*}{43} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 9.08)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 9.07)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 9.08)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\\midrule\multirow{2}{*}{580} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.567}{Ba\textsubscript{2}TmRuO\textsubscript{6}}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{42} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.91)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.13)} & \\\midrule\multirow{2}{*}{581} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.9}{GdB\textsubscript{4}}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{42} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 7.14)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:127.395]{$P4/m'b'm'~(127.395)$}} &  &  & \\\midrule\multirow{3}{*}{582} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.510}{Mn\textsubscript{2}NiReO\textsubscript{6}}} & \multirow{2}{*}{$P2_{1}/n~(14)$ } & \multirow{3}{*}{42} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.97)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.24)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.62)} & \\\midrule\multirow{2}{*}{583} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.462}{MnAl\textsubscript{2}O\textsubscript{4}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{42.0} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.71)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.556]{$I4_{1}'/a'm'd~(141.556)$}} &  &  & \\\midrule\multirow{3}{*}{584} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.403}{NdCo\textsubscript{2}}} & \multirow{2}{*}{$Fd\bar{3}m~(227)$ } & \multirow{3}{*}{42} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.38)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:74.559]{$Imm'a'~(74.559)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.65)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.63)} & \\\midrule\multirow{2}{*}{585} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.332}{Co\textsubscript{2}Mo\textsubscript{3}O\textsubscript{8}}} & \multirow{1}{*}{$P6_{3}mc~(186)$ } & \multirow{2}{*}{42} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:186.205]{$P6_{3}'m'c~(186.205)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.3)} & \\\midrule\multirow{3}{*}{586} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.226}{NdCo\textsubscript{2}}} & \multirow{2}{*}{$Fd\bar{3}m~(227)$ } & \multirow{3}{*}{42} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.80)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.73)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.73)} & \\\midrule\multirow{2}{*}{587} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.418}{Cu\textsubscript{4}O\textsubscript{3}}} & \multirow{1}{*}{$I4_{1}/amd~(141)$ } & \multirow{2}{*}{41} & \multirow{1}{*}{({\color{green}{\textbf{16j}}}, 0.46)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:121.332]{$I_{c}\bar{4}2m~(121.332)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16k}}}, 0.46)} & \\\midrule\multirow{2}{*}{588} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.344}{Ba\textsubscript{2}Co\textsubscript{9}O\textsubscript{14}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{41} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.88)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 1.76)} & \\\midrule\multirow{2}{*}{589} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.343}{Ba\textsubscript{2}Co\textsubscript{9}O\textsubscript{14}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{41} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 3.63)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.32)} & \\\midrule\multirow{2}{*}{590} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.81}{U\textsubscript{2}Pd\textsubscript{2}Sn}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{41} & \multirow{2}{*}{({\color{green}{\textbf{4h}}}, 1.89)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:127.394]{$P4'/m'bm'~(127.394)$}} &  &  & \\\midrule\multirow{2}{*}{591} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.791}{Sr\textsubscript{2}TbRuO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{41} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 4.98)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.99)} & \\\midrule\multirow{2}{*}{592} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.625}{U\textsubscript{2}Pd\textsubscript{2}In}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{40.8} & \multirow{2}{*}{({\color{green}{\textbf{4h}}}, 1.72)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:127.394]{$P4'/m'bm'~(127.394)$}} &  &  & \\\midrule\multirow{2}{*}{593} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.11}{NpTe}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{40} & \multirow{2}{*}{({\color{green}{\textbf{32b}}}, 1.40)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:228.139]{$F_{S}d\bar{3}c~(228.139)$}} &  &  & \\\midrule\multirow{2}{*}{594} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.725}{Ce\textsubscript{5}TeO\textsubscript{8}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{40} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 1.94)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 2.39)} & \\\midrule\multirow{3}{*}{595} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.649}{(Ho\textsubscript{0.8}Mn\textsubscript{0.2})MnO\textsubscript{3}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{40} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 5.86)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.57)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.33)} & \\\midrule\multirow{2}{*}{596} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.576}{Cr\textsubscript{2}F\textsubscript{5}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{40} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.32)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.85]{$C2/c~(15.85)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.72)} & \\\midrule\multirow{2}{*}{597} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.463}{Co\textsubscript{3}O\textsubscript{4}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{40} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.26)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.556]{$I4_{1}'/a'm'd~(141.556)$}} &  & \multirow{1}{*}{(8d,0.0)} & \\\midrule\multirow{3}{*}{598} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.43}{HoMnO\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}cm~(185)$ } & \multirow{3}{*}{40} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 4.17)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:185.200]{$P6_{3}'cm'~(185.200)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.31)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 3.32)} & \\\midrule\multirow{2}{*}{599} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.413}{UGeSe}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{40} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 0.26)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.539]{$I4/m'm'm'~(139.539)$}} &  &  & \\\midrule\multirow{2}{*}{600} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.321}{U\textsubscript{2}Pd\textsubscript{2}Sn}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{40} & \multirow{2}{*}{({\color{green}{\textbf{4h}}}, 2.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:127.394]{$P4'/m'bm'~(127.394)$}} &  &  & \\\midrule\multirow{2}{*}{601} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.790}{Sr\textsubscript{2}DyRuO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{39.5} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 4.92)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.94)} & \\\midrule\multirow{3}{*}{602} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.74}{BiMn\textsubscript{2}O\textsubscript{5}}} & \multirow{2}{*}{$Pbam~(55)$ } & \multirow{3}{*}{39} & \multirow{1}{*}{({\color{green}{\textbf{16c}}}, 2.51)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:36.178]{$C_{a}mc2_{1}~(36.178)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 3.22)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 3.22)} & \\\midrule\multirow{2}{*}{603} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.290}{CeRh\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{39} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.28)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{4}{*}{604} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.167}{NiS\textsubscript{2}}} & \multirow{3}{*}{$Pa\bar{3}~(205)$ } & \multirow{4}{*}{39} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 1.26)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 0.65)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.65)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.26)} & \\\midrule\multirow{2}{*}{605} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.338}{Co\textsubscript{2}Mo\textsubscript{3}O\textsubscript{8}}} & \multirow{1}{*}{$P6_{3}mc~(186)$ } & \multirow{2}{*}{39} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.44)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:186.205]{$P6_{3}'m'c~(186.205)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.35)} & \\\midrule\multirow{2}{*}{606} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.178}{CoF\textsubscript{2}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{39} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:136.499]{$P4_{2}'/mnm'~(136.499)$}} &  &  & \\\midrule\multirow{2}{*}{607} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.173}{Pr\textsubscript{3}Ru\textsubscript{4}Al\textsubscript{12}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{39} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.462]{$Cm'c'm~(63.462)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 1.4)} & \\\midrule\multirow{2}{*}{608} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.150}{NiS\textsubscript{2}}} & \multirow{1}{*}{$Pa\bar{3}~(205)$ } & \multirow{2}{*}{39} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.98)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:205.33]{$Pa\bar{3}~(205.33)$}} &  &  & \\\midrule\multirow{2}{*}{609} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.149}{Nd\textsubscript{3}Ru\textsubscript{4}Al\textsubscript{12}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{39} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.462]{$Cm'c'm~(63.462)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 2.66)} & \\\midrule\multirow{2}{*}{610} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.10}{NpSe}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{38} & \multirow{2}{*}{({\color{green}{\textbf{32b}}}, 1.29)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:228.139]{$F_{S}d\bar{3}c~(228.139)$}} &  &  & \\\midrule\multirow{2}{*}{611} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.116}{FeCO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{38} & \multirow{2}{*}{({\color{green}{\textbf{6b}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.103]{$R\bar{3}c~(167.103)$}} &  &  & \\\midrule\multirow{2}{*}{612} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.467}{Tb\textsubscript{0.6}Y\textsubscript{0.4}RhIn\textsubscript{5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{37.6} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 8.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:67.509]{$C_{a}mma~(67.509)$}} &  &  & \\\midrule\multirow{2}{*}{613} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.249}{NdNi\textsubscript{0.6}Cu\textsubscript{0.4}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{37.5} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.59)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  &  & \\\midrule\multirow{2}{*}{614} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.520}{NiSO\textsubscript{4}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{37} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 2.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.431]{$P_{C}bcn~(60.431)$}} &  &  & \\\midrule\multirow{2}{*}{615} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.361}{DyGe}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{37} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 9.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{616} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.698}{SmCrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{37} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.98)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pbn'm'~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.53)} & \\\midrule\multirow{2}{*}{617} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.697}{SmCrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{37} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.86)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.41)} & \\\midrule\multirow{3}{*}{618} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.60}{[NH\textsubscript{2}(CH\textsubscript{3})\textsubscript{2}]\textsubscript{n}[Fe\textsuperscript{III}Fe\textsuperscript{II}(HCOO)\textsubscript{6}]\textsubscript{n}}} & \multirow{2}{*}{$R\bar{3}c~(167)$ } & \multirow{3}{*}{37} & \multirow{1}{*}{({\color{green}{\textbf{18e}}}, 4.02)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:167.107]{$R\bar{3}c'~(167.107)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{6b}}}, 4.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{12c}}}, 4.1)} & \\\midrule\multirow{2}{*}{619} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.97}{Li\textsubscript{2}MnO\textsubscript{3}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{36} & \multirow{2}{*}{({\color{green}{\textbf{8h}}}, 2.61)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{620} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.41}{SrNdFeO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{36} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 2.45)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 4.23)} & \\\midrule\multirow{2}{*}{621} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.375}{CeScGe}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{36} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 1.42)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{622} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.261}{NpRhGa\textsubscript{5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{36} & \multirow{1}{*}{(2b,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:124.360]{$P_{c}4/mcc~(124.360)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.32)} & \\\midrule\multirow{2}{*}{623} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.237}{VCl\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{36} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 1.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:159.64]{$P_{c}31c~(159.64)$}} &  &  & \\\midrule\multirow{2}{*}{624} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.188}{CeRh\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{36} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{625} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.121}{NaFeSO\textsubscript{4}F}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{36} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.42)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.74]{$P_{C}2/c~(13.74)$}} &  &  & \\\midrule\multirow{2}{*}{626} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.26}{RbCoBr\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{36} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:193.259]{$P6_{3}'/m'cm'~(193.259)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 3.4)} & \\\midrule\multirow{2}{*}{627} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.80}{U\textsubscript{2}Pd\textsubscript{2}In}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{36} & \multirow{2}{*}{({\color{green}{\textbf{4h}}}, 1.40)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:127.394]{$P4'/m'bm'~(127.394)$}} &  &  & \\\midrule\multirow{2}{*}{628} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.793}{Sr\textsubscript{2}HoRuO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{36} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.02)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.19)} & \\\midrule\multirow{2}{*}{629} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.792}{Sr\textsubscript{2}HoRuO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{36} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 6.66)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.74)} & \\\midrule\multirow{2}{*}{630} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.671}{Sr\textsubscript{2}TmRuO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{36} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.5)} & \\\midrule\multirow{2}{*}{631} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.669}{Sr\textsubscript{2}YbRuO\textsubscript{6}}} & \multirow{1}{*}{$P112_{1}/n~(14)$ } & \multirow{2}{*}{36} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.54)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.09)} & \\\midrule\multirow{2}{*}{632} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.485}{Mn\textsubscript{3}TeO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{35.8} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.02)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 4.69)} & \\\midrule\multirow{2}{*}{633} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.480}{HoNi}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{35.5} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 7.75)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  &  & \\\midrule\multirow{2}{*}{634} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.14}{NdMg}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{35} & \multirow{2}{*}{({\color{green}{\textbf{4f}}}, 2.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:125.373]{$P_{C}4/nbm~(125.373)$}} &  &  & \\\midrule\multirow{2}{*}{635} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.432}{Ba\textsubscript{2}LuRuO\textsubscript{6}}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{35} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{636} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.400}{TbAg\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{35} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 8.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{637} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.320}{Sr\textsubscript{2}FeWO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{35} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.85)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.85)} & \\\midrule\multirow{2}{*}{638} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.199}{Sc\textsubscript{2}NiMnO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{35} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.66)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{(4b,0.0)} & \\\midrule\multirow{3}{*}{639} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.158}{YMn\textsubscript{3}Al\textsubscript{4}O\textsubscript{12}}} & \multirow{2}{*}{$Im\bar{3}~(204)$ } & \multirow{3}{*}{35} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.92)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:58.404]{$P_{I}nnm~(58.404)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 2.92)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.92)} & \\\midrule\multirow{2}{*}{640} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.123}{Cu\textsubscript{3}Y(SeO\textsubscript{3})\textsubscript{2}O\textsubscript{2}Cl}} & \multirow{1}{*}{$Pmmn~(59)$ } & \multirow{2}{*}{35} & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 0.41)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:56.373]{$P_{c}ccn~(56.373)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 1.04)} & \\\midrule\multirow{2}{*}{641} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.284}{KOsO\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/a~(88)$ } & \multirow{2}{*}{35} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.46)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:88.85]{$I4_{1}'/a'~(88.85)$}} &  &  & \\\midrule\multirow{2}{*}{642} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.251}{(NH\textsubscript{2}(CH\textsubscript{3})\textsubscript{2})(FeMn(HCOO)\textsubscript{6})}} & \multirow{1}{*}{$P\bar{3}c1~(163)$ } & \multirow{2}{*}{35} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 6.28)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 5.81)} & \\\midrule\multirow{2}{*}{643} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.194}{UPt\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{35} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 1.67)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:129.419]{$P4/n'm'm'~(129.419)$}} &  &  & \\\midrule\multirow{2}{*}{644} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.120}{LiFe(SO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{35} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.33)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{2}{*}{645} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.60}{NdMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{34} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.83)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.410]{$Pmm'n'~(59.410)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 1.60)} & \\\midrule\multirow{2}{*}{646} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.628}{PrMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{34} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.35)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:52.318]{$P_{B}nna~(52.318)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.04)} & \\\midrule\multirow{4}{*}{647} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.204}{Ni\textsubscript{2}SiO\textsubscript{4}}} & \multirow{3}{*}{$Pnma~(62)$ } & \multirow{4}{*}{34} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.03)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:14.82]{$P_{c}2_{1}/c~(14.82)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.03)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.08)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.08)} & \\\midrule\multirow{4}{*}{648} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.203}{Ni\textsubscript{2}SiO\textsubscript{4}}} & \multirow{3}{*}{$Pnma~(62)$ } & \multirow{4}{*}{34} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.41)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:14.82]{$P_{c}2_{1}/c~(14.82)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.41)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.41)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.41)} & \\\midrule\multirow{2}{*}{649} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.794}{Sr\textsubscript{2}HoRuO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{34} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 7.92)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.80)} & \\\midrule\multirow{2}{*}{650} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.622}{CoGeO\textsubscript{3}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{33.5} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.77)} & \\\midrule\multirow{6}{*}{651} & \multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.50}{CoGeO\textsubscript{3}}} & \multirow{5}{*}{$C2/c~(15)$ } & \multirow{6}{*}{33.5} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.67)} & \\
 &  & \multirow{5}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.67)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.67)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.61)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.61)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.61)} & \\\midrule\multirow{4}{*}{652} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.29}{Mn\textsubscript{3}O\textsubscript{4}}} & \multirow{3}{*}{$I4_{1}/amd~(141)$ } & \multirow{4}{*}{33} & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 4.34)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:60.422]{$Pb'c'n~(60.422)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.64)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 3.25)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.64)} & \\\midrule\multirow{2}{*}{653} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.572}{La\textsubscript{2.8}Ca\textsubscript{0.2}OsO\textsubscript{7}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{33} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.20)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  &  & \\\midrule\multirow{2}{*}{654} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.530}{CeC\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{33} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.74)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{655} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.262}{NpRhGa\textsubscript{5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{33} & \multirow{1}{*}{(4d,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.466]{$C_{c}mcm~(63.466)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.89)} & \\\midrule\multirow{2}{*}{656} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.15}{Er\textsubscript{2}BaNiO\textsubscript{5}}} & \multirow{1}{*}{$Immm~(71)$ } & \multirow{2}{*}{33} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 7.89)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.53)} & \\\midrule\multirow{3}{*}{657} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.652}{HoMnO\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}cm~(185)$ } & \multirow{3}{*}{33} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 4.2)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:185.200]{$P6_{3}'cm'~(185.200)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.3)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 3.01)} & \\\midrule\multirow{2}{*}{658} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.323}{CoGeO\textsubscript{3}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{32.5} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.71)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.72)} & \\\midrule\multirow{2}{*}{659} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.185}{GeCu\textsubscript{2}O\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/amd~(141)$ } & \multirow{2}{*}{32.2} & \multirow{2}{*}{({\color{green}{\textbf{32i}}}, 0.88)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:122.338]{$I_{c}\bar{4}2d~(122.338)$}} &  &  & \\\midrule\multirow{2}{*}{660} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.423}{UPb\textsubscript{3}}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{32} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:124.360]{$P_{c}4/mcc~(124.360)$}} &  &  & \\\midrule\multirow{2}{*}{661} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.250}{(NH\textsubscript{2}(CH\textsubscript{3})\textsubscript{2})(FeCo(HCOO)\textsubscript{6})}} & \multirow{1}{*}{$P\bar{3}c1~(163)$ } & \multirow{2}{*}{32} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.26)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 5.80)} & \\\midrule\multirow{2}{*}{662} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.140}{LuFe\textsubscript{4}Ge\textsubscript{2}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{32} & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 0.44)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.399]{$Pn'n'm'~(58.399)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 0.44)} & \\\midrule\multirow{2}{*}{663} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.115}{MnCO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{32} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.23)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.85]{$C2/c~(15.85)$}} &  &  & \\\midrule\multirow{2}{*}{664} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.327}{LaMn\textsubscript{2}O\textsubscript{5}}} & \multirow{1}{*}{$Pbam~(55)$ } & \multirow{2}{*}{31} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.61)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:55.361]{$P_{c}bam~(55.361)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 2.59)} & \\\midrule\multirow{2}{*}{665} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.493}{Ho(Co\textsubscript{0.667}Ga\textsubscript{0.333})\textsubscript{2}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{31} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 6.36)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{2}{*}{666} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.320}{U\textsubscript{2}Pd\textsubscript{2}In}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{31} & \multirow{2}{*}{({\color{green}{\textbf{4h}}}, 1.54)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:127.394]{$P4'/m'bm'~(127.394)$}} &  &  & \\\midrule\multirow{2}{*}{667} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.2}{UO\textsubscript{2}}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{30.8} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 1.73)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:224.113]{$Pn\bar{3}m'~(224.113)$}} &  &  & \\\midrule\multirow{2}{*}{668} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.292}{NiTe\textsubscript{2}O\textsubscript{5}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{30.5} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 2.18)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  &  & \\\midrule\multirow{6}{*}{669} & \multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.43}{Fe\textsubscript{2}MnBO\textsubscript{5}}} & \multirow{5}{*}{$Pbam~(55)$ } & \multirow{6}{*}{30} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.6)} & \\
 &  & \multirow{5}{*}{ \hyperref[subsec:55.358]{$Pb'am'~(55.358)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 3.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.6)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 2.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 2.2)} & \\\midrule\multirow{2}{*}{670} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.624}{EuSn\textsubscript{2}P\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{30} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 5.65)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{671} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.512}{TbCo\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{30} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 8.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{672} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.470}{UCr\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{30} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.81)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.0)} & \\\midrule\multirow{2}{*}{673} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.406}{Nd\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{30} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 1.30)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.500]{$C_{A}ccm~(66.500)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.46)} & \\\midrule\multirow{2}{*}{674} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.342}{Co\textsubscript{3}(PO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{30} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.76)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 3.48)} & \\\midrule\multirow{2}{*}{675} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.166}{La\textsubscript{2}LiOsO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{30} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 1.80)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 1.80)} & \\\midrule\multirow{2}{*}{676} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.420}{Sr\textsubscript{2}LuRuO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{30} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 3.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{2}{*}{677} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.148}{La\textsubscript{2}LiRuO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{30} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 2.20)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{3}{*}{678} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.135}{Ni\textsubscript{3}B\textsubscript{7}O\textsubscript{13}Br}} & \multirow{2}{*}{$Pca2_{1}~(29)$ } & \multirow{3}{*}{30} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.56)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:29.101]{$Pc'a2_{1}'~(29.101)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 1.32)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 1.40)} & \\\midrule\multirow{2}{*}{679} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.113}{NiCO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{30} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.23)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.85]{$C2/c~(15.85)$}} &  &  & \\\midrule\multirow{3}{*}{680} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.111}{Co\textsubscript{4}Nb\textsubscript{2}O\textsubscript{9}}} & \multirow{2}{*}{$P\bar{3}c1~(165)$ } & \multirow{3}{*}{30} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:165.94]{$P\bar{3}'c'1~(165.94)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 3.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 3.0)} & \\\midrule\multirow{3}{*}{681} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.415}{Tb\textsubscript{2}Pd\textsubscript{2}In}} & \multirow{2}{*}{$P4/mbm~(127)$ } & \multirow{3}{*}{29.5} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 8.7)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:64.479]{$C_{a}mca~(64.479)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 8.7)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16i}}}, 8.7)} & \\\midrule\multirow{2}{*}{682} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.238}{VBr\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{29.5} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 3.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:159.64]{$P_{c}31c~(159.64)$}} &  &  & \\\midrule\multirow{2}{*}{683} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.532}{NdC\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{29} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{684} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.168}{Sr\textsubscript{2}CuTeO\textsubscript{6}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{29} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{685} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.126}{NaCoSO\textsubscript{4}F}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{29} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.06)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.74]{$P_{C}2/c~(13.74)$}} &  &  & \\\midrule\multirow{2}{*}{686} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.87}{Tb\textsubscript{2}CoGa\textsubscript{8}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{28.5} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 9.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:140.550]{$I_{c}4/mcm~(140.550)$}} &  &  & \\\midrule\multirow{2}{*}{687} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.462}{La\textsubscript{2}CoPtO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{28} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.81)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{688} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.103}{U\textsubscript{2}Rh\textsubscript{2}Sn}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{28} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 0.53)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:135.492]{$P_{c}4_{2}/mbc~(135.492)$}} &  &  & \\\midrule\multirow{4}{*}{689} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.438}{Pr\textsubscript{3}CoGe\textsubscript{2}}} & \multirow{3}{*}{$Pnma~(62)$ } & \multirow{4}{*}{28} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.03)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.03)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.03)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\\midrule\multirow{6}{*}{690} & \multirow{6}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.231}{TmMn\textsubscript{3}O\textsubscript{6}}} & \multirow{5}{*}{$Pmmn~(59)$ } & \multirow{6}{*}{28} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.77)} & \\
 &  & \multirow{5}{*}{ \hyperref[subsec:59.410]{$Pmm'n'~(59.410)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.7)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.00)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.17)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.91)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.59)} & \\\midrule\multirow{2}{*}{691} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.122}{Cu\textsubscript{3}Bi(SeO\textsubscript{3})\textsubscript{2}O\textsubscript{2}Br}} & \multirow{1}{*}{$Pmmn~(59)$ } & \multirow{2}{*}{27.4} & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 0.91)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:56.373]{$P_{c}ccn~(56.373)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.9)} & \\\midrule\multirow{3}{*}{692} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.33}{Na\textsubscript{2}Mn\textsubscript{3}Se\textsubscript{4}}} & \multirow{2}{*}{$C2/m~(12)$ } & \multirow{3}{*}{27} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 3.89)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 4.11)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 3.25)} & \\\midrule\multirow{2}{*}{693} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.30}{CeRh\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{27} & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 2.39)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:54.350]{$P_{B}cca~(54.350)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 0.16)} & \\\midrule\multirow{2}{*}{694} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.8}{CeRu\textsubscript{2}Al\textsubscript{10}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{27} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.34)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:57.391]{$P_{C}bcm~(57.391)$}} &  &  & \\\midrule\multirow{2}{*}{695} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.322}{Sr\textsubscript{2}FeWO\textsubscript{5}N}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{27} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.12)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{(2f,0.0)} & \\\midrule\multirow{3}{*}{696} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.317}{La\textsubscript{0.25}Pr\textsubscript{0.75}Co\textsubscript{2}P\textsubscript{2}}} & \multirow{2}{*}{$I4/mmm~(139)$ } & \multirow{3}{*}{27} & \multirow{1}{*}{(4b,0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.41)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16j}}}, 0.8)} & \\\midrule\multirow{3}{*}{697} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.534}{HoC\textsubscript{2}}} & \multirow{2}{*}{$I4/mmm~(139)$ } & \multirow{3}{*}{26} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 9.75)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:51.298]{$P_{a}mma~(51.298)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4l}}}, 6.89)} & \\
 &  &  &  & \multirow{1}{*}{(2a,0.0)} & \\\midrule\multirow{2}{*}{698} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.478}{CoTi\textsubscript{2}O\textsubscript{5}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{26} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 2.72)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  &  & \\\midrule\multirow{2}{*}{699} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.378}{CeScSi}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{26} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 0.96)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.468]{$C_{A}mcm~(63.468)$}} &  &  & \\\midrule\multirow{2}{*}{700} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.302}{Ba\textsubscript{2}CoO\textsubscript{4}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{26} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 2.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{701} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.255}{UPtGa\textsubscript{5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{26} & \multirow{1}{*}{(2b,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:124.360]{$P_{c}4/mcc~(124.360)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.32)} & \\\midrule\multirow{2}{*}{702} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.205}{Dy\textsubscript{2}Fe\textsubscript{2}Si\textsubscript{2}C}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{26} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 6.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{2}{*}{703} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.189}{TbMg\textsubscript{3}}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{26} & \multirow{2}{*}{({\color{green}{\textbf{6a}}}, 9.59)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.108]{$R_{I}\bar{3}c~(167.108)$}} &  &  & \\\midrule\multirow{2}{*}{704} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.141}{NdMgPb}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{26} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 3.37)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.73]{$P_{A}2/c~(13.73)$}} &  &  & \\\midrule\multirow{2}{*}{705} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.795}{Sr\textsubscript{2}YRuO\textsubscript{6}}} & \multirow{1}{*}{$'P~(14)$ } & \multirow{2}{*}{26} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{2}{*}{706} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.755}{Mn\textsubscript{2}SeO\textsubscript{3}F\textsubscript{2}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{26} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 4.34)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{707} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.584}{Fe\textsubscript{2}F\textsubscript{5}(H\textsubscript{2}O)\textsubscript{2}}} & \multirow{1}{*}{$Imma~(74)$ } & \multirow{2}{*}{26} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.88)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.91)} & \\\midrule\multirow{2}{*}{708} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.564}{U\textsubscript{2}Rh\textsubscript{3}Si\textsubscript{5}}} & \multirow{1}{*}{$I2/c~(15)$ } & \multirow{2}{*}{26} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 1.81)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.74]{$P_{C}2/c~(13.74)$}} &  &  & \\\midrule\multirow{3}{*}{709} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.428}{BaMn\textsubscript{2}Si\textsubscript{2}O\textsubscript{7}}} & \multirow{2}{*}{$C2/c~(15)$ } & \multirow{3}{*}{26} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.9)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:15.85]{$C2/c~(15.85)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.9)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 3.9)} & \\\midrule\multirow{3}{*}{710} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.134}{Mn\textsubscript{3}B\textsubscript{7}O\textsubscript{13}I}} & \multirow{2}{*}{$Pca2_{1}~(29)$ } & \multirow{3}{*}{26} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 5.41)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:29.101]{$Pc'a2_{1}'~(29.101)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.8)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.8)} & \\\midrule\multirow{3}{*}{711} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.33}{HoMnO\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}cm~(185)$ } & \multirow{3}{*}{25.4} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:185.197]{$P6_{3}cm~(185.197)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.87)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 3.93)} & \\\midrule\multirow{2}{*}{712} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.461}{CoRh\textsubscript{2}O\textsubscript{4}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{25.2} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.11)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.556]{$I4_{1}'/a'm'd~(141.556)$}} &  &  & \\\midrule\multirow{2}{*}{713} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.647}{Na\textsubscript{2.4}Ni\textsubscript{2}TeO\textsubscript{6}}} & \multirow{1}{*}{$P6_{3}/mcm~(193)$ } & \multirow{2}{*}{25} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 1.47)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.453]{$P_{A}nma~(62.453)$}} &  &  & \\\midrule\multirow{2}{*}{714} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.479}{U\textsubscript{2}Ni\textsubscript{2}Sn}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{25} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 0.87)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:135.492]{$P_{c}4_{2}/mbc~(135.492)$}} &  &  & \\\midrule\multirow{2}{*}{715} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.476}{Ba\textsubscript{2}CoO\textsubscript{4}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{25} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 3.43)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{716} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.349}{CoNb\textsubscript{3}S\textsubscript{6}}} & \multirow{1}{*}{$P6_{3}22~(182)$ } & \multirow{2}{*}{25} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 2.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:18.22]{$P_{B}2_{1}2_{1}2~(18.22)$}} &  &  & \\\midrule\multirow{2}{*}{717} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.321}{Ba\textsubscript{2}FeWO\textsubscript{6}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{25} & \multirow{2}{*}{({\color{green}{\textbf{2e}}}, 3.42)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{718} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.286}{Fe\textsubscript{2}(C\textsubscript{2}O\textsubscript{4})\textsubscript{3.4}H\textsubscript{2}O}} & \multirow{1}{*}{$P\bar{1}~(2)$ } & \multirow{2}{*}{25} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 4.25)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{719} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.246}{CoCl\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{25} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 3.86)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{720} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.207}{U\textsubscript{2}Rh\textsubscript{2}Sn}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{25} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:135.492]{$P_{c}4_{2}/mbc~(135.492)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 0.05)} & \\\midrule\multirow{2}{*}{721} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.200}{U\textsubscript{2}Ni\textsubscript{2}Sn}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{25} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 1.41)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.466]{$C_{c}mcm~(63.466)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.41)} & \\\midrule\multirow{2}{*}{722} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.155}{LiFeSO\textsubscript{4}F}} & \multirow{1}{*}{$P\bar{1}~(2)$ } & \multirow{2}{*}{25} & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 3.50)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.50)} & \\\midrule\multirow{2}{*}{723} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.149}{La\textsubscript{0.8}Bi\textsubscript{0.2}Mn\textsubscript{2}O\textsubscript{5}}} & \multirow{1}{*}{$Pbam~(55)$ } & \multirow{2}{*}{25} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.58)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:55.361]{$P_{c}bam~(55.361)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 1.83)} & \\\midrule\multirow{2}{*}{724} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.91}{Rb\textsubscript{2}Fe\textsubscript{2}O(AsO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{25} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.09)} & \\\midrule\multirow{2}{*}{725} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.90}{Rb\textsubscript{2}Fe\textsubscript{2}O(AsO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{25} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.64)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.18)} & \\\midrule\multirow{2}{*}{726} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.151}{Tm\textsubscript{2}Mn\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{25} & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 1.84)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 2.31)} & \\\midrule\multirow{2}{*}{727} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.726}{CsMn\textsubscript{2}F\textsubscript{6}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{24.1} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.25)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.59)} & \\\midrule\multirow{2}{*}{728} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.355}{DyGe\textsubscript{3}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{24} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 8.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 8.1)} & \\\midrule\multirow{2}{*}{729} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.350}{Nd\textsubscript{2}BaCoO\textsubscript{5}}} & \multirow{1}{*}{$Immm~(71)$ } & \multirow{2}{*}{24} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 2.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.07)} & \\\midrule\multirow{2}{*}{730} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.309}{MnBi\textsubscript{2}Te\textsubscript{4}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{24} & \multirow{2}{*}{({\color{green}{\textbf{6a}}}, 4.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.108]{$R_{I}\bar{3}c~(167.108)$}} &  &  & \\\midrule\multirow{2}{*}{731} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.308}{MnBi\textsubscript{2}Te\textsubscript{4}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{24} & \multirow{2}{*}{({\color{green}{\textbf{6a}}}, 4.04)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.108]{$R_{I}\bar{3}c~(167.108)$}} &  &  & \\\midrule\multirow{2}{*}{732} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.241}{FeCl\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{24} & \multirow{2}{*}{({\color{green}{\textbf{6a}}}, 4.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.108]{$R_{I}\bar{3}c~(167.108)$}} &  &  & \\\midrule\multirow{2}{*}{733} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.177}{Sr\textsubscript{2}CuWO\textsubscript{6}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{24} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 0.57)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{734} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.553}{K\textsubscript{2}ReI\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{24} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{2}{*}{735} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.434}{K\textsubscript{2}ReI\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{24} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{2}{*}{736} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.617}{LiFe(MoO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$P\bar{1}~(2)$ } & \multirow{2}{*}{23.8} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 4.43)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{737} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.644}{EuSn\textsubscript{2}As\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{23.5} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{738} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.9}{NpS}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{23} & \multirow{2}{*}{({\color{green}{\textbf{32b}}}, 0.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:228.139]{$F_{S}d\bar{3}c~(228.139)$}} &  &  & \\\midrule\multirow{2}{*}{739} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.36}{TbGe\textsubscript{3}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{23} & \multirow{1}{*}{({\color{green}{\textbf{16e}}}, 8.15)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.452]{$P_{c}nma~(62.452)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 8.3)} & \\\midrule\multirow{2}{*}{740} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.477}{Ba\textsubscript{2}CoO\textsubscript{4}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{23} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 3.20)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{741} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.690}{NdPt}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{23} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 2.34)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{2}{*}{742} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.687}{DyPt}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{23} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 7.10)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  &  & \\\midrule\multirow{2}{*}{743} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.258}{Li\textsubscript{3}Fe\textsubscript{2}(PO\textsubscript{4})\textsubscript{3}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{23} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.0)} & \\\midrule\multirow{2}{*}{744} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.13}{UP}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{22.5} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 1.90)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:134.481]{$P_{C}4_{2}/nnm~(134.481)$}} &  &  & \\\midrule\multirow{2}{*}{745} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.285}{KRuO\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/a~(88)$ } & \multirow{2}{*}{22.4} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.57)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:88.85]{$I4_{1}'/a'~(88.85)$}} &  &  & \\\midrule\multirow{2}{*}{746} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.259}{Cu\textsubscript{3}Ni\textsubscript{2}SbO\textsubscript{6}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{22.3} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.74]{$P_{C}2/c~(13.74)$}} &  & \multirow{1}{*}{(4c,0.0)} & \\\midrule\multirow{2}{*}{747} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.360}{Mn\textsubscript{2}ScSbO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{22.3} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 4.54)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{3}{*}{748} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.50}{EuMnBi\textsubscript{2}}} & \multirow{2}{*}{$I4/mmm~(139)$ } & \multirow{3}{*}{22} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 6.4)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:131.440]{$P4_{2}'/m'm'c~(131.440)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 3.4)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2f}}}, 3.4)} & \\\midrule\multirow{2}{*}{749} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.94}{Ba\textsubscript{3}LaRu\textsubscript{2}O\textsubscript{9}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{22} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 1.43)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{750} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.580}{NiTiO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{22} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 1.46)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{751} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.377}{CeScSi}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{22} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 1.50)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{752} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.311}{BaMo(PO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{22} & \multirow{2}{*}{({\color{green}{\textbf{2d}}}, 1.37)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{3}{*}{753} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.283}{U\textsubscript{14}Au\textsubscript{51}}} & \multirow{2}{*}{$P6/m~(175)$ } & \multirow{3}{*}{22} & \multirow{1}{*}{({\color{green}{\textbf{6k}}}, 2.31)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:175.140]{$P6/m'~(175.140)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{6j}}}, 1.32)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.0)} & \\\midrule\multirow{3}{*}{754} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.282}{U\textsubscript{14}Au\textsubscript{51}}} & \multirow{2}{*}{$P6/m~(175)$ } & \multirow{3}{*}{22} & \multirow{1}{*}{({\color{green}{\textbf{6k}}}, 0.5)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:175.139]{$P6'/m~(175.139)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{6j}}}, 1.8)} & \\
 &  &  &  & \multirow{1}{*}{(2e,0.0)} & \\\midrule\multirow{2}{*}{755} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.38}{CsCoCl\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{21.5} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:193.259]{$P6_{3}'/m'cm'~(193.259)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.3)} & \\\midrule\multirow{3}{*}{756} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.652}{Tb\textsubscript{2}Ni\textsubscript{1.78}In}} & \multirow{2}{*}{$P/4mbm~(127)$ } & \multirow{3}{*}{21} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 7.55)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:64.479]{$C_{a}mca~(64.479)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 7.55)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16i}}}, 7.55)} & \\\midrule\multirow{2}{*}{757} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.586}{PrFeAsO}} & \multirow{1}{*}{$Cmme~(67)$ } & \multirow{2}{*}{21} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:27.85]{$P_{A}cc2~(27.85)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.5)} & \\\midrule\multirow{2}{*}{758} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.521}{FeSO\textsubscript{4}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{21} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.431]{$P_{C}bcn~(60.431)$}} &  &  & \\\midrule\multirow{2}{*}{759} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.229}{BaMoP\textsubscript{2}O\textsubscript{8}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{21} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 1.17)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{760} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.21}{DyCo\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{21} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 9.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{761} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.148}{CeOs\textsubscript{1.84}Ir\textsubscript{0.16}Al\textsubscript{10}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{21} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.92)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.453]{$P_{A}nma~(62.453)$}} &  &  & \\\midrule\multirow{3}{*}{762} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.162}{NdCrTiO\textsubscript{5}}} & \multirow{2}{*}{$Pbam~(55)$ } & \multirow{3}{*}{21} & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 2.89)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:55.356]{$Pbam'~(55.356)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 2.95)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 2.95)} & \\\midrule\multirow{2}{*}{763} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.9}{CsCoCl\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{20.82} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:193.259]{$P6_{3}'/m'cm'~(193.259)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.66)} & \\\midrule\multirow{2}{*}{764} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.336}{Tb\textsubscript{2}Pd\textsubscript{2.05}Sn\textsubscript{0.95}}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{20.8} & \multirow{2}{*}{({\color{green}{\textbf{8h}}}, 8.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.451]{$P_{b}nma~(62.451)$}} &  &  & \\\midrule\multirow{2}{*}{765} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.506}{Cs\textsubscript{2}Cu\textsubscript{3}SnF\textsubscript{12}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{20.2} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.72)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.69)} & \\\midrule\multirow{4}{*}{766} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.9}{Ca\textsubscript{3}CuNi\textsubscript{2}(PO\textsubscript{4})\textsubscript{4}}} & \multirow{3}{*}{$C2/c~(15)$ } & \multirow{4}{*}{20} & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 0.50)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:15.91]{$C_{a}2/c~(15.91)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 0.50)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16g}}}, 1.80)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{16g}}}, 1.80)} & \\\midrule\multirow{2}{*}{767} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.538}{Ba\textsubscript{2}MnTeO\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{20} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.04)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.83]{$P_{A}2_{1}/c~(14.83)$}} &  &  & \\\midrule\multirow{3}{*}{768} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.50}{AgNiO\textsubscript{2}}} & \multirow{2}{*}{$P6_{3}22~(182)$ } & \multirow{3}{*}{20} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.55)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:18.22]{$P_{B}2_{1}2_{1}2~(18.22)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.0)} & \\\midrule\multirow{2}{*}{769} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.39}{LiFeGe\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{20} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 4.71)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{770} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.236}{ErFeCuGe\textsubscript{4}O\textsubscript{12}}} & \multirow{1}{*}{$P4/nbm~(125)$ } & \multirow{2}{*}{20} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 7.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.384]{$P_{c}4/nnc~(126.384)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 2.43)} & \\\midrule\multirow{2}{*}{771} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.157}{FeF\textsubscript{3}(H\textsubscript{2}O)\textsubscript{2}H\textsubscript{2}O}} & \multirow{1}{*}{$P4/n~(85)$ } & \multirow{2}{*}{20} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 3.23)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.81]{$P_{b}2_{1}/c~(14.81)$}} &  &  & \\\midrule\multirow{3}{*}{772} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.85}{KCo\textsubscript{4}(PO\textsubscript{4})\textsubscript{3}}} & \multirow{2}{*}{$Pnnm~(58)$ } & \multirow{3}{*}{20} & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 2.16)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:58.398]{$Pnn'm'~(58.398)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 3.18)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 3.14)} & \\\midrule\multirow{2}{*}{773} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.153}{Bi\textsubscript{2}RuMnO\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{20} & \multirow{2}{*}{({\color{green}{\textbf{16c}}}, 1.78)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:70.530]{$Fd'd'd~(70.530)$}} &  &  & \\\midrule\multirow{2}{*}{774} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.1}{EuFe\textsubscript{2}As\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{19} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 6.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:61.439]{$P_{C}bca~(61.439)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.98)} & \\\midrule\multirow{2}{*}{775} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.367}{Pu\textsubscript{2}O\textsubscript{3}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{19} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 0.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{776} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.257}{BaNi\textsubscript{2}As\textsubscript{2}O\textsubscript{8}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{19} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 2.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{777} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.245}{CoBr\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{19} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 3.57)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{778} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.578}{NaBaFe\textsubscript{2}F\textsubscript{9}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{19} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.53)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.55)} & \\\midrule\multirow{2}{*}{779} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.168}{NH\textsubscript{4}Fe\textsubscript{2}F\textsubscript{6}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{19} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 4.12)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.12)} & \\\midrule\multirow{2}{*}{780} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.132}{Fe(N(CN\textsubscript{2}))\textsubscript{2}}} & \multirow{1}{*}{$Pnnm~(58)$ } & \multirow{2}{*}{19} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.11)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.398]{$Pnn'm'~(58.398)$}} &  &  & \\\midrule\multirow{2}{*}{781} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.327}{CsMnF\textsubscript{4}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{18.9} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 4.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.410]{$Pmm'n'~(59.410)$}} &  &  & \\\midrule\multirow{3}{*}{782} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.650}{DyBaCuO\textsubscript{5}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{18.5} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.1)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 3.00)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.55)} & \\\midrule\multirow{2}{*}{783} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.258}{Cu\textsubscript{3}Co\textsubscript{2}SbO\textsubscript{6}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{18.5} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 2.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  & \multirow{1}{*}{(4a,0.0)} & \\\midrule\multirow{2}{*}{784} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.494}{Er(Co\textsubscript{0.667}Ga\textsubscript{0.333})\textsubscript{2}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{18.5} & \multirow{2}{*}{({\color{green}{\textbf{4f}}}, 6.07)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:194.270]{$P6_{3}/mm'c'~(194.270)$}} &  &  & \\\midrule\multirow{2}{*}{785} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.169}{CaCoGe\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{18.1} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 3.35)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{786} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.10}{Na\textsubscript{2}IrO\textsubscript{3}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{18.1} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 0.22)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  & \multirow{1}{*}{(4c,0.0)} & \\\midrule\multirow{2}{*}{787} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.28}{NpNiGa\textsubscript{5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{18} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 0.83)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.559]{$Imm'a'~(74.559)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.0)} & \\\midrule\multirow{2}{*}{788} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.422}{ErRh\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{18} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 7.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.404]{$P_{I}nnm~(58.404)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 0.0)} & \\\midrule\multirow{3}{*}{789} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.326}{PrMn\textsubscript{2}O\textsubscript{5}}} & \multirow{2}{*}{$Pbam~(55)$ } & \multirow{3}{*}{18} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.451]{$P_{b}nma~(62.451)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 2.62)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.59)} & \\\midrule\multirow{2}{*}{790} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.276}{Na\textsubscript{0.5}Li\textsubscript{0.5}FeGe\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{18} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 4.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{4}{*}{791} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.274}{DyFeWO\textsubscript{6}}} & \multirow{3}{*}{$Pna2_{1}~(33)$ } & \multirow{4}{*}{18} & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 7.73)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:9.41]{$C_{a}c~(9.41)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 7.73)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 4.92)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 4.92)} & \\\midrule\multirow{2}{*}{792} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.105}{Gd\textsubscript{2}CuO\textsubscript{4}}} & \multirow{1}{*}{$Aeam~(64)$ } & \multirow{2}{*}{18} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.21)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:56.374]{$P_{A}ccn~(56.374)$}} &  &  & \\\midrule\multirow{2}{*}{793} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.552}{Pb\textsubscript{2}MnO\textsubscript{4}}} & \multirow{1}{*}{$P\bar{4}2_{1}c~(114)$ } & \multirow{2}{*}{18} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 2.74)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:114.278]{$P\bar{4}'2_{1}c'~(114.278)$}} &  &  & \\\midrule\multirow{2}{*}{794} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.114}{CoCO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{18} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.23)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.85]{$C2/c~(15.85)$}} &  &  & \\\midrule\multirow{3}{*}{795} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.651}{HoBaCuO\textsubscript{5}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{17.5} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.49)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 2.26)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.44)} & \\\midrule\multirow{2}{*}{796} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.442}{URu\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{17.5} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 0.04)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{797} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.127}{BiNiO(PO\textsubscript{4})}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{17.5} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 1.99)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{3}{*}{798} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.136}{Co\textsubscript{3}B\textsubscript{7}O\textsubscript{13}Br}} & \multirow{2}{*}{$Pca2_{1}~(29)$ } & \multirow{3}{*}{17.5} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 4.7)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:29.101]{$Pc'a2_{1}'~(29.101)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 4.03)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 1.70)} & \\\midrule\multirow{2}{*}{799} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.304}{ZnMnO\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{17.4} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 2.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{18}{*}{800} & \multirow{18}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.164}{Co\textsubscript{3}TeO\textsubscript{6}}} & \multirow{17}{*}{$C2/c~(15)$ } & \multirow{18}{*}{17.4} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 3.58)} & \\
 &  & \multirow{17}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 3.58)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.19)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.19)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.19)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.19)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.53)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.53)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.53)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.53)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.94)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.94)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.94)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.94)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.16)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.16)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.16)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 2.16)} & \\\midrule\multirow{2}{*}{801} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.491}{NdB\textsubscript{4}}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{17.2} & \multirow{2}{*}{({\color{green}{\textbf{4j}}}, 2.09)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:83.46]{$P4/m'~(83.46)$}} &  &  & \\\midrule\multirow{4}{*}{802} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.18}{Sc\textsubscript{2}NiMnO\textsubscript{6}}} & \multirow{3}{*}{$P2_{1}/c~(14)$ } & \multirow{4}{*}{17} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.66)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.66)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.49)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.49)} & \\\midrule\multirow{2}{*}{803} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.649}{Sr\textsubscript{3}ZnIrO\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{17} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.88)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.74]{$P_{C}2/c~(13.74)$}} &  &  & \\\midrule\multirow{3}{*}{804} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.510}{TbNi\textsubscript{2}Ge\textsubscript{2}}} & \multirow{2}{*}{$I4/mmm~(139)$ } & \multirow{3}{*}{17} & \multirow{1}{*}{(2b,0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:124.360]{$P_{c}4/mcc~(124.360)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 6.22)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 8.8)} & \\\midrule\multirow{2}{*}{805} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.369}{HFe\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{17} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 6.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{806} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.337}{U\textsubscript{2}Pd\textsubscript{2.35}Sn\textsubscript{0.65}}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{17} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 0.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.408]{$P_{c}4/mnc~(128.408)$}} &  &  & \\\midrule\multirow{2}{*}{807} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.315}{Mn\textsubscript{0.81}Cu\textsubscript{0.19}WO\textsubscript{4}}} & \multirow{1}{*}{$P2/c~(13)$ } & \multirow{2}{*}{17} & \multirow{2}{*}{({\color{green}{\textbf{4f}}}, 1.78)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.70]{$P_{a}2/c~(13.70)$}} &  &  & \\\midrule\multirow{2}{*}{808} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.2}{CuSe\textsubscript{2}O\textsubscript{5}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{17} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.51)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{c}21/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{809} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.102}{Mn\textsubscript{2}GeO\textsubscript{4}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{17} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 4.09)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.9)} & \\\midrule\multirow{4}{*}{810} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.590}{ErCrO\textsubscript{3}}} & \multirow{3}{*}{$Pbnm~(62)$ } & \multirow{4}{*}{16.8} & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 5.2)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:11.50]{$P2_{1}/m~(11.50)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 5.2)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.90)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.90)} & \\\midrule\multirow{2}{*}{811} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.448}{HoSi}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{16.5} & \multirow{2}{*}{({\color{green}{\textbf{16g}}}, 8.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.91]{$C_{a}2/c~(15.91)$}} &  &  & \\\midrule\multirow{2}{*}{812} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.411}{EuMn\textsubscript{2}P\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{16.5} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 6.98)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{4}{*}{813} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.38}{Nd\textsubscript{2}NaOsO\textsubscript{6}}} & \multirow{3}{*}{$P2_{1}/n~(14)$ } & \multirow{4}{*}{16.2} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.61)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.61)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 0.9)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 0.9)} & \\\midrule\multirow{2}{*}{814} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.360}{DyGe\textsubscript{1.3}}} & \multirow{1}{*}{$P6/mmm~(191)$ } & \multirow{2}{*}{16} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 7.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.466]{$C_{c}mcm~(63.466)$}} &  &  & \\\midrule\multirow{3}{*}{815} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.348}{CuFeO\textsubscript{2}}} & \multirow{2}{*}{$R\bar{3}m~(166)$ } & \multirow{3}{*}{16} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 1.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 1.0)} & \\\midrule\multirow{2}{*}{816} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.134}{Co\textsubscript{2}C\textsubscript{10}O\textsubscript{8}H\textsubscript{2}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{16} & \multirow{2}{*}{({\color{green}{\textbf{4h}}}, 3.77)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.57]{$P_{C}2_{1}/m~(11.57)$}} &  &  & \\\midrule\multirow{2}{*}{817} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.686}{HoPt}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{16} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 8.20)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  &  & \\\midrule\multirow{2}{*}{818} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.685}{ErPt}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{16} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 8.09)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  &  & \\\midrule\multirow{2}{*}{819} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.454}{PrScSb}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{16} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 2.54)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{820} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.192}{RbFe\textsubscript{2}F\textsubscript{6}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{16} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.99)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 4.29)} & \\\midrule\multirow{2}{*}{821} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.131}{Mn(N(CN\textsubscript{2}))\textsubscript{2}}} & \multirow{1}{*}{$Pnnm~(58)$ } & \multirow{2}{*}{16} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 5.01)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.398]{$Pnn'm'~(58.398)$}} &  &  & \\\midrule\multirow{2}{*}{822} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.369}{(CH\textsubscript{3}NH\textsubscript{3})(Co(COOH)\textsubscript{3}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{15.9} & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.94)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.94)} & \\\midrule\multirow{2}{*}{823} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.368}{(CH\textsubscript{3}NH\textsubscript{3})(Co(COOH)\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{15.9} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 2.89)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{824} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.519}{CoSO\textsubscript{4}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{15.5} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.29)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.431]{$P_{C}bcn~(60.431)$}} &  &  & \\\midrule\multirow{2}{*}{825} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.297}{CuFe\textsubscript{2}(P\textsubscript{2}O\textsubscript{7})\textsubscript{2}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{15.5} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.83)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 4.88)} & \\\midrule\multirow{2}{*}{826} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.244}{CrCl\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{15.5} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 3.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{827} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.789}{CeCuSi}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{15.5} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.25)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.463]{$Cmc'm'~(63.463)$}} &  &  & \\\midrule\multirow{2}{*}{828} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.80}{Dy\textsubscript{2}CoGa\textsubscript{8}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{15.2} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 10.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:140.550]{$I_{c}4/mcm~(140.550)$}} &  &  & \\\midrule\multirow{2}{*}{829} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.70}{CoV\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{15} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 4.77)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{830} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.5}{YBa\textsubscript{2}Cu\textsubscript{3}O\textsubscript{6+d}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{15} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:69.526]{$F_{S}mmm~(69.526)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16r}}}, 0.47)} & \\\midrule\multirow{2}{*}{831} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.531}{PrC\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{15} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.14)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{832} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.498}{Cu\textsubscript{6}(SiO\textsubscript{3})\textsubscript{6}(H\textsubscript{2}O)\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{15} & \multirow{2}{*}{({\color{green}{\textbf{36f}}}, 0.64)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:148.20]{$R_{I}\bar{3}~(148.20)$}} &  &  & \\\midrule\multirow{2}{*}{833} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.338}{U\textsubscript{2}Ni\textsubscript{2}In}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{15} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 0.84)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.408]{$P_{c}4/mnc~(128.408)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.0)} & \\\midrule\multirow{2}{*}{834} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.331}{Li\textsubscript{0.31}Na\textsubscript{0.69}FeGe\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{15} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 3.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{835} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.218}{Tm\textsubscript{2}BaNiO\textsubscript{5}}} & \multirow{1}{*}{$Immm~(71)$ } & \multirow{2}{*}{15} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 3.33)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 1.14)} & \\\midrule\multirow{2}{*}{836} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.12}{BaNd\textsubscript{0.9}Y\textsubscript{0.1}MoO\textsubscript{6}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{15} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.11)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:83.50]{$P_{I}4/m~(83.50)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.9)} & \\\midrule\multirow{2}{*}{837} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.128}{BiCoO(PO\textsubscript{4})}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{15} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 3.27)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{838} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.714}{Li\textsubscript{2}Ni(SO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{15} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 2.29)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{2}{*}{839} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.689}{PrPt}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{15} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.462]{$Cm'c'm~(63.462)$}} &  &  & \\\midrule\multirow{2}{*}{840} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.371}{NdMnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{15} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.06)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.95)} & \\\midrule\multirow{2}{*}{841} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.301}{Sr\textsubscript{2}CoTeO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{15} & \multirow{2}{*}{({\color{green}{\textbf{2d}}}, 2.09)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{3}{*}{842} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.294}{Cu\textsubscript{4}(OD)\textsubscript{6}FBr}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{15} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.15)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 0.40)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.53)} & \\\midrule\multirow{3}{*}{843} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.269}{Tb\textsubscript{2}MnNiO\textsubscript{6}}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{15} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.17)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.80)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.71)} & \\\midrule\multirow{2}{*}{844} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.126}{NpCo\textsubscript{2}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{15} & \multirow{2}{*}{({\color{green}{\textbf{16h}}}, 0.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.556]{$I4_{1}'/a'm'd~(141.556)$}} &  &  & \\\midrule\multirow{2}{*}{845} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.475}{DyNiAl\textsubscript{4}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{14.6} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 8.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.453]{$P_{A}nma~(62.453)$}} &  &  & \\\midrule\multirow{2}{*}{846} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.39}{Nd\textsubscript{2}NaRuO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{14.3} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.24)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.63)} & \\\midrule\multirow{2}{*}{847} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.257}{[C(ND\textsubscript{2})\textsubscript{3}]Co(DCOO)\textsubscript{3}}} & \multirow{1}{*}{$Pnna~(52)$ } & \multirow{2}{*}{14.04} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.97)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:52.312]{$Pn'na'~(52.312)$}} &  &  & \\\midrule\multirow{2}{*}{848} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.79}{Li\textsubscript{2}CoSiO\textsubscript{4}}} & \multirow{1}{*}{$Pna2_{1}~(33)$ } & \multirow{2}{*}{14} & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 2.92)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:9.41]{$C_{a}c~(9.41)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8a}}}, 2.92)} & \\\midrule\multirow{2}{*}{849} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.584}{PrFeAsO}} & \multirow{1}{*}{$Cmme~(67)$ } & \multirow{2}{*}{14} & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 0.84)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:54.350]{$P_{B}cca~(54.350)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.48)} & \\\midrule\multirow{2}{*}{850} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.573}{FeSO\textsubscript{4}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{14} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 5.44)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.82]{$P_{c}2_{1}/c~(14.82)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 5.44)} & \\\midrule\multirow{2}{*}{851} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.549}{U\textsubscript{2}Ni\textsubscript{2}In}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{14.0} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 0.91)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.408]{$P_{c}4/mnc~(128.408)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.0)} & \\\midrule\multirow{2}{*}{852} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.487}{CeIrAl\textsubscript{4}Si\textsubscript{2}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{14} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.41)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:124.360]{$P_{c}4/mcc~(124.360)$}} &  &  & \\\midrule\multirow{2}{*}{853} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.332}{Li\textsubscript{0.22}Na\textsubscript{0.78}FeGe\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{14} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 3.63)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{854} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.242}{FeBr\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{14} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:165.96]{$P_{c}\bar{3}c1~(165.96)$}} &  &  & \\\midrule\multirow{2}{*}{855} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.17}{CoV\textsubscript{2}O\textsubscript{6}-alpha}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{14} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 4.82)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{856} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.179}{NdCoAsO}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{14} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.39)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.450]{$P_{a}nma~(62.450)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.32)} & \\\midrule\multirow{2}{*}{857} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.150}{PrAg}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{14} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 2.12)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:53.334]{$P_{B}mna~(53.334)$}} &  &  & \\\midrule\multirow{2}{*}{858} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.140}{PrMgPb}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{14} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 1.80)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.73]{$P_{A}2/c~(13.73)$}} &  &  & \\\midrule\multirow{2}{*}{859} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.102}{U\textsubscript{2}Ni\textsubscript{2}In}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{14} & \multirow{1}{*}{({\color{green}{\textbf{8h}}}, 0.59)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.408]{$P_{c}4/mnc~(128.408)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 0.37)} & \\\midrule\multirow{4}{*}{860} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.18}{Cs\textsubscript{2}MnU\textsubscript{3}F\textsubscript{16}}} & \multirow{3}{*}{$P6_{3}/mmc~(194)$ } & \multirow{4}{*}{14} & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 1.97)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:193.260]{$P6_{3}/mc'm'~(193.260)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{12j}}}, 1.97)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.26)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 3.26)} & \\\midrule\multirow{2}{*}{861} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.313}{GdFeZnGe\textsubscript{4}O\textsubscript{12}}} & \multirow{1}{*}{$P4/nbm~(125)$ } & \multirow{2}{*}{13.8} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 6.02)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:52.315]{$P_{b}nna~(52.315)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 3.84)} & \\\midrule\multirow{2}{*}{862} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.481}{HoNi}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{13.5} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 9.61)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  &  & \\\midrule\multirow{2}{*}{863} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.234}{Ca\textsubscript{2}Sr\textsubscript{2}IrO\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{13.1} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.82)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.78)} & \\\midrule\multirow{2}{*}{864} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.86}{FeTa\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{13} & \multirow{2}{*}{({\color{green}{\textbf{16c}}}, 4.00)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:88.86]{$I_{c}4_{1}/a~(88.86)$}} &  &  & \\\midrule\multirow{2}{*}{865} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.513}{HoCo\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{13} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 8.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{866} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.368}{Tb\textsubscript{2}Ni\textsubscript{3}Si\textsubscript{5}}} & \multirow{1}{*}{$Ibam~(72)$ } & \multirow{2}{*}{13} & \multirow{2}{*}{({\color{green}{\textbf{8j}}}, 7.87)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:55.364]{$P_{I}bam~(55.364)$}} &  &  & \\\midrule\multirow{2}{*}{867} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.365}{TbCu\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{13} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 8.59)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{868} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.345}{NaMnF\textsubscript{4}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{13} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.85)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{869} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.310}{MnBi\textsubscript{4}Te\textsubscript{7}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{13} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.01)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:165.96]{$P_{c}\bar{3}c1~(165.96)$}} &  &  & \\\midrule\multirow{2}{*}{870} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.159}{Li\textsubscript{2}Ni(WO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$P\bar{1}~(2)$ } & \multirow{2}{*}{13} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.91)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{871} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.117}{NaFePO\textsubscript{4}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{13} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.88)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.82]{$P_{c}2_{1}/c~(14.82)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 3.88)} & \\\midrule\multirow{3}{*}{872} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.659}{NdMn\textsubscript{0.8}Fe\textsubscript{0.2}O\textsubscript{3}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{13} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.64)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.05)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.0)} & \\\midrule\multirow{2}{*}{873} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.63}{Ho\textsubscript{2}CrSbO\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{13} & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 2.72)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 10.01)} & \\\midrule\multirow{2}{*}{874} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.302}{Sr\textsubscript{2}Co\textsubscript{0.9}Mg\textsubscript{0.1}TeO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{13} & \multirow{2}{*}{({\color{green}{\textbf{2d}}}, 1.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{2}{*}{875} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.289}{NdMnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{13} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.22)} & \\\midrule\multirow{2}{*}{876} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.446}{CeCoAl\textsubscript{4}}} & \multirow{1}{*}{$Pmma~(51)$ } & \multirow{2}{*}{12.8} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 1.29)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.479]{$C_{a}mca~(64.479)$}} &  &  & \\\midrule\multirow{2}{*}{877} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.568}{GdCu\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{12.5} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 7.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{3}{*}{878} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.707}{Tb\textsubscript{2}Ir\textsubscript{3}Ga\textsubscript{9}}} & \multirow{2}{*}{$Cmcm~(63)$ } & \multirow{3}{*}{12.5} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 8.95)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.0)} & \\\midrule\multirow{3}{*}{879} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.706}{Tb\textsubscript{2}Ir\textsubscript{3}Ga\textsubscript{9}}} & \multirow{2}{*}{$Cmcm~(63)$ } & \multirow{3}{*}{12.5} & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 7.5)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.0)} & \\\midrule\multirow{3}{*}{880} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.560}{GeNi\textsubscript{2}O\textsubscript{4}}} & \multirow{2}{*}{$Fd\bar{3}m~(227)$ } & \multirow{3}{*}{12.1} & \multirow{1}{*}{(4c,0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 1.30)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.30)} & \\\midrule\multirow{2}{*}{881} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.116}{AgMnVO\textsubscript{4}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{12.1} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 4.00)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 4.00)} & \\\midrule\multirow{2}{*}{882} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.78}{Li\textsubscript{2}MnSiO\textsubscript{4}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{12} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 4.58)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{883} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.60}{Ca\textsubscript{3}Co\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{12} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.0)} & \\\midrule\multirow{2}{*}{884} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.514}{HoCo\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{12} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 9.85)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{2}{*}{885} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.356}{Ho\textsubscript{3}Ge\textsubscript{4}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{12} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 5.73)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:52.318]{$P_{B}nna~(52.318)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\\midrule\multirow{2}{*}{886} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.278}{Cu(NCS)\textsubscript{2}}} & \multirow{1}{*}{$P\bar{1}~(2)$ } & \multirow{2}{*}{12} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 0.58)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{887} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.114}{Ca\textsubscript{4}IrO\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{12} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.41)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.74]{$P_{C}2/c~(13.74)$}} &  &  & \\\midrule\multirow{2}{*}{888} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.112}{NiTa\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{12} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.93)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.82]{$P_{c}2_{1}/c~(14.82)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.93)} & \\\midrule\multirow{2}{*}{889} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.571}{CoSO\textsubscript{4}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{12} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.81)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  &  & \\\midrule\multirow{2}{*}{890} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.516}{ErCo\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{11} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 8.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.404]{$P_{I}nnm~(58.404)$}} &  &  & \\\midrule\multirow{2}{*}{891} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.502}{Li\textsubscript{3}Co\textsubscript{2}SbO\textsubscript{6}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{11} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 2.61)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{892} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.363}{TbCu\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{11} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 8.50)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{893} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.295}{DyNi\textsubscript{2}B\textsubscript{2}C}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{11} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 8.47)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{894} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.22}{DyCu\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{11} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 8.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{895} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.388}{Co\textsubscript{3}Al\textsubscript{2}Si\textsubscript{3}O\textsubscript{12}}} & \multirow{1}{*}{$Ia\bar{3}d~(230)$ } & \multirow{2}{*}{11} & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 3.45)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:142.563]{$I4_{1}/a'cd~(142.563)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16e}}}, 3.45)} & \\\midrule\multirow{2}{*}{896} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.166}{Ce\textsubscript{2}PdGe\textsubscript{3}}} & \multirow{1}{*}{$P4_{2}/mmc~(131)$ } & \multirow{2}{*}{10.7} & \multirow{1}{*}{(2c,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:131.440]{$P4_{2}'/m'm'c~(131.440)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2f}}}, 1.78)} & \\\midrule\multirow{2}{*}{897} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.82}{Nd\textsubscript{2}RhIn\textsubscript{8}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{10.63} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 2.53)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:140.550]{$I_{c}4/mcm~(140.550)$}} &  &  & \\\midrule\multirow{2}{*}{898} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.172}{NiTa\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{10.55} & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 1.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:41.217]{$A_{b}ba2~(41.217)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 1.6)} & \\\midrule\multirow{4}{*}{899} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.3}{Ho\textsubscript{2}RhIn\textsubscript{8}}} & \multirow{3}{*}{$P4/mmm~(123)$ } & \multirow{4}{*}{10.4} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 7.5)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 7.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 7.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 7.5)} & \\\midrule\multirow{2}{*}{900} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.412}{Au\textsubscript{72}Al\textsubscript{14}Tb\textsubscript{14}}} & \multirow{1}{*}{$Im\bar{3}~(204)$ } & \multirow{2}{*}{10.4} & \multirow{2}{*}{({\color{green}{\textbf{24g}}}, 7.53)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:201.21]{$P_{I}n\bar{3}~(201.21)$}} &  &  & \\\midrule\multirow{2}{*}{901} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.139}{Ho\textsubscript{2}RhIn\textsubscript{8}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{10.4} & \multirow{2}{*}{({\color{green}{\textbf{4j}}}, 6.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:49.273]{$P_{c}ccm~(49.273)$}} &  &  & \\\midrule\multirow{2}{*}{902} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.529}{MnBi\textsubscript{6}Te\textsubscript{10}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{10.3} & \multirow{2}{*}{({\color{green}{\textbf{6a}}}, 3.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.108]{$R_{I}\bar{3}c~(167.108)$}} &  &  & \\\midrule\multirow{2}{*}{903} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.523}{VPO\textsubscript{4}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{10.3} & \multirow{2}{*}{({\color{green}{\textbf{8c}}}, 0.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.452]{$P_{c}nma~(62.452)$}} &  &  & \\\midrule\multirow{2}{*}{904} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.82}{ErMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{10} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 8.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.409]{$Pm'm'n~(59.409)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 2.3)} & \\\midrule\multirow{2}{*}{905} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.81}{ErMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{10} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 7.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.409]{$Pm'm'n~(59.409)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 2.3)} & \\\midrule\multirow{2}{*}{906} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.643}{DyOCl}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{10} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 10.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.450]{$P_{a}nma~(62.450)$}} &  &  & \\\midrule\multirow{2}{*}{907} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.511}{TbNi\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{10} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 8.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{908} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.503}{NdScSiC\textsubscript{0.5}H\textsubscript{0.2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{10} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 2.73)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  &  & \\\midrule\multirow{2}{*}{909} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.364}{HoCu\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{10} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 8.81)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{910} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.358}{HoGe\textsubscript{1.5}}} & \multirow{1}{*}{$P6/mmm~(191)$ } & \multirow{2}{*}{10} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 6.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.466]{$C_{c}mcm~(63.466)$}} &  &  & \\\midrule\multirow{2}{*}{911} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.347}{CuFeO\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{10} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 4.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.91]{$C_{a}2/c~(15.91)$}} &  &  & \\\midrule\multirow{2}{*}{912} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.339}{EuAs\textsubscript{3}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{10} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 5.74)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{913} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.301}{BiMnTeO\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{10} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 3.64)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{914} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.291}{CeAu\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{10} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.29)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  &  & \\\midrule\multirow{3}{*}{915} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.727}{CsMn\textsubscript{2}F\textsubscript{6}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{10} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.40)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.52)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.12)} & \\\midrule\multirow{2}{*}{916} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.58}{CoAl\textsubscript{2}O\textsubscript{4}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{10} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.556]{$I4_{1}'/a'm'd~(141.556)$}} &  &  & \\\midrule\multirow{2}{*}{917} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.478}{SmCrO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{10} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.40)} & \\\midrule\multirow{2}{*}{918} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.471}{EuCd\textsubscript{2}As\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{9.5} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{919} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.235}{Ba(TiO)Cu\textsubscript{4}(PO\textsubscript{4})\textsubscript{4}}} & \multirow{1}{*}{$P42_{1}2~(90)$ } & \multirow{2}{*}{9.5} & \multirow{2}{*}{({\color{green}{\textbf{16g}}}, 0.79)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:94.132]{$P_{c}4_{2}2_{1}2~(94.132)$}} &  &  & \\\midrule\multirow{2}{*}{920} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.240}{FeI\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{9.3} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 3.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{921} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.209}{FeI\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{9.3} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 3.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{922} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.597}{TbCuSb\textsubscript{2}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{9} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 6.27)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 6.27)} & \\\midrule\multirow{2}{*}{923} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.486}{CeRhAl\textsubscript{4}Si\textsubscript{2}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{9} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.14)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:124.360]{$P_{c}4/mcc~(124.360)$}} &  &  & \\\midrule\multirow{2}{*}{924} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.457}{NdNiMg\textsubscript{15}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{9} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 2.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:54.350]{$P_{B}cca~(54.350)$}} &  &  & \\\midrule\multirow{2}{*}{925} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.154}{NaFeSi\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{9} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 1.82)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{926} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.152}{Ce\textsubscript{3}NIn}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{9} & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 1.75)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:117.305]{$P_{C}\bar{4}b2~(117.305)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 1.75)} & \\\midrule\multirow{3}{*}{927} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.61}{Li\textsubscript{2}FeP\textsubscript{2}O\textsubscript{7}}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{9} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.54)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.94)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.54)} & \\\midrule\multirow{3}{*}{928} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.133}{Ni\textsubscript{3}B\textsubscript{7}O\textsubscript{13}Cl}} & \multirow{2}{*}{$Pca2_{1}~(29)$ } & \multirow{3}{*}{9} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 1.65)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:29.101]{$Pc'a2_{1}'~(29.101)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.79)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.79)} & \\\midrule\multirow{2}{*}{929} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.256}{[C(ND\textsubscript{2})\textsubscript{3}]Mn(DCOO)\textsubscript{3}}} & \multirow{1}{*}{$Pnna~(52)$ } & \multirow{2}{*}{8.73} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 5.04)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:52.310]{$Pn'n'a~(52.310)$}} &  &  & \\\midrule\multirow{2}{*}{930} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.133}{CuSb\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{8.7} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.51)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{931} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.22}{FeTa\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{8.5} & \multirow{2}{*}{({\color{green}{\textbf{16c}}}, 3.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:88.86]{$I_{c}4_{1}/a~(88.86)$}} &  &  & \\\midrule\multirow{2}{*}{932} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.288}{CePd\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{8.5} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 0.66)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.500]{$C_{A}ccm~(66.500)$}} &  &  & \\\midrule\multirow{2}{*}{933} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.212}{Dy\textsubscript{2}O\textsubscript{2}Se}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{8.5} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 9.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{934} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.27}{Li\textsubscript{2}MnTeO\textsubscript{6}}} & \multirow{1}{*}{$P\bar{3}1c~(163)$ } & \multirow{2}{*}{8.5} & \multirow{2}{*}{({\color{green}{\textbf{6f}}}, 1.52)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:165.91]{$P\bar{3}c1~(165.91)$}} &  &  & \\\midrule\multirow{2}{*}{935} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.352}{TbFeO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{8.4} & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 4.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.06)} & \\\midrule\multirow{2}{*}{936} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.370}{Li\textsubscript{2}CuO\textsubscript{2}}} & \multirow{1}{*}{$Immm~(71)$ } & \multirow{2}{*}{8.3} & \multirow{2}{*}{({\color{green}{\textbf{2c}}}, 0.96)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.404]{$P_{I}nnm~(58.404)$}} &  &  & \\\midrule\multirow{2}{*}{937} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.180}{Na\textsubscript{3}Co\textsubscript{2}SbO\textsubscript{6}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{8.3} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 1.79)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{938} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.83}{ErMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{8} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 7.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.409]{$Pm'm'n~(59.409)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 2.3)} & \\\midrule\multirow{2}{*}{939} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.61}{MnWO\textsubscript{4}}} & \multirow{1}{*}{$P2/c~(13)$ } & \multirow{2}{*}{8} & \multirow{2}{*}{({\color{green}{\textbf{16g}}}, 4.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.91]{$C_{a}2/c~(15.91)$}} &  &  & \\\midrule\multirow{2}{*}{940} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.484}{Li\textsubscript{2}MnGeO\textsubscript{4}}} & \multirow{1}{*}{$Pmn2_{1}~(31)$ } & \multirow{2}{*}{8} & \multirow{2}{*}{({\color{green}{\textbf{8a}}}, 4.89)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:9.41]{$C_{a}c~(9.41)$}} &  &  & \\\midrule\multirow{2}{*}{941} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.427}{HoCo\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{8} & \multirow{1}{*}{(4d,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:128.410]{$P_{I}4/mnc~(128.410)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 8.64)} & \\\midrule\multirow{3}{*}{942} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.401}{Nd\textsubscript{5}Pb\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}/mcm~(193)$ } & \multirow{3}{*}{8} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 3.2)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.454]{$P_{B}nma~(62.454)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 1.1)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.8)} & \\\midrule\multirow{2}{*}{943} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.366}{HoCu\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{8} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 6.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{944} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.314}{NaFeSi\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{8} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 2.65)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{945} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.191}{HoCr(BO\textsubscript{3})\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{8} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.92)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{946} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.190}{YCr(BO\textsubscript{3})\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}~(148)$ } & \multirow{2}{*}{8} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.25)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{947} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.534}{Tb\textsubscript{0.55}Sr\textsubscript{0.45}MnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{8} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.48)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.72)} & \\\midrule\multirow{2}{*}{948} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.315}{ZrMn\textsubscript{2}Ge\textsubscript{4}O\textsubscript{12}}} & \multirow{1}{*}{$P4/nbm~(125)$ } & \multirow{2}{*}{8} & \multirow{2}{*}{({\color{green}{\textbf{4f}}}, 4.68)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:125.367]{$P4'/nbm'~(125.367)$}} &  &  & \\\midrule\multirow{2}{*}{949} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.362}{Er\textsubscript{3}Ge\textsubscript{4}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{7.3} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 7.32)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:57.391]{$P_{C}bcm~(57.391)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 6.37)} & \\\midrule\multirow{2}{*}{950} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.658}{DyGa\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{7.2} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 7.37)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 7.37)} & \\\midrule\multirow{2}{*}{951} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.413}{Ce\textsubscript{3}Ni\textsubscript{2}Ge\textsubscript{7}}} & \multirow{1}{*}{$Cmmm~(65)$ } & \multirow{2}{*}{7.2} & \multirow{1}{*}{(2d,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.415]{$P_{C}mmn~(59.415)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.98)} & \\\midrule\multirow{2}{*}{952} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.32}{Dy\textsubscript{3}Ru\textsubscript{4}Al\textsubscript{12}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{7} & \multirow{1}{*}{({\color{green}{\textbf{12g}}}, 8.93)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:165.95]{$P\bar{3}c'1~(165.95)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{6f}}}, 8.93)} & \\\midrule\multirow{2}{*}{953} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.417}{Tb\textsubscript{2}O\textsubscript{2}Se}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{7} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 6.49)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{954} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.303}{Dy\textsubscript{3}Ru\textsubscript{4}Al\textsubscript{12}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{7} & \multirow{1}{*}{({\color{green}{\textbf{16j}}}, 6.90)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 6.90)} & \\\midrule\multirow{2}{*}{955} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.260}{NaMnGe\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{7} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 2.05)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{956} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.228}{RuCl\textsubscript{3}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{7} & \multirow{1}{*}{({\color{green}{\textbf{8j}}}, 0.52)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:10.49]{$P_{C}2/m~(10.49)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 0.0)} & \\\midrule\multirow{2}{*}{957} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.142}{CeMgPb}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{7} & \multirow{2}{*}{({\color{green}{\textbf{8h}}}, 1.38)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:67.510]{$C_{A}mma~(67.510)$}} &  &  & \\\midrule\multirow{2}{*}{958} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.115}{Dy\textsubscript{3}Ru\textsubscript{4}Al\textsubscript{12}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{7} & \multirow{1}{*}{({\color{green}{\textbf{16j}}}, 0.53)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.70)} & \\\midrule\multirow{2}{*}{959} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.409}{TmNi}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{7} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 5.89)} & \\\midrule\multirow{2}{*}{960} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.298}{Na\textsubscript{2}BaFe(VO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{7} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 4.73)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{2}{*}{961} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.174}{Pr\textsubscript{3}Ru\textsubscript{4}Al\textsubscript{12}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{7} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.47)} & \\\midrule\multirow{2}{*}{962} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.121}{Li\textsubscript{2}Co(SO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{7} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 3.33)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  &  & \\\midrule\multirow{2}{*}{963} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.623}{EuMg\textsubscript{2}Bi\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{6.72} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 6.61)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{964} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.497}{EuMg\textsubscript{2}Bi\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{6.7} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 5.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{3}{*}{965} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.296}{Cu\textsubscript{2}(OD)\textsubscript{3}Cl}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{6.7} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.61)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.61)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.61)} & \\\midrule\multirow{2}{*}{966} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.357}{Ho\textsubscript{3}Ge\textsubscript{4}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{6.6} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 8.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.82]{$P_{c}2_{1}/c~(14.82)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 7.2)} & \\\midrule\multirow{3}{*}{967} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.765}{Mn\textsubscript{5}(PO\textsubscript{4})\textsubscript{2}(PO\textsubscript{3}(OH))\textsubscript{2}(HOH)\textsubscript{4}}} & \multirow{2}{*}{$C2/c~(15)$ } & \multirow{3}{*}{6.17} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.74)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 3.39)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 3.50)} & \\\midrule\multirow{3}{*}{968} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.764}{Mn\textsubscript{5}(PO\textsubscript{4})\textsubscript{2}(PO\textsubscript{3}(OH))\textsubscript{2}(HOH)\textsubscript{4}}} & \multirow{2}{*}{$C2/c~(15)$ } & \multirow{3}{*}{6.17} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.05)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 4.08)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 3.81)} & \\\midrule\multirow{3}{*}{969} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.763}{Mn\textsubscript{5}(PO\textsubscript{4})\textsubscript{2}(PO\textsubscript{3}(OH))\textsubscript{2}(HOH)\textsubscript{4}}} & \multirow{2}{*}{$C2/c~(15)$ } & \multirow{3}{*}{6.17} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.69)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 2.85)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 3.13)} & \\\midrule\multirow{2}{*}{970} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.63}{MnPb\textsubscript{4}Sb\textsubscript{6}S\textsubscript{14}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{6} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{971} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.515}{ErCo\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{6} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 6.74)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.83]{$P_{A}2_{1}/c~(14.83)$}} &  &  & \\\midrule\multirow{2}{*}{972} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.416}{Tb\textsubscript{2}O\textsubscript{2}S}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{6} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 7.21)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{973} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.359}{Dy\textsubscript{3}Ge\textsubscript{4}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{6} & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 7.36)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 5.7)} & \\\midrule\multirow{2}{*}{974} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.206}{Dy\textsubscript{2}Fe\textsubscript{2}Si\textsubscript{2}C}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{6} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 10.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 0.0)} & \\\midrule\multirow{2}{*}{975} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.195}{Er\textsubscript{2}Ni\textsubscript{2}In}} & \multirow{1}{*}{$Cmmm~(65)$ } & \multirow{2}{*}{6} & \multirow{1}{*}{({\color{green}{\textbf{16j}}}, 7.71)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.467]{$C_{a}mcm~(63.467)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16i}}}, 0.0)} & \\\midrule\multirow{2}{*}{976} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.144}{NH\textsubscript{4}FeCl\textsubscript{2}(HCOO)}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{6} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 3.40)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{977} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.688}{TmPt}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{6} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 4.49)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.447]{$Pnm'a'~(62.447)$}} &  &  & \\\midrule\multirow{2}{*}{978} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.651}{Er\textsubscript{3}Cu\textsubscript{4}O\textsubscript{7}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{6} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 8.86)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 0.0)} & \\\midrule\multirow{2}{*}{979} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.561}{NdNiGe\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{6} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.32)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.462]{$Cm'c'm~(63.462)$}} &  &  & \\\midrule\multirow{18}{*}{980} & \multirow{18}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.393}{Cu\textsubscript{4}(OH)\textsubscript{6}FBr}} & \multirow{17}{*}{$P63/m~(176)$ } & \multirow{18}{*}{6} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 0.14)} & \\
 &  & \multirow{17}{*}{ \hyperref[subsec:11.54]{$P2_{1}'/m'~(11.54)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 0.22)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 0.17)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 0.27)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 0.29)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 0.19)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.18)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.18)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.18)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.16)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.10)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.16)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.16)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.10)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.16)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.16)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.10)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 0.16)} & \\\midrule\multirow{2}{*}{981} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.297}{NaCrGe\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{6} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 1.85)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{3}{*}{982} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.295}{Cu\textsubscript{2}(OD)\textsubscript{3}Cl}} & \multirow{2}{*}{$P2_{1}/c~(14)$ } & \multirow{3}{*}{6} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 0.58)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 0.57)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 0.57)} & \\\midrule\multirow{2}{*}{983} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.190}{CeMnCoGe\textsubscript{4}O\textsubscript{12}}} & \multirow{1}{*}{$P4/nbm~(125)$ } & \multirow{2}{*}{6} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 3.13)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:50.282]{$Pb'an'~(50.282)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 3.13)} & \\\midrule\multirow{2}{*}{984} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.122}{Li\textsubscript{2}Mn(SO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{6} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.10)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  &  & \\\midrule\multirow{2}{*}{985} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.414}{CeNiGe\textsubscript{3}}} & \multirow{1}{*}{$Cmmm~(65)$ } & \multirow{2}{*}{5.9} & \multirow{2}{*}{({\color{green}{\textbf{4h}}}, 0.22)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.415]{$P_{C}mmn~(59.415)$}} &  &  & \\\midrule\multirow{2}{*}{986} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.211}{Dy\textsubscript{2}O\textsubscript{2}S}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{5.8} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 7.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{987} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.84}{ErMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{5.5} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 6.81)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.409]{$Pm'm'n~(59.409)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 2.34)} & \\\midrule\multirow{2}{*}{988} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.10}{HoP}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{5.5} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 8.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{3}{*}{989} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.103}{Mn\textsubscript{2}GeO\textsubscript{4}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{5.5} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.39)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:14.75]{$P2_{1}/c~(14.75)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.95)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 4.46)} & \\\midrule\multirow{2}{*}{990} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.397}{Cu\textsubscript{3}Mg(OD)\textsubscript{6}Br\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{5.4} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.83)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.83)} & \\\midrule\multirow{2}{*}{991} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.69}{Co\textsubscript{4}(OH)\textsubscript{2}(C\textsubscript{10}H\textsubscript{16}O\textsubscript{4})\textsubscript{3}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{5.4} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.68)} & \\\midrule\multirow{2}{*}{992} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.312}{HoNi\textsubscript{2}B\textsubscript{2}C}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{5.2} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 9.16)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{993} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.292}{HoNi\textsubscript{2}B\textsubscript{2}C}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{5.2} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 9.16)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 0.0)} & \\\midrule\multirow{2}{*}{994} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.328}{KMnF\textsubscript{4}}} & \multirow{1}{*}{$P2_{1}/a~(14)$ } & \multirow{2}{*}{5.2} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.84)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.79]{$P2_{1}'/c'~(14.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.84)} & \\\midrule\multirow{2}{*}{995} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.460}{PrCuSi}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{5.1} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.14)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.431]{$P_{C}bcn~(60.431)$}} &  &  & \\\midrule\multirow{2}{*}{996} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.289}{CePd\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{5.1} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 1.30)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.500]{$C_{A}ccm~(66.500)$}} &  &  & \\\midrule\multirow{2}{*}{997} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.660}{FePb\textsubscript{4}Sb\textsubscript{6}S\textsubscript{14}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{5} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.21)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{998} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.596}{TbCuSb\textsubscript{2}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{5} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 7.79)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{999} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.334}{Pr\textsubscript{2}Pd\textsubscript{2}In}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{5} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 1.8)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.451]{$P_{b}nma~(62.451)$}} &  &  & \\\midrule\multirow{2}{*}{1000} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.30}{BaCo\textsubscript{2}V\textsubscript{2}O\textsubscript{8}}} & \multirow{1}{*}{$I4_{1}/acd~(142)$ } & \multirow{2}{*}{5} & \multirow{2}{*}{({\color{green}{\textbf{16f}}}, 2.26)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:54.352]{$P_{I}cca~(54.352)$}} &  &  & \\\midrule\multirow{2}{*}{1001} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.294}{HoNi\textsubscript{2}B\textsubscript{2}C}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{5} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 8.61)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{3}{*}{1002} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.135}{C\textsubscript{8}H\textsubscript{10}Co\textsubscript{2}O\textsubscript{11}}} & \multirow{2}{*}{$P\bar{1}~(2)$ } & \multirow{3}{*}{5} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 3.33)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 4.41)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 3.53)} & \\\midrule\multirow{3}{*}{1003} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.490}{YbMnO\textsubscript{3}}} & \multirow{2}{*}{$P6_{3}cm~(185)$ } & \multirow{3}{*}{5} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 1.47)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:185.201]{$P6_{3}c'm'~(185.201)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.76)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6c}}}, 3.41)} & \\\midrule\multirow{2}{*}{1004} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.448}{Ce\textsubscript{4}Ge\textsubscript{3}}} & \multirow{1}{*}{$I\bar{4}3d~(220)$ } & \multirow{2}{*}{5} & \multirow{2}{*}{({\color{green}{\textbf{16e}}}, 1.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:122.333]{$I\bar{4}2d~(122.333)$}} &  &  & \\\midrule\multirow{2}{*}{1005} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.13}{Ba\textsubscript{3}Nb\textsubscript{2}NiO\textsubscript{9}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{4.9} & \multirow{2}{*}{({\color{green}{\textbf{6c}}}, 1.90)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:159.64]{$P_{c}31c~(159.64)$}} &  &  & \\\midrule\multirow{2}{*}{1006} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.293}{NdNi\textsubscript{2}B\textsubscript{2}C}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{4.87} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 2.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{4}{*}{1007} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.20}{Cs\textsubscript{2}NiU\textsubscript{3}F\textsubscript{16}}} & \multirow{3}{*}{$P6_{3}/mmc~(194)$ } & \multirow{4}{*}{4.8} & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 0.94)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:193.260]{$P6_{3}/mc'm'~(193.260)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{12j}}}, 0.94)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.53)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.53)} & \\\midrule\multirow{2}{*}{1008} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.563}{Ce\textsubscript{2}Ni\textsubscript{3}Ge\textsubscript{5}}} & \multirow{1}{*}{$Ibam~(72)$ } & \multirow{2}{*}{4.8} & \multirow{2}{*}{({\color{green}{\textbf{8j}}}, 0.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:56.376]{$P_{I}ccn~(56.376)$}} &  &  & \\\midrule\multirow{2}{*}{1009} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.562}{Ce\textsubscript{2}Ni\textsubscript{3}Ge\textsubscript{5}}} & \multirow{1}{*}{$Ibam~(72)$ } & \multirow{2}{*}{4.8} & \multirow{2}{*}{({\color{green}{\textbf{8j}}}, 0.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.432]{$P_{I}bcn~(60.432)$}} &  &  & \\\midrule\multirow{2}{*}{1010} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.196}{MnV\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$Pbcn~(60)$ } & \multirow{2}{*}{4.7} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 3.74)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{1011} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.14}{CsFeCl\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{4.7} & \multirow{2}{*}{({\color{green}{\textbf{6i}}}, 3.16)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:189.223]{$P\bar{6}'2'm~(189.223)$}} &  &  & \\\midrule\multirow{2}{*}{1012} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.499}{CsFe(MoO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}~(147)$ } & \multirow{2}{*}{4.5} & \multirow{2}{*}{({\color{green}{\textbf{6d}}}, 5.17)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:143.3]{$P_{c}3~(143.3)$}} &  &  & \\\midrule\multirow{2}{*}{1013} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.226}{CeCo\textsubscript{2}Ge\textsubscript{4}O\textsubscript{12}}} & \multirow{1}{*}{$P4/nbm~(125)$ } & \multirow{2}{*}{4.5} & \multirow{2}{*}{({\color{green}{\textbf{8f}}}, 2.58)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:52.315]{$P_{b}nna~(52.315)$}} &  &  & \\\midrule\multirow{2}{*}{1014} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.565}{Ce\textsubscript{2}Ni\textsubscript{3}Ge\textsubscript{5}}} & \multirow{1}{*}{$Ibam~(72)$ } & \multirow{2}{*}{4.3} & \multirow{2}{*}{({\color{green}{\textbf{8j}}}, 0.47)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:60.432]{$P_{I}bcn~(60.432)$}} &  &  & \\\midrule\multirow{3}{*}{1015} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.1}{TmAgGe}} & \multirow{2}{*}{$P\bar{6}2m~(189)$ } & \multirow{3}{*}{4.2} & \multirow{1}{*}{({\color{green}{\textbf{3g}}}, 6.44)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:189.224]{$P\bar{6}'2m'~(189.224)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{3g}}}, 6.44)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6k}}}, 9.10)} & \\\midrule\multirow{2}{*}{1016} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.346}{TlMnF\textsubscript{4}}} & \multirow{1}{*}{$I2/a~(15)$ } & \multirow{2}{*}{4.2} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 3.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.74]{$P_{C}2/c~(13.74)$}} &  &  & \\\midrule\multirow{3}{*}{1017} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.620}{NdCu\textsubscript{2}}} & \multirow{2}{*}{$Imma~(74)$ } & \multirow{3}{*}{4.1} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.78)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.456]{$P_{I}nma~(62.456)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.78)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 1.78)} & \\\midrule\multirow{2}{*}{1018} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.296}{PrNi\textsubscript{2}B\textsubscript{2}C}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{4} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.80)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{1019} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.213}{Ho\textsubscript{2}O\textsubscript{2}Se}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{4} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 9.3)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.73]{$P_{A}2/c~(13.73)$}} &  &  & \\\midrule\multirow{2}{*}{1020} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.147}{Li\textsubscript{2}Fe(SO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$P2_{1}/c~(14)$ } & \multirow{2}{*}{4} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.22)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{1021} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.573}{Na\textsubscript{2}NiCrF\textsubscript{7}}} & \multirow{1}{*}{$Imma~(74)$ } & \multirow{2}{*}{4} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.75)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.558]{$Im'm'a~(74.558)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.22)} & \\\midrule\multirow{2}{*}{1022} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.572}{Na\textsubscript{2}NiCrF\textsubscript{7}}} & \multirow{1}{*}{$Imma~(74)$ } & \multirow{2}{*}{4} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.64)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.558]{$Im'm'a~(74.558)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 1.84)} & \\\midrule\multirow{2}{*}{1023} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.474}{CuCl(C\textsubscript{4}H\textsubscript{4}N\textsubscript{2})\textsubscript{2}(BF\textsubscript{4})}} & \multirow{1}{*}{$P4/nbm~(125)$ } & \multirow{2}{*}{3.9} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 0.76)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:52.315]{$P_{b}nna~(52.315)$}} &  &  & \\\midrule\multirow{2}{*}{1024} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.449}{Li\textsubscript{2}CuW\textsubscript{2}O\textsubscript{8}}} & \multirow{1}{*}{$P\bar{1}~(2)$ } & \multirow{2}{*}{3.9} & \multirow{2}{*}{({\color{green}{\textbf{2d}}}, 0.65)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{1025} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.473}{CuBr(C\textsubscript{4}H\textsubscript{4}N\textsubscript{2})\textsubscript{2}(BF\textsubscript{4})}} & \multirow{1}{*}{$P4/nbm~(125)$ } & \multirow{2}{*}{3.8} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 0.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:52.315]{$P_{b}nna~(52.315)$}} &  &  & \\\midrule\multirow{2}{*}{1026} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.447}{Ce\textsubscript{3}Ni\textsubscript{2}Sn\textsubscript{7}}} & \multirow{1}{*}{$Cmmm~(65)$ } & \multirow{2}{*}{3.8} & \multirow{1}{*}{(2c,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.415]{$P_{C}mmn~(59.415)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.9)} & \\\midrule\multirow{2}{*}{1027} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.45}{Ba\textsubscript{3}CoSb\textsubscript{2}O\textsubscript{9}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{3.8} & \multirow{2}{*}{({\color{green}{\textbf{6i}}}, 1.41)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:189.221]{$P\bar{6}2m~(189.221)$}} &  &  & \\\midrule\multirow{2}{*}{1028} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.59}{KTb\textsubscript{3}F\textsubscript{12}}} & \multirow{1}{*}{$I4/m~(87)$ } & \multirow{2}{*}{3.6} & \multirow{1}{*}{(2b,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:84.58]{$P_{I}4_{2}/m~(84.58)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 6.95)} & \\\midrule\multirow{4}{*}{1029} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.67}{TmPtIn}} & \multirow{3}{*}{$P\bar{6}2m~(189)$ } & \multirow{4}{*}{3.5} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 5.59)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:39.201]{$A_{b}bm2~(39.201)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 7.90)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 5.59)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 7.90)} & \\\midrule\multirow{2}{*}{1030} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.197}{Fe\textsubscript{4}Si\textsubscript{2}Sn\textsubscript{7}O\textsubscript{16}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{3.5} & \multirow{1}{*}{(4d,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 2.74)} & \\\midrule\multirow{4}{*}{1031} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.19}{Cs\textsubscript{2}CoU\textsubscript{3}F\textsubscript{16}}} & \multirow{3}{*}{$P6_{3}/mmc~(194)$ } & \multirow{4}{*}{3.5} & \multirow{1}{*}{({\color{green}{\textbf{6g}}}, 0.91)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:193.260]{$P6_{3}/mc'm'~(193.260)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{12j}}}, 0.91)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.7)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.7)} & \\\midrule\multirow{2}{*}{1032} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.314}{ZrCo\textsubscript{2}Ge\textsubscript{4}O\textsubscript{12}}} & \multirow{1}{*}{$P4/nbm~(125)$ } & \multirow{2}{*}{3.5} & \multirow{2}{*}{({\color{green}{\textbf{4f}}}, 2.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:50.282]{$Pb'an'~(50.282)$}} &  &  & \\\midrule\multirow{2}{*}{1033} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.99}{CsCoCl\textsubscript{3}(D\textsubscript{2}O)\textsubscript{2}}} & \multirow{1}{*}{$Pcca~(54)$ } & \multirow{2}{*}{3.4} & \multirow{2}{*}{({\color{green}{\textbf{8c}}}, 2.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:56.372]{$P_{b}ccn~(56.372)$}} &  &  & \\\midrule\multirow{2}{*}{1034} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.8}{Ba\textsubscript{3}MnNb\textsubscript{2}O\textsubscript{9}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{3.4} & \multirow{2}{*}{({\color{green}{\textbf{3c}}}, 6.94)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:157.53]{$P31m~(157.53)$}} &  &  & \\\midrule\multirow{2}{*}{1035} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.575}{ErRh}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{3.3} & \multirow{2}{*}{({\color{green}{\textbf{2b}}}, 6.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:51.298]{$P_{a}mma~(51.298)$}} &  &  & \\\midrule\multirow{2}{*}{1036} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.18}{HoRh}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{3.2} & \multirow{2}{*}{({\color{green}{\textbf{8b}}}, 5.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:205.36]{$P_{I}a\bar{3}~(205.36)$}} &  &  & \\\midrule\multirow{2}{*}{1037} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.71}{HoRh}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{3.2} & \multirow{2}{*}{({\color{green}{\textbf{4e}}}, 5.19)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:11.57]{$P_{C}2_{1}/m~(11.57)$}} &  &  & \\\midrule\multirow{2}{*}{1038} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.525}{NaCeO\textsubscript{2}}} & \multirow{1}{*}{$I4_{1}/amd~(141)$ } & \multirow{2}{*}{3.18} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.57)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.556]{$I4_{1}'/a'm'd~(141.556)$}} &  &  & \\\midrule\multirow{12}{*}{1039} & \multirow{12}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.80}{ErFe\textsubscript{6}Ge\textsubscript{6}}} & \multirow{11}{*}{$Immm~(71)$ } & \multirow{12}{*}{3} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 7.5)} & \\
 &  & \multirow{11}{*}{ \hyperref[subsec:59.409]{$Pm'm'n~(59.409)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 7.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 7.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 7.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 2.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 2.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8g}}}, 2.0)} & \\\midrule\multirow{2}{*}{1040} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.598}{CeIr(In\textsubscript{0.97}Cd\textsubscript{0.03})\textsubscript{5}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{3} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 0.47)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:140.550]{$I_{c}4/mcm~(140.550)$}} &  &  & \\\midrule\multirow{2}{*}{1041} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.576}{Yb\textsubscript{2}O\textsubscript{2}S}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{3} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 2.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{1042} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.333}{Yb\textsubscript{2}Pd\textsubscript{2}(In\textsubscript{0.4}Sn\textsubscript{0.6})}} & \multirow{1}{*}{$P4/mbm~(127)$ } & \multirow{2}{*}{3} & \multirow{2}{*}{({\color{green}{\textbf{8h}}}, 0.80)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:127.396]{$P_{c}4/mbm~(127.396)$}} &  &  & \\\midrule\multirow{2}{*}{1043} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.222}{Er\textsubscript{2}CoGa\textsubscript{8}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{3} & \multirow{2}{*}{({\color{green}{\textbf{4m}}}, 4.71)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:51.298]{$P_{a}mma~(51.298)$}} &  &  & \\\midrule\multirow{4}{*}{1044} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.21}{K\textsubscript{2}Mn\textsubscript{3}(VO\textsubscript{4})\textsubscript{2}CO\textsubscript{3}}} & \multirow{3}{*}{$P6_{3}/m~(176)$ } & \multirow{4}{*}{3} & \multirow{1}{*}{({\color{green}{\textbf{12i}}}, 5.0)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:176.145]{$P6_{3}'/m~(176.145)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 3.7)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.85)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 1.85)} & \\\midrule\multirow{2}{*}{1045} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.229}{Ba\textsubscript{2}MnSi\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$P\bar{4}2_{1}m~(113)$ } & \multirow{2}{*}{2.95} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 4.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:113.267]{$P\bar{4}2_{1}m~(113.267)$}} &  &  & \\\midrule\multirow{2}{*}{1046} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.379}{ErNiGe}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{2.9} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 9.04)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{1047} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.9}{Li\textsubscript{2}VOSiO\textsubscript{4}}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{2.8} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 0.62)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:57.389]{$P_{A}bcm~(57.389)$}} &  &  & \\\midrule\multirow{3}{*}{1048} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.163}{TmPdIn}} & \multirow{2}{*}{$P\bar{6}2m~(189)$ } & \multirow{3}{*}{2.7} & \multirow{1}{*}{({\color{green}{\textbf{6k}}}, 0.0)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:174.136]{$P_{c}\bar{6}~(174.136)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{6k}}}, 6.15)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{6k}}}, 8.69)} & \\\midrule\multirow{2}{*}{1049} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.527}{CsNiF\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{2.67} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 2.25)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.402]{$P_{B}nnm~(58.402)$}} &  &  & \\\midrule\multirow{2}{*}{1050} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.635}{ErFe\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{2.6} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 7.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.450]{$P_{a}nma~(62.450)$}} &  &  & \\\midrule\multirow{2}{*}{1051} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.482}{Er\textsubscript{2}Fe\textsubscript{2}Si\textsubscript{2}C}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{2.6} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 11.16)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{1052} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.40}{RbFeCl\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{2.55} & \multirow{2}{*}{({\color{green}{\textbf{6i}}}, 1.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:189.224]{$P\bar{6}'2m'~(189.224)$}} &  &  & \\\midrule\multirow{2}{*}{1053} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.113}{NiSb\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$P4_{2}/mnm~(136)$ } & \multirow{2}{*}{2.5} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 1.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 1.55)} & \\\midrule\multirow{2}{*}{1054} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.198}{GdVO\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/amd~(141)$ } & \multirow{2}{*}{2.5} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 7.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.556]{$I4_{1}'/a'm'd~(141.556)$}} &  &  & \\\midrule\multirow{2}{*}{1055} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.127}{Dy\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}}} & \multirow{1}{*}{$Ia\bar{3}d~(230)$ } & \multirow{2}{*}{2.49} & \multirow{2}{*}{({\color{green}{\textbf{24c}}}, 9.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:230.148]{$Ia\bar{3}d'~(230.148)$}} &  &  & \\\midrule\multirow{2}{*}{1056} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.13}{CeB\textsubscript{6}}} & \multirow{1}{*}{$Pm\bar{3}m~(221)$ } & \multirow{2}{*}{2.4} & \multirow{1}{*}{({\color{green}{\textbf{16k}}}, 0.28)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.479]{$C_{a}mca~(64.479)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{16k}}}, 0.28)} & \\\midrule\multirow{2}{*}{1057} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.271}{CeSbTe}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{2.3} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.38)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:130.432]{$P_{c}4/ncc~(130.432)$}} &  &  & \\\midrule\multirow{2}{*}{1058} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.0.39}{BaMnO\textsubscript{3}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{2.3} & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 3.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:193.259]{$P6_{3}'/m'cm'~(193.259)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 3.0)} & \\\midrule\multirow{2}{*}{1059} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.577}{SrNd\textsubscript{2}O\textsubscript{4}}} & \multirow{1}{*}{$Pnam~(62)$ } & \multirow{2}{*}{2.28} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.29)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 1.95)} & \\\midrule\multirow{2}{*}{1060} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.467}{TbPO\textsubscript{4}}} & \multirow{1}{*}{$I4_{1}/amd~(141)$ } & \multirow{2}{*}{2.28} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.556]{$I4_{1}'/a'm'd~(141.556)$}} &  &  & \\\midrule\multirow{8}{*}{1061} & \multirow{8}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.63}{DyCrO\textsubscript{3}}} & \multirow{7}{*}{$Pbnm~(62)$ } & \multirow{8}{*}{2.2} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.7)} & \\
 &  & \multirow{7}{*}{ \hyperref[subsec:11.54]{$P2_{1}'/m'~(11.54)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.7)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 2.7)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.7)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 8.59)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 8.59)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 8.59)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 8.59)} & \\\midrule\multirow{2}{*}{1062} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.574}{NdBiPt}} & \multirow{1}{*}{$F\bar{4}3m~(216)$ } & \multirow{2}{*}{2.18} & \multirow{2}{*}{({\color{green}{\textbf{2d}}}, 1.78)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:118.314]{$P_{I}\bar{4}n2~(118.314)$}} &  &  & \\\midrule\multirow{2}{*}{1063} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.239}{MnBr\textsubscript{2}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{2.17} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{8}{*}{1064} & \multirow{8}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.64}{DyCrO\textsubscript{3}}} & \multirow{7}{*}{$Pbnm~(62)$ } & \multirow{8}{*}{2.16} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 2.76)} & \\
 &  & \multirow{7}{*}{ \hyperref[subsec:11.54]{$P2_{1}'/m'~(11.54)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 2.76)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2d}}}, 2.76)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 2.76)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 9.68)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 9.68)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 9.68)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 9.68)} & \\\midrule\multirow{2}{*}{1065} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.223}{Tm\textsubscript{2}CoGa\textsubscript{8}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{2} & \multirow{2}{*}{({\color{green}{\textbf{8o}}}, 2.35)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:65.489]{$C_{a}mmm~(65.489)$}} &  &  & \\\midrule\multirow{2}{*}{1066} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.587}{NdFeAsO}} & \multirow{1}{*}{$Cmme~(67)$ } & \multirow{2}{*}{1.96} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 1.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:13.73]{$P_{A}2/c~(13.73)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 0.9)} & \\\midrule\multirow{2}{*}{1067} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.324}{CdYb\textsubscript{2}S\textsubscript{4}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{1.92} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 0.77)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.551]{$I4_{1}/amd~(141.551)$}} &  &  & \\\midrule\multirow{2}{*}{1068} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.73}{BaNd\textsubscript{2}ZnO\textsubscript{5}}} & \multirow{1}{*}{$I4/mcm~(140)$ } & \multirow{2}{*}{1.80} & \multirow{2}{*}{({\color{green}{\textbf{16m}}}, 1.89)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:130.433]{$P_{C}4/ncc~(130.433)$}} &  &  & \\\midrule\multirow{2}{*}{1069} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.325}{CdYb\textsubscript{2}Se\textsubscript{4}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{1.75} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 0.62)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.551]{$I4_{1}/amd~(141.551)$}} &  &  & \\\midrule\multirow{2}{*}{1070} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.96}{BaNd\textsubscript{2}O\textsubscript{4}}} & \multirow{1}{*}{$Pnam~(62)$ } & \multirow{2}{*}{1.7} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 2.64)} & \\\midrule\multirow{2}{*}{1071} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.95}{BaNd\textsubscript{2}O\textsubscript{4}}} & \multirow{1}{*}{$Pnam~(62)$ } & \multirow{2}{*}{1.7} & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 2.64)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 0.0)} & \\\midrule\multirow{2}{*}{1072} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.107}{Ho\textsubscript{2}Ge\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$P4_{1}2_{1}2~(92)$ } & \multirow{2}{*}{1.6} & \multirow{2}{*}{({\color{green}{\textbf{8b}}}, 9.05)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:92.111]{$P4_{1}2_{1}2~(92.111)$}} &  &  & \\\midrule\multirow{2}{*}{1073} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.70}{Na\textsubscript{3}Co(CO\textsubscript{3})\textsubscript{2}Cl}} & \multirow{1}{*}{$Fd\bar{3}~(203)$ } & \multirow{2}{*}{1.5} & \multirow{2}{*}{({\color{green}{\textbf{16c}}}, 1.73)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:203.26]{$Fd\bar{3}~(203.26)$}} &  &  & \\\midrule\multirow{2}{*}{1074} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.51}{Ho\textsubscript{2}Ru\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{1.4} & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 6.29)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 1.79)} & \\\midrule\multirow{2}{*}{1075} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.744}{Tb\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}}} & \multirow{1}{*}{$Ia\bar{3}d~(230)$ } & \multirow{2}{*}{1.35} & \multirow{2}{*}{({\color{green}{\textbf{24c}}}, 5.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:230.148]{$Ia\bar{3}d'~(230.148)$}} &  &  & \\\midrule\multirow{2}{*}{1076} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.507}{NdPd\textsubscript{5}Al\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{1.3} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 2.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.450]{$P_{a}nma~(62.450)$}} &  &  & \\\midrule\multirow{2}{*}{1077} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.306}{Na\textsubscript{2}BaMn(VO\textsubscript{4})\textsubscript{2}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{1.3} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.04)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{1078} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.784}{NdCoO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{1.20} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 1.39)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  &  & \\\midrule\multirow{2}{*}{1079} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.29}{Er\textsubscript{2}Ti\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{1.173} & \multirow{2}{*}{({\color{green}{\textbf{8c}}}, 3.24)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.554]{$I4_{1}'/am'd~(141.554)$}} &  &  & \\\midrule\multirow{2}{*}{1080} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.47}{Gd\textsubscript{2}Sn\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{1} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 6.08)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.555]{$I4_{1}'/amd'~(141.555)$}} &  &  & \\\midrule\multirow{2}{*}{1081} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.56}{Gd\textsubscript{2}Ti\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.97} & \multirow{1}{*}{(6b,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:166.102]{$R_{I}\bar{3}m~(166.102)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{18e}}}, 6.73)} & \\\midrule\multirow{2}{*}{1082} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.326}{Nd\textsubscript{2}Sn\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.91} & \multirow{2}{*}{({\color{green}{\textbf{16d}}}, 1.70)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:227.131]{$Fd\bar{3}m'~(227.131)$}} &  &  & \\\midrule\multirow{2}{*}{1083} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.176}{YbCo\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{0.9} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 1.41)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:73.553]{$I_{c}bca~(73.553)$}} &  &  & \\\midrule\multirow{2}{*}{1084} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.48}{Tb\textsubscript{2}Sn\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.87} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 5.87)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  &  & \\\midrule\multirow{2}{*}{1085} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.743}{Ho\textsubscript{3}Al\textsubscript{5}O\textsubscript{12}}} & \multirow{1}{*}{$Ia\bar{3}d~(230)$ } & \multirow{2}{*}{0.85} & \multirow{2}{*}{({\color{green}{\textbf{24c}}}, 5.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:230.148]{$Ia\bar{3}d'~(230.148)$}} &  &  & \\\midrule\multirow{2}{*}{1086} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.118}{GdPO\textsubscript{4}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{0.8} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 7.61)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{1087} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.741}{Er\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}}} & \multirow{1}{*}{$Ia\bar{3}d~(230)$ } & \multirow{2}{*}{0.8} & \multirow{2}{*}{({\color{green}{\textbf{24c}}}, 5.24)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:230.148]{$Ia\bar{3}d'~(230.148)$}} &  &  & \\\midrule\multirow{2}{*}{1088} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.16}{Gd\textsubscript{2}Ti\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.7} & \multirow{1}{*}{({\color{green}{\textbf{96i}}}, 7.00)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:216.77]{$F_{S}\bar{4}3m~(216.77)$}} &  & \multirow{1}{*}{(32e,0.0)} & \\\midrule\multirow{2}{*}{1089} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.648}{Nd\textsubscript{2}O\textsubscript{3}}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{0.55} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 1.87)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{1090} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.339}{Nd\textsubscript{2}Hf\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.55} & \multirow{2}{*}{({\color{green}{\textbf{16d}}}, 0.62)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:227.131]{$Fd\bar{3}m'~(227.131)$}} &  &  & \\\midrule\multirow{2}{*}{1091} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.627}{KCeS\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{0.4} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 0.41)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{2}{*}{1092} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.340}{Nd\textsubscript{2}Zr\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.4} & \multirow{2}{*}{({\color{green}{\textbf{16d}}}, 1.26)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:227.131]{$Fd\bar{3}m'~(227.131)$}} &  &  & \\\midrule\multirow{2}{*}{1093} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.238}{Er\textsubscript{2}Pt\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.38} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 4.80)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.555]{$I4_{1}'/amd'~(141.555)$}} &  &  & \\\midrule\multirow{2}{*}{1094} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.822}{Nd\textsubscript{2}ScNbO\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.371} & \multirow{2}{*}{({\color{green}{\textbf{16d}}}, 1.12)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:227.131]{$Fd\bar{3}m'~(227.131)$}} &  &  & \\\midrule\multirow{2}{*}{1095} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.740}{Dy\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}}} & \multirow{1}{*}{$Ia\bar{3}d~(230)$ } & \multirow{2}{*}{0.37} & \multirow{2}{*}{({\color{green}{\textbf{24c}}}, 3.09)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:230.148]{$Ia\bar{3}d'~(230.148)$}} &  &  & \\\midrule\multirow{2}{*}{1096} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.427}{Sm\textsubscript{2}Ti\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.35} & \multirow{2}{*}{({\color{green}{\textbf{16d}}}, 0.44)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:227.131]{$Fd\bar{3}m'~(227.131)$}} &  &  & \\\midrule\multirow{2}{*}{1097} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.158}{Yb\textsubscript{2}Ti\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.26} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 0.89)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  &  & \\\midrule\multirow{2}{*}{1098} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.742}{Tb\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}}} & \multirow{1}{*}{$Ia\bar{3}d~(230)$ } & \multirow{2}{*}{0.25} & \multirow{2}{*}{({\color{green}{\textbf{24c}}}, 2.16)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:230.148]{$Ia\bar{3}d'~(230.148)$}} &  &  & \\\midrule\multirow{2}{*}{1099} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.746}{Tb\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}}} & \multirow{1}{*}{$Ia\bar{3}d~(230)$ } & \multirow{2}{*}{0.24} & \multirow{2}{*}{({\color{green}{\textbf{24c}}}, 4.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:230.148]{$Ia\bar{3}d'~(230.148)$}} &  &  & \\\midrule\multirow{2}{*}{1100} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.578}{KErSe\textsubscript{2}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{0.2} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.06)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.63]{$C_{c}2/m~(12.63)$}} &  &  & \\\midrule\multirow{2}{*}{1101} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.745}{Ho\textsubscript{3}Ga\textsubscript{5}O\textsubscript{12}}} & \multirow{1}{*}{$Ia\bar{3}d~(230)$ } & \multirow{2}{*}{0.15} & \multirow{2}{*}{({\color{green}{\textbf{24c}}}, 3.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:230.148]{$Ia\bar{3}d'~(230.148)$}} &  &  & \\\midrule\multirow{2}{*}{1102} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.157}{Yb\textsubscript{2}Sn\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.15} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 1.04)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.557]{$I4_{1}/am'd'~(141.557)$}} &  &  & \\\midrule\multirow{2}{*}{1103} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.237}{Er\textsubscript{2}Sn\textsubscript{2}O\textsubscript{7}}} & \multirow{1}{*}{$Fd\bar{3}m~(227)$ } & \multirow{2}{*}{0.1} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 4.38)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:141.555]{$I4_{1}'/amd'~(141.555)$}} &  &  & \\\midrule\multirow{2}{*}{1104} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=3.5}{Fe\textsubscript{0.7}Mn\textsubscript{0.3}}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 1.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:224.113]{$Pn\bar{3}m'~(224.113)$}} &  &  & \\\midrule\multirow{2}{*}{1105} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.58}{La\textsubscript{0.73}Tb\textsubscript{0.27}Mn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:58.396]{$Pnnm'~(58.396)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4g}}}, 1.39)} & \\\midrule\multirow{2}{*}{1106} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.57}{TbMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{2a}}}, 8.9)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:59.410]{$Pmm'n'~(59.410)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 1.52)} & \\\midrule\multirow{2}{*}{1107} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.46}{Pb\textsubscript{2}BaCuFeO\textsubscript{5}Cl}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.44)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:3.6]{$P_{C}2~(3.6)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.45)} & \\\midrule\multirow{2}{*}{1108} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.45}{Pb\textsubscript{2}BaCuFeO\textsubscript{5}Br}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.47)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:3.6]{$P_{C}2~(3.6)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.30)} & \\\midrule\multirow{2}{*}{1109} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=2.40}{LaBaFeO\textsubscript{4}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 4.06)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.529]{$P_{C}4_{2}/ncm~(138.529)$}} &  &  & \\\midrule\multirow{2}{*}{1110} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.66}{Fe(ND\textsubscript{3})\textsubscript{2}PO\textsubscript{4}}} & \multirow{1}{*}{$P2_{1}/n~(14)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 3.69)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4i}}}, 3.69)} & \\\midrule\multirow{2}{*}{1111} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.656}{CoNb\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$Pbcn~(60)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{1112} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.654}{NiNb\textsubscript{2}O\textsubscript{6}}} & \multirow{1}{*}{$Pbcn~(60)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 1.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.81]{$P_{b}2_{1}/c~(14.81)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 1.0)} & \\\midrule\multirow{2}{*}{1113} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.639}{ErMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.2)} & \\\midrule\multirow{2}{*}{1114} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.638}{ErMn\textsubscript{2}Ge\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.7)} & \\\midrule\multirow{2}{*}{1115} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.637}{ErMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.24)} & \\\midrule\multirow{2}{*}{1116} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.636}{ErMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 2.17)} & \\\midrule\multirow{2}{*}{1117} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.594}{BaCoSO}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{8d}}}, 2.75)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:57.386]{$P_{a}bcm~(57.386)$}} &  &  & \\\midrule\multirow{4}{*}{1118} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.589}{Fe\textsubscript{0.967}Nb\textsubscript{3}S\textsubscript{6}}} & \multirow{3}{*}{$P6_{3}22~(182)$ } & \multirow{4}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 3.8)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:18.21]{$P_{c}2_{1}2_{1}2~(18.21)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 0.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.0)} & \\\midrule\multirow{2}{*}{1119} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.545}{RbMnBi}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 4.24)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{1120} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.53}{Er\textsubscript{2}BaNiO\textsubscript{5}}} & \multirow{1}{*}{$Immm~(71)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 7.23)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.39)} & \\\midrule\multirow{2}{*}{1121} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.483}{Eu\textsubscript{0.5}Ca\textsubscript{0.5}Fe\textsubscript{2}As\textsubscript{2}}} & \multirow{1}{*}{$Fmmm~(69)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.1)} & \\\midrule\multirow{2}{*}{1122} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.468}{TbMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{(2a,0.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:126.386]{$P_{I}4/nnc~(126.386)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 1.83)} & \\\midrule\multirow{2}{*}{1123} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.456}{Sr\textsubscript{2}CuO\textsubscript{2}Cu\textsubscript{2}S\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{8c}}}, 0.39)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:122.338]{$I_{c}\bar{4}2d~(122.338)$}} &  &  & \\\midrule\multirow{2}{*}{1124} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.445}{Y\textsubscript{2}BaCuO\textsubscript{5}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{8e}}}, 0.55)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.80]{$P_{a}2_{1}/c~(14.80)$}} &  &  & \\\midrule\multirow{2}{*}{1125} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.433}{Ba\textsubscript{2}YRuO\textsubscript{6}}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{1126} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.396}{NdCeBaCu\textsubscript{0.9}Co\textsubscript{1.1}O\textsubscript{7}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 0.88)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  &  & \\\midrule\multirow{2}{*}{1127} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.395}{NdCeBaCuFeO\textsubscript{7}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 1.46)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:66.500]{$C_{A}ccm~(66.500)$}} &  &  & \\\midrule\multirow{2}{*}{1128} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.394}{Pb\textsubscript{2}BaCuFeO\textsubscript{5}Cl}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{8k}}}, 0.99)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.562]{$I_{b}mma~(74.562)$}} &  &  & \\\midrule\multirow{2}{*}{1129} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.390}{La\textsubscript{2}NiO\textsubscript{3}F\textsubscript{1.93}}} & \multirow{1}{*}{$C2/c~(15)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4c}}}, 1.62)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:14.84]{$P_{C}2_{1}/c~(14.84)$}} &  &  & \\\midrule\multirow{2}{*}{1130} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.387}{Sr\textsubscript{2}FeO\textsubscript{3}F}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 3.73)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:111.257]{$P_{C}\bar{4}2m~(111.257)$}} &  &  & \\\midrule\multirow{2}{*}{1131} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.386}{Sr\textsubscript{2}FeO\textsubscript{3}F}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{8g}}}, 3.73)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:121.332]{$I_{c}\bar{4}2m~(121.332)$}} &  &  & \\\midrule\multirow{2}{*}{1132} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.385}{Sr\textsubscript{2}FeO\textsubscript{3}F}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 3.73)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:113.273]{$P_{C}\bar{4}2_{1}m~(113.273)$}} &  &  & \\\midrule\multirow{2}{*}{1133} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.383}{Ca\textsubscript{2}FeO\textsubscript{3}Br}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 3.48)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:113.273]{$P_{C}\bar{4}2_{1}m~(113.273)$}} &  &  & \\\midrule\multirow{2}{*}{1134} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.382}{Ca\textsubscript{2}FeO\textsubscript{3}Cl}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 3.64)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:113.273]{$P_{C}\bar{4}2_{1}m~(113.273)$}} &  &  & \\\midrule\multirow{2}{*}{1135} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.381}{Sr\textsubscript{2}FeO\textsubscript{3}Br}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 3.79)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:113.273]{$P_{C}\bar{4}2_{1}m~(113.273)$}} &  &  & \\\midrule\multirow{2}{*}{1136} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.380}{Sr\textsubscript{2}FeO\textsubscript{3}Cl}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4g}}}, 3.57)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:113.273]{$P_{C}\bar{4}2_{1}m~(113.273)$}} &  &  & \\\midrule\multirow{2}{*}{1137} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.373}{Li\textsubscript{3}Ni\textsubscript{2}SbO\textsubscript{6}}} & \multirow{1}{*}{$C2/m~(12)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4i}}}, 1.81)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:2.7]{$P_{S}\bar{1}~(2.7)$}} &  &  & \\\midrule\multirow{2}{*}{1138} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.36}{Dy\textsubscript{2}BaNiO\textsubscript{5}}} & \multirow{1}{*}{$Immm~(71)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{8i}}}, 7.70)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 1.35)} & \\\midrule\multirow{2}{*}{1139} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.221}{YBa\textsubscript{2}Fe\textsubscript{3}O\textsubscript{7.84}}} & \multirow{1}{*}{$Pmmm~(47)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4h}}}, 3.80)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:12.64]{$C_{a}2/m~(12.64)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8l}}}, 3.80)} & \\\midrule\multirow{2}{*}{1140} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.220}{YBa\textsubscript{2}Fe\textsubscript{3}O\textsubscript{8.08}}} & \multirow{1}{*}{$P4/mmm~(123)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4d}}}, 3.47)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:74.562]{$I_{b}mma~(74.562)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8k}}}, 3.47)} & \\\midrule\multirow{2}{*}{1141} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.214}{Yb\textsubscript{2}O\textsubscript{2}Se}} & \multirow{1}{*}{$P\bar{3}m1~(164)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{8i}}}, 2.01)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.90]{$C_{c}2/c~(15.90)$}} &  &  & \\\midrule\multirow{3}{*}{1142} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.181}{Ba\textsubscript{3}Fe\textsubscript{3}O\textsubscript{7}F}} & \multirow{2}{*}{$P2_{1}/m~(11)$ } & \multirow{3}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.7)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:11.55]{$P_{a}2_{1}/m~(11.55)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.5)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.8)} & \\\midrule\multirow{2}{*}{1143} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.146}{LaCrAsO}} & \multirow{1}{*}{$P4/nmm~(129)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 1.56)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:138.528]{$P_{c}4_{2}/ncm~(138.528)$}} &  &  & \\\midrule\multirow{2}{*}{1144} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.145}{Mn\textsubscript{3}Ni\textsubscript{20}P\textsubscript{6}}} & \multirow{1}{*}{$Fm\bar{3}m~(225)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:64.480]{$C_{A}mca~(64.480)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 0.0)} & \\\midrule\multirow{2}{*}{1145} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=1.129}{AgFe\textsubscript{3}(SO\textsubscript{4})\textsubscript{2}(OD)\textsubscript{6}}} & \multirow{1}{*}{$R\bar{3}m~(166)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{18e}}}, 4.51)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:167.108]{$R_{I}\bar{3}c~(167.108)$}} &  &  & \\\midrule\multirow{2}{*}{1146} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.96}{CoSO\textsubscript{4}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.21)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  &  & \\\midrule\multirow{2}{*}{1147} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.93}{Ca\textsubscript{2}Fe\textsubscript{2}O\textsubscript{5}}} & \multirow{1}{*}{$Pcmn~(62)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 4.30)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.446]{$Pcm'n'~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.72)} & \\\midrule\multirow{2}{*}{1148} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.781}{CeMnSi\textsubscript{2}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.1)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.464]{$Cm'cm'~(63.464)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.7)} & \\\midrule\multirow{2}{*}{1149} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.749}{Ba\textsubscript{3}CoRu\textsubscript{2}O\textsubscript{9}}} & \multirow{1}{*}{$Cmcm~(63)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 2.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.454]{$P_{B}nma~(62.454)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8f}}}, 1.44)} & \\\midrule\multirow{2}{*}{1150} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.711}{MnTa\textsubscript{4}S\textsubscript{8}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 4.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.463]{$Cmc'm'~(63.463)$}} &  &  & \\\midrule\multirow{2}{*}{1151} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.709}{MnNb\textsubscript{4}S\textsubscript{8}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.4)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:63.463]{$Cmc'm'~(63.463)$}} &  &  & \\\midrule\multirow{2}{*}{1152} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.708}{CrNb\textsubscript{4}S\textsubscript{8}}} & \multirow{1}{*}{$P6_{3}/mmc~(194)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{2a}}}, 1.5)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:194.268]{$P6_{3}'/m'm'c~(194.268)$}} &  &  & \\\midrule\multirow{2}{*}{1153} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.678}{Nd\textsubscript{0.85}Sr\textsubscript{0.15}CrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.57)} & \\\midrule\multirow{2}{*}{1154} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.677}{Nd\textsubscript{0.9}Sr\textsubscript{0.1}CrO\textsubscript{3}}} & \multirow{1}{*}{$Pbnm~(62)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 2.39)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 2.77)} & \\\midrule\multirow{2}{*}{1155} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.676}{Nd\textsubscript{0.95}Sr\textsubscript{0.05}CrO\textsubscript{3}}} & \multirow{1}{*}{$'P~(62)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 3.0)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.441]{$Pnma~(62.441)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4b}}}, 3.19)} & \\\midrule\multirow{2}{*}{1156} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.647}{La\textsubscript{0.875}Ba\textsubscript{0.125}Mn\textsubscript{0.875}Ti\textsubscript{0.125}O\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.06)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{1157} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.646}{La\textsubscript{0.90}Ba\textsubscript{0.10}Mn\textsubscript{0.90}Ti\textsubscript{0.10}O\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.13)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{1158} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.645}{La\textsubscript{0.95}Ba\textsubscript{0.05}Mn\textsubscript{0.95}Ti\textsubscript{0.05}O\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{1159} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.644}{La\textsubscript{0.95}Ba\textsubscript{0.05}MnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.35)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{1160} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.643}{La\textsubscript{0.95}Ca\textsubscript{0.05}MnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.51)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{1161} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.642}{LaMnO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 3.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{1162} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.560}{Ho\textsubscript{0.2}Bi\textsubscript{0.8}FeO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 4.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{2}{*}{1163} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.559}{Ho\textsubscript{0.15}Bi\textsubscript{0.85}FeO\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4b}}}, 4.7)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\\midrule\multirow{8}{*}{1164} & \multirow{8}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.508}{FeMnO\textsubscript{3}}} & \multirow{7}{*}{$Ia\bar{3}~(206)$ } & \multirow{8}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 2.48)} & \\
 &  & \multirow{7}{*}{ \hyperref[subsec:73.551]{$Ib'c'a~(73.551)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{8b}}}, 1.0)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 3.97)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 3.97)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 3.97)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8c}}}, 3.01)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8d}}}, 3.01)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{8e}}}, 3.01)} & \\\midrule\multirow{2}{*}{1165} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.503}{K\textsubscript{1.62}Fe\textsubscript{4}O\textsubscript{6.62}(OH)\textsubscript{0.38}}} & \multirow{1}{*}{$P\bar{3}1c~(163)$ } & \multirow{2}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4f}}}, 4.18)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:163.79]{$P\bar{3}1c~(163.79)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4e}}}, 3.97)} & \\\midrule\multirow{2}{*}{1166} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.472}{LaMn\textsubscript{2}Si\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 1.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{1167} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.464}{BaMn\textsubscript{2}P\textsubscript{2}}} & \multirow{1}{*}{$I4/mmm~(139)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 4.2)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:139.536]{$I4'/m'm'm~(139.536)$}} &  &  & \\\midrule\multirow{2}{*}{1168} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.335}{FeF\textsubscript{3}}} & \multirow{1}{*}{$R\bar{3}c~(167)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4d}}}, 2.6)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:15.89]{$C2'/c'~(15.89)$}} &  &  & \\\midrule\multirow{3}{*}{1169} & \multirow{3}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.206}{Ca\textsubscript{2}Fe\textsubscript{0.875}Cr\textsubscript{0.125}GaO\textsubscript{5}}} & \multirow{2}{*}{$Pnma~(62)$ } & \multirow{3}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.15)} & \\
 &  & \multirow{2}{*}{ \hyperref[subsec:62.446]{$Pn'm'a~(62.446)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{4a}}}, 3.15)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{4c}}}, 0.93)} & \\\midrule\multirow{4}{*}{1170} & \multirow{4}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.106}{DyVO\textsubscript{3}}} & \multirow{3}{*}{$Pbnm~(62)$ } & \multirow{4}{*}{-} & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 7.76)} & \\
 &  & \multirow{3}{*}{ \hyperref[subsec:11.54]{$P2_{1}'/m'~(11.54)$}} &  & \multirow{1}{*}{({\color{green}{\textbf{2e}}}, 7.76)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2b}}}, 1.45)} & \\
 &  &  &  & \multirow{1}{*}{({\color{green}{\textbf{2c}}}, 1.45)} & \\\midrule\multirow{2}{*}{1171} & \multirow{2}{*}{\href{http://webbdcrista1.ehu.es/magndata/index.php?this_label=0.100}{YCr\textsubscript{0.5}Mn\textsubscript{0.5}O\textsubscript{3}}} & \multirow{1}{*}{$Pnma~(62)$ } & \multirow{2}{*}{-} & \multirow{2}{*}{({\color{green}{\textbf{4a}}}, 1.95)} & \\
 &  & \multirow{1}{*}{ \hyperref[subsec:62.448]{$Pn'ma'~(62.448)$}} &  &  & \\
 \bottomrule
\end{longtable}

==> supplement-section-subgroups.tex <==
\newcommand{\tabitem}{~~\llap{\textbullet}~~}

\section{Realizations of subgroups via external perturbations}

For every magnetic space group, the tables in Sec.~\ref{sec:tables} provide a complete list of subgroups that can be obtained by the application of an electric field, a magnetic field, strain or any combination thereof. For each subgroup, the corresponding symmetry indicator group is also listed and is highlighted in {\textbf{\color{red}red}} ({\textbf{\color{blue}blue}}) if it is {\textbf{\color{red}trivial}} ({\textbf{\color{blue}non-trivial}}). The second column in each table lists all possible field directions that realize a subgroup.


These tables can be utilized in two ways to speed up the search:
\begin{enumerate}
  \item Screening a database of magnetic materials: if the subgroups table of a material's MSG only contains {\textbf{\color{red}trivial}} SI groups, the material is dropped from further consideration. There are $>300$ such MSGs, all of which are listed in Sec.~\ref{sec:allsubgroupstrivial}. Based on this list, the Bilbao database was scanned to eliminate 381 materials in this category.
  \item For other MSGs, the tables can speed up the choice of perturbations to consider. For example, the magnon bands of BaMn\textsubscript{2}P\textsubscript{2} have degeneracies protected by its MSG symmetry ($I4'/m'm'm$). We would like to lift the degeneracy and evaluate the SIs for the newly isolated bands. There are many perturbations/subgroups to consider, but according to Tab.~\ref{tab:example}, all subgroups except for one have trivial SI groups: we only need to consider applying a magnetic field in $[001]$ direction.
\end{enumerate}


\begin{longtable}{cl}
  \caption{Subgroups of $I4'/m'm'm~(139.536)$, the magnetic space group of BaMn\textsubscript{2}P\textsubscript{2}.\label{tab:example}}\\
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4'm'm$ (107.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}m'2'$ (119.319) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'mm$ (69.523) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'm'$ (71.537) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}

\subsection{Notation}
\begin{itemize}
  \item The expression ``$\bm{E}\perp[100]$'' is short for ``$\bm{E}$ is perpendicular to $[100]$ \emph{and is not parallel to any other high symmetry direction in the crystal family}.''

  \item ``strain'' is short for ``uniaxial strain.''
  \item For both hexagonal and trigonal space groups, the conventional hexagonal axes are used.
\end{itemize}

\subsection{Subgroups and their classification\label{sec:tables}}

\subsubsection{$P1~~(1.1)$\label{subsec:1.1}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule-
  \\\bottomrule\end{longtable}
\subsubsection{$P11'~~(1.2)$\label{subsec:1.2}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P_{S}1~~(1.3)$\label{subsec:1.3}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P\bar{1}~~(2.4)$\label{subsec:2.4}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P\bar{1}1'~~(2.5)$\label{subsec:2.5}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{1}'~~(2.6)$\label{subsec:2.6}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P_{S}\bar{1}~~(2.7)$\label{subsec:2.7}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2~~(3.1)$\label{subsec:3.1}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P21'~~(3.2)$\label{subsec:3.2}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P2'~~(3.3)$\label{subsec:3.3}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P_{a}2~~(3.4)$\label{subsec:3.4}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}2~~(3.5)$\label{subsec:3.5}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}2~~(3.6)$\label{subsec:3.6}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}2_{1}~~(4.10)$\label{subsec:4.10}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}2_{1}~~(4.11)$\label{subsec:4.11}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}2_{1}~~(4.12)$\label{subsec:4.12}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}~~(4.7)$\label{subsec:4.7}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P2_{1}1'~~(4.8)$\label{subsec:4.8}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}'~~(4.9)$\label{subsec:4.9}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$C2~~(5.13)$\label{subsec:5.13}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$C21'~~(5.14)$\label{subsec:5.14}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$C2'~~(5.15)$\label{subsec:5.15}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$C_{c}2~~(5.16)$\label{subsec:5.16}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}2~~(5.17)$\label{subsec:5.17}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm~~(6.18)$\label{subsec:6.18}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$Pm1'~~(6.19)$\label{subsec:6.19}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'~~(6.20)$\label{subsec:6.20}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P_{a}m~~(6.21)$\label{subsec:6.21}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}m~~(6.22)$\label{subsec:6.22}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}m~~(6.23)$\label{subsec:6.23}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc~~(7.24)$\label{subsec:7.24}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$Pc1'~~(7.25)$\label{subsec:7.25}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'~~(7.26)$\label{subsec:7.26}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P_{a}c~~(7.27)$\label{subsec:7.27}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}c~~(7.28)$\label{subsec:7.28}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}c~~(7.29)$\label{subsec:7.29}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}c~~(7.30)$\label{subsec:7.30}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}c~~(7.31)$\label{subsec:7.31}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm~~(8.32)$\label{subsec:8.32}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$Cm1'~~(8.33)$\label{subsec:8.33}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'~~(8.34)$\label{subsec:8.34}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$C_{c}m~~(8.35)$\label{subsec:8.35}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}m~~(8.36)$\label{subsec:8.36}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Cc~~(9.37)$\label{subsec:9.37}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$Cc1'~~(9.38)$\label{subsec:9.38}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Cc'~~(9.39)$\label{subsec:9.39}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$C_{c}c~~(9.40)$\label{subsec:9.40}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}c~~(9.41)$\label{subsec:9.41}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P2/m~~(10.42)$\label{subsec:10.42}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2/m1'~~(10.43)$\label{subsec:10.43}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2'/m~~(10.44)$\label{subsec:10.44}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2/m'~~(10.45)$\label{subsec:10.45}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2'/m'~~(10.46)$\label{subsec:10.46}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}2/m~~(10.47)$\label{subsec:10.47}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}2/m~~(10.48)$\label{subsec:10.48}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}2/m~~(10.49)$\label{subsec:10.49}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}/m~~(11.50)$\label{subsec:11.50}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}/m1'~~(11.51)$\label{subsec:11.51}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}'/m~~(11.52)$\label{subsec:11.52}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}/m'~~(11.53)$\label{subsec:11.53}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}'/m'~~(11.54)$\label{subsec:11.54}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}2_{1}/m~~(11.55)$\label{subsec:11.55}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}2_{1}/m~~(11.56)$\label{subsec:11.56}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}2_{1}/m~~(11.57)$\label{subsec:11.57}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C2/m~~(12.58)$\label{subsec:12.58}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C2/m1'~~(12.59)$\label{subsec:12.59}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C2'/m~~(12.60)$\label{subsec:12.60}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C2/m'~~(12.61)$\label{subsec:12.61}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C2'/m'~~(12.62)$\label{subsec:12.62}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}2/m~~(12.63)$\label{subsec:12.63}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}2/m~~(12.64)$\label{subsec:12.64}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2/c~~(13.65)$\label{subsec:13.65}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2/c1'~~(13.66)$\label{subsec:13.66}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2'/c~~(13.67)$\label{subsec:13.67}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2/c'~~(13.68)$\label{subsec:13.68}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2'/c'~~(13.69)$\label{subsec:13.69}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}2/c~~(13.70)$\label{subsec:13.70}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}2/c~~(13.71)$\label{subsec:13.71}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}2/c~~(13.72)$\label{subsec:13.72}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}2/c~~(13.73)$\label{subsec:13.73}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}2/c~~(13.74)$\label{subsec:13.74}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}/c~~(14.75)$\label{subsec:14.75}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}/c1'~~(14.76)$\label{subsec:14.76}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}'/c~~(14.77)$\label{subsec:14.77}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}/c'~~(14.78)$\label{subsec:14.78}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}'/c'~~(14.79)$\label{subsec:14.79}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}2_{1}/c~~(14.80)$\label{subsec:14.80}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}2_{1}/c~~(14.81)$\label{subsec:14.81}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}2_{1}/c~~(14.82)$\label{subsec:14.82}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}2_{1}/c~~(14.83)$\label{subsec:14.83}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}2_{1}/c~~(14.84)$\label{subsec:14.84}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C2/c~~(15.85)$\label{subsec:15.85}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C2/c1'~~(15.86)$\label{subsec:15.86}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C2'/c~~(15.87)$\label{subsec:15.87}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C2/c'~~(15.88)$\label{subsec:15.88}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C2'/c'~~(15.89)$\label{subsec:15.89}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}2/c~~(15.90)$\label{subsec:15.90}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}2/c~~(15.91)$\label{subsec:15.91}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P222~~(16.1)$\label{subsec:16.1}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P2221'~~(16.2)$\label{subsec:16.2}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P2'2'2~~(16.3)$\label{subsec:16.3}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}222~~(16.4)$\label{subsec:16.4}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}222~~(16.5)$\label{subsec:16.5}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}222~~(16.6)$\label{subsec:16.6}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P22'2_{1}'~~(17.10)$\label{subsec:17.10}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}222_{1}~~(17.11)$\label{subsec:17.11}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}222_{1}~~(17.12)$\label{subsec:17.12}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}222_{1}~~(17.13)$\label{subsec:17.13}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}222_{1}~~(17.14)$\label{subsec:17.14}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}222_{1}~~(17.15)$\label{subsec:17.15}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P222_{1}~~(17.7)$\label{subsec:17.7}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P222_{1}1'~~(17.8)$\label{subsec:17.8}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P2'2'2_{1}~~(17.9)$\label{subsec:17.9}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}2_{1}2~~(18.16)$\label{subsec:18.16}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}2_{1}21'~~(18.17)$\label{subsec:18.17}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}'2_{1}'2~~(18.18)$\label{subsec:18.18}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}2_{1}'2'~~(18.19)$\label{subsec:18.19}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}2_{1}2_{1}2~~(18.20)$\label{subsec:18.20}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}2_{1}2_{1}2~~(18.21)$\label{subsec:18.21}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}2_{1}2_{1}2~~(18.22)$\label{subsec:18.22}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}2_{1}2_{1}2~~(18.23)$\label{subsec:18.23}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}2_{1}2_{1}2~~(18.24)$\label{subsec:18.24}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}2_{1}2_{1}~~(19.25)$\label{subsec:19.25}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}2_{1}2_{1}1'~~(19.26)$\label{subsec:19.26}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}'2_{1}'2_{1}~~(19.27)$\label{subsec:19.27}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}2_{1}2_{1}2_{1}~~(19.28)$\label{subsec:19.28}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}2_{1}2_{1}2_{1}~~(19.29)$\label{subsec:19.29}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}2_{1}2_{1}2_{1}~~(19.30)$\label{subsec:19.30}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C222_{1}~~(20.31)$\label{subsec:20.31}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C222_{1}1'~~(20.32)$\label{subsec:20.32}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C2'2'2_{1}~~(20.33)$\label{subsec:20.33}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C22'2_{1}'~~(20.34)$\label{subsec:20.34}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}222_{1}~~(20.35)$\label{subsec:20.35}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}222_{1}~~(20.36)$\label{subsec:20.36}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}222_{1}~~(20.37)$\label{subsec:20.37}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C222~~(21.38)$\label{subsec:21.38}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C2221'~~(21.39)$\label{subsec:21.39}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C2'2'2~~(21.40)$\label{subsec:21.40}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C22'2'~~(21.41)$\label{subsec:21.41}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}222~~(21.42)$\label{subsec:21.42}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}222~~(21.43)$\label{subsec:21.43}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}222~~(21.44)$\label{subsec:21.44}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$F222~~(22.45)$\label{subsec:22.45}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$F2221'~~(22.46)$\label{subsec:22.46}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$F2'2'2~~(22.47)$\label{subsec:22.47}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}222~~(22.48)$\label{subsec:22.48}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I222~~(23.49)$\label{subsec:23.49}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I2221'~~(23.50)$\label{subsec:23.50}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I2'2'2~~(23.51)$\label{subsec:23.51}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}222~~(23.52)$\label{subsec:23.52}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I2_{1}2_{1}2_{1}~~(24.53)$\label{subsec:24.53}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I2_{1}2_{1}2_{1}1'~~(24.54)$\label{subsec:24.54}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I2_{1}'2_{1}'2_{1}~~(24.55)$\label{subsec:24.55}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}2_{1}2_{1}2_{1}~~(24.56)$\label{subsec:24.56}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmm2~~(25.57)$\label{subsec:25.57}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmm21'~~(25.58)$\label{subsec:25.58}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'm2'~~(25.59)$\label{subsec:25.59}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pm'm'2~~(25.60)$\label{subsec:25.60}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}mm2~~(25.61)$\label{subsec:25.61}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}mm2~~(25.62)$\label{subsec:25.62}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}mm2~~(25.63)$\label{subsec:25.63}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}mm2~~(25.64)$\label{subsec:25.64}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}mm2~~(25.65)$\label{subsec:25.65}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmc2_{1}~~(26.66)$\label{subsec:26.66}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmc2_{1}1'~~(26.67)$\label{subsec:26.67}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'c2_{1}'~~(26.68)$\label{subsec:26.68}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pmc'2_{1}'~~(26.69)$\label{subsec:26.69}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pm'c'2_{1}~~(26.70)$\label{subsec:26.70}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}mc2_{1}~~(26.71)$\label{subsec:26.71}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}mc2_{1}~~(26.72)$\label{subsec:26.72}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}mc2_{1}~~(26.73)$\label{subsec:26.73}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}mc2_{1}~~(26.74)$\label{subsec:26.74}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}mc2_{1}~~(26.75)$\label{subsec:26.75}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}mc2_{1}~~(26.76)$\label{subsec:26.76}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}mc2_{1}~~(26.77)$\label{subsec:26.77}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pcc2~~(27.78)$\label{subsec:27.78}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pcc21'~~(27.79)$\label{subsec:27.79}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'c2'~~(27.80)$\label{subsec:27.80}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pc'c'2~~(27.81)$\label{subsec:27.81}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}cc2~~(27.82)$\label{subsec:27.82}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}cc2~~(27.83)$\label{subsec:27.83}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}cc2~~(27.84)$\label{subsec:27.84}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}cc2~~(27.85)$\label{subsec:27.85}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}cc2~~(27.86)$\label{subsec:27.86}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pma2~~(28.87)$\label{subsec:28.87}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pma21'~~(28.88)$\label{subsec:28.88}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pm'a2'~~(28.89)$\label{subsec:28.89}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pma'2'~~(28.90)$\label{subsec:28.90}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pm'a'2~~(28.91)$\label{subsec:28.91}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}ma2~~(28.92)$\label{subsec:28.92}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}ma2~~(28.93)$\label{subsec:28.93}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}ma2~~(28.94)$\label{subsec:28.94}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}ma2~~(28.95)$\label{subsec:28.95}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}ma2~~(28.96)$\label{subsec:28.96}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}ma2~~(28.97)$\label{subsec:28.97}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}ma2~~(28.98)$\label{subsec:28.98}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pca2_{1}1'~~(29.100)$\label{subsec:29.100}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pc'a2_{1}'~~(29.101)$\label{subsec:29.101}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pca'2_{1}'~~(29.102)$\label{subsec:29.102}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pc'a'2_{1}~~(29.103)$\label{subsec:29.103}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}ca2_{1}~~(29.104)$\label{subsec:29.104}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}ca2_{1}~~(29.105)$\label{subsec:29.105}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}ca2_{1}~~(29.106)$\label{subsec:29.106}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}ca2_{1}~~(29.107)$\label{subsec:29.107}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}ca2_{1}~~(29.108)$\label{subsec:29.108}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}ca2_{1}~~(29.109)$\label{subsec:29.109}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}ca2_{1}~~(29.110)$\label{subsec:29.110}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pca2_{1}~~(29.99)$\label{subsec:29.99}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pnc2~~(30.111)$\label{subsec:30.111}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnc21'~~(30.112)$\label{subsec:30.112}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'c2'~~(30.113)$\label{subsec:30.113}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pnc'2'~~(30.114)$\label{subsec:30.114}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pn'c'2~~(30.115)$\label{subsec:30.115}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}nc2~~(30.116)$\label{subsec:30.116}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}nc2~~(30.117)$\label{subsec:30.117}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}nc2~~(30.118)$\label{subsec:30.118}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}nc2~~(30.119)$\label{subsec:30.119}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}nc2~~(30.120)$\label{subsec:30.120}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}nc2~~(30.121)$\label{subsec:30.121}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}nc2~~(30.122)$\label{subsec:30.122}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmn2_{1}~~(31.123)$\label{subsec:31.123}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmn2_{1}1'~~(31.124)$\label{subsec:31.124}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'n2_{1}'~~(31.125)$\label{subsec:31.125}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pmn'2_{1}'~~(31.126)$\label{subsec:31.126}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pm'n'2_{1}~~(31.127)$\label{subsec:31.127}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}mn2_{1}~~(31.128)$\label{subsec:31.128}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}mn2_{1}~~(31.129)$\label{subsec:31.129}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}mn2_{1}~~(31.130)$\label{subsec:31.130}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}mn2_{1}~~(31.131)$\label{subsec:31.131}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}mn2_{1}~~(31.132)$\label{subsec:31.132}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}mn2_{1}~~(31.133)$\label{subsec:31.133}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}mn2_{1}~~(31.134)$\label{subsec:31.134}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pba2~~(32.135)$\label{subsec:32.135}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pba21'~~(32.136)$\label{subsec:32.136}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pb'a2'~~(32.137)$\label{subsec:32.137}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pb'a'2~~(32.138)$\label{subsec:32.138}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}ba2~~(32.139)$\label{subsec:32.139}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}ba2~~(32.140)$\label{subsec:32.140}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}ba2~~(32.141)$\label{subsec:32.141}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}ba2~~(32.142)$\label{subsec:32.142}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}ba2~~(32.143)$\label{subsec:32.143}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pna2_{1}~~(33.144)$\label{subsec:33.144}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pna2_{1}1'~~(33.145)$\label{subsec:33.145}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pn'a2_{1}'~~(33.146)$\label{subsec:33.146}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pna'2_{1}'~~(33.147)$\label{subsec:33.147}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pn'a'2_{1}~~(33.148)$\label{subsec:33.148}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}na2_{1}~~(33.149)$\label{subsec:33.149}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}na2_{1}~~(33.150)$\label{subsec:33.150}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}na2_{1}~~(33.151)$\label{subsec:33.151}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}na2_{1}~~(33.152)$\label{subsec:33.152}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}na2_{1}~~(33.153)$\label{subsec:33.153}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}na2_{1}~~(33.154)$\label{subsec:33.154}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}na2_{1}~~(33.155)$\label{subsec:33.155}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnn2~~(34.156)$\label{subsec:34.156}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pnn21'~~(34.157)$\label{subsec:34.157}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pn'n2'~~(34.158)$\label{subsec:34.158}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pn'n'2~~(34.159)$\label{subsec:34.159}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}nn2~~(34.160)$\label{subsec:34.160}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}nn2~~(34.161)$\label{subsec:34.161}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}nn2~~(34.162)$\label{subsec:34.162}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}nn2~~(34.163)$\label{subsec:34.163}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}nn2~~(34.164)$\label{subsec:34.164}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmm2~~(35.165)$\label{subsec:35.165}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmm21'~~(35.166)$\label{subsec:35.166}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'm2'~~(35.167)$\label{subsec:35.167}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cm'm'2~~(35.168)$\label{subsec:35.168}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}mm2~~(35.169)$\label{subsec:35.169}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}mm2~~(35.170)$\label{subsec:35.170}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}mm2~~(35.171)$\label{subsec:35.171}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmc2_{1}~~(36.172)$\label{subsec:36.172}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmc2_{1}1'~~(36.173)$\label{subsec:36.173}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'c2_{1}'~~(36.174)$\label{subsec:36.174}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cmc'2_{1}'~~(36.175)$\label{subsec:36.175}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cm'c'2_{1}~~(36.176)$\label{subsec:36.176}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}mc2_{1}~~(36.177)$\label{subsec:36.177}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}mc2_{1}~~(36.178)$\label{subsec:36.178}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}mc2_{1}~~(36.179)$\label{subsec:36.179}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ccc2~~(37.180)$\label{subsec:37.180}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ccc21'~~(37.181)$\label{subsec:37.181}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cc'c2'~~(37.182)$\label{subsec:37.182}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cc'c'2~~(37.183)$\label{subsec:37.183}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}cc2~~(37.184)$\label{subsec:37.184}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}cc2~~(37.185)$\label{subsec:37.185}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}cc2~~(37.186)$\label{subsec:37.186}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Amm2~~(38.187)$\label{subsec:38.187}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Amm21'~~(38.188)$\label{subsec:38.188}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Am'm2'~~(38.189)$\label{subsec:38.189}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Amm'2'~~(38.190)$\label{subsec:38.190}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Am'm'2~~(38.191)$\label{subsec:38.191}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$A_{a}mm2~~(38.192)$\label{subsec:38.192}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$A_{b}mm2~~(38.193)$\label{subsec:38.193}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$A_{B}mm2~~(38.194)$\label{subsec:38.194}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Abm2~~(39.195)$\label{subsec:39.195}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Abm21'~~(39.196)$\label{subsec:39.196}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ab'm2'~~(39.197)$\label{subsec:39.197}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Abm'2'~~(39.198)$\label{subsec:39.198}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Ab'm'2~~(39.199)$\label{subsec:39.199}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$A_{a}bm2~~(39.200)$\label{subsec:39.200}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$A_{b}bm2~~(39.201)$\label{subsec:39.201}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$A_{B}bm2~~(39.202)$\label{subsec:39.202}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Ama2~~(40.203)$\label{subsec:40.203}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Ama21'~~(40.204)$\label{subsec:40.204}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Am'a2'~~(40.205)$\label{subsec:40.205}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Ama'2'~~(40.206)$\label{subsec:40.206}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Am'a'2~~(40.207)$\label{subsec:40.207}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$A_{a}ma2~~(40.208)$\label{subsec:40.208}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$A_{b}ma2~~(40.209)$\label{subsec:40.209}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$A_{B}ma2~~(40.210)$\label{subsec:40.210}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Aba2~~(41.211)$\label{subsec:41.211}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Aba21'~~(41.212)$\label{subsec:41.212}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Ab'a2'~~(41.213)$\label{subsec:41.213}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Aba'2'~~(41.214)$\label{subsec:41.214}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Ab'a'2~~(41.215)$\label{subsec:41.215}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$A_{a}ba2~~(41.216)$\label{subsec:41.216}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$A_{b}ba2~~(41.217)$\label{subsec:41.217}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$A_{B}ba2~~(41.218)$\label{subsec:41.218}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fmm2~~(42.219)$\label{subsec:42.219}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fmm21'~~(42.220)$\label{subsec:42.220}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm'm2'~~(42.221)$\label{subsec:42.221}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Fm'm'2~~(42.222)$\label{subsec:42.222}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}mm2~~(42.223)$\label{subsec:42.223}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fdd2~~(43.224)$\label{subsec:43.224}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fdd21'~~(43.225)$\label{subsec:43.225}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd'd2'~~(43.226)$\label{subsec:43.226}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Fd'd'2~~(43.227)$\label{subsec:43.227}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}dd2~~(43.228)$\label{subsec:43.228}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Imm2~~(44.229)$\label{subsec:44.229}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Imm21'~~(44.230)$\label{subsec:44.230}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Im'm2'~~(44.231)$\label{subsec:44.231}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Im'm'2~~(44.232)$\label{subsec:44.232}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}mm2~~(44.233)$\label{subsec:44.233}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{a}mm2~~(44.234)$\label{subsec:44.234}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Iba2~~(45.235)$\label{subsec:45.235}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Iba21'~~(45.236)$\label{subsec:45.236}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ib'a2'~~(45.237)$\label{subsec:45.237}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Ib'a'2~~(45.238)$\label{subsec:45.238}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}ba2~~(45.239)$\label{subsec:45.239}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{a}ba2~~(45.240)$\label{subsec:45.240}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ima2~~(46.241)$\label{subsec:46.241}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ima21'~~(46.242)$\label{subsec:46.242}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Im'a2'~~(46.243)$\label{subsec:46.243}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Ima'2'~~(46.244)$\label{subsec:46.244}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Im'a'2~~(46.245)$\label{subsec:46.245}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}ma2~~(46.246)$\label{subsec:46.246}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{a}ma2~~(46.247)$\label{subsec:46.247}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{b}ma2~~(46.248)$\label{subsec:46.248}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [010]$ or $\bm{E}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmmm~~(47.249)$\label{subsec:47.249}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmmm1'~~(47.250)$\label{subsec:47.250}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'mm~~(47.251)$\label{subsec:47.251}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'm'm~~(47.252)$\label{subsec:47.252}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'm'm'~~(47.253)$\label{subsec:47.253}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}mmm~~(47.254)$\label{subsec:47.254}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}mm2$ (25.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}mm2$ (25.62) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}mm2$ (25.62) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}mmm~~(47.255)$\label{subsec:47.255}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}mm2$ (25.64) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}mm2$ (25.64) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}mm2$ (25.63) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}mmm~~(47.256)$\label{subsec:47.256}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnnn~~(48.257)$\label{subsec:48.257}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnnn1'~~(48.258)$\label{subsec:48.258}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'nn~~(48.259)$\label{subsec:48.259}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'n'n~~(48.260)$\label{subsec:48.260}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'n'n'~~(48.261)$\label{subsec:48.261}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}nnn~~(48.262)$\label{subsec:48.262}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}nn2$ (34.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}nn2$ (34.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}nn2$ (34.161) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}nnn~~(48.263)$\label{subsec:48.263}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{A}nn2$ (34.162) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{A}nn2$ (34.162) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}nn2$ (34.163) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}nnn~~(48.264)$\label{subsec:48.264}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pccm~~(49.265)$\label{subsec:49.265}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pccm1'~~(49.266)$\label{subsec:49.266}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma21'$ (28.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma21'$ (28.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pcc21'$ (27.79) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'cm~~(49.267)$\label{subsec:49.267}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pccm'~~(49.268)$\label{subsec:49.268}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'c'm~~(49.269)$\label{subsec:49.269}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'cm'~~(49.270)$\label{subsec:49.270}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pc'c'm'~~(49.271)$\label{subsec:49.271}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}ccm~~(49.272)$\label{subsec:49.272}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}ma2$ (28.94) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}ma2$ (28.93) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}cc2$ (27.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'ca'$ (54.344) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}ccm~~(49.273)$\label{subsec:49.273}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}ma2$ (28.92) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}ma2$ (28.92) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}cc2$ (27.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}ccm~~(49.274)$\label{subsec:49.274}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{B}ma2$ (28.96) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}ma2$ (28.97) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{A}cc2$ (27.85) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c'a$ (54.342) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}ccm~~(49.275)$\label{subsec:49.275}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}ma2$ (28.95) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}ma2$ (28.95) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}cc2$ (27.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}ccm~~(49.276)$\label{subsec:49.276}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}ma2$ (28.98) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}ma2$ (28.98) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}cc2$ (27.86) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pban~~(50.277)$\label{subsec:50.277}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pban1'~~(50.278)$\label{subsec:50.278}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc21'$ (30.112) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc21'$ (30.112) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pba21'$ (32.136) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'an~~(50.279)$\label{subsec:50.279}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pban'~~(50.280)$\label{subsec:50.280}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'a'n~~(50.281)$\label{subsec:50.281}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'an'~~(50.282)$\label{subsec:50.282}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pb'a'n'~~(50.283)$\label{subsec:50.283}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}ban~~(50.284)$\label{subsec:50.284}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{c}nc2$ (30.118) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}nc2$ (30.117) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c'a$ (54.342) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}ba2$ (32.140) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}ban~~(50.285)$\label{subsec:50.285}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}nc2$ (30.116) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}nc2$ (30.116) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}ba2$ (32.139) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}ban~~(50.286)$\label{subsec:50.286}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}nc2$ (30.121) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{B}nc2$ (30.120) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'ca'$ (54.344) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{A}ba2$ (32.142) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}ban~~(50.287)$\label{subsec:50.287}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{A}nc2$ (30.119) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{A}nc2$ (30.119) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}ba2$ (32.141) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}ban~~(50.288)$\label{subsec:50.288}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}nc2$ (30.122) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}nc2$ (30.122) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}ba2$ (32.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmma~~(51.289)$\label{subsec:51.289}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmma1'~~(51.290)$\label{subsec:51.290}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}1'$ (26.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma21'$ (28.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'ma~~(51.291)$\label{subsec:51.291}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmm'a~~(51.292)$\label{subsec:51.292}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmma'~~(51.293)$\label{subsec:51.293}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'm'a~~(51.294)$\label{subsec:51.294}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmm'a'~~(51.295)$\label{subsec:51.295}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'ma'~~(51.296)$\label{subsec:51.296}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'm'a'~~(51.297)$\label{subsec:51.297}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}mma~~(51.298)$\label{subsec:51.298}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}mc2_{1}$ (26.73) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}ma2$ (28.92) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}mm2$ (25.62) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/m$ (11.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}mma~~(51.299)$\label{subsec:51.299}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mc2_{1}$ (26.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}ma2$ (28.94) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}mm2$ (25.62) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}mma~~(51.300)$\label{subsec:51.300}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}mc2_{1}$ (26.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}ma2$ (28.93) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'a$ (54.342) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'c'm$ (57.382) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}mm2$ (25.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}mma~~(51.301)$\label{subsec:51.301}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}mc2_{1}$ (26.76) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}ma2$ (28.95) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{A}mm2$ (25.64) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}mma~~(51.302)$\label{subsec:51.302}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}mc2_{1}$ (26.74) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}ma2$ (28.97) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{A}mm2$ (25.64) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}mma~~(51.303)$\label{subsec:51.303}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}mc2_{1}$ (26.75) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}ma2$ (28.96) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'c'm$ (57.382) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}mm2$ (25.63) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'ca'$ (54.344) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}mma~~(51.304)$\label{subsec:51.304}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mc2_{1}$ (26.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ma2$ (28.98) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnna~~(52.305)$\label{subsec:52.305}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnna1'~~(52.306)$\label{subsec:52.306}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc21'$ (30.112) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pna2_{1}1'$ (33.145) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'na~~(52.307)$\label{subsec:52.307}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnn'a~~(52.308)$\label{subsec:52.308}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnna'~~(52.309)$\label{subsec:52.309}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'n'a~~(52.310)$\label{subsec:52.310}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnn'a'~~(52.311)$\label{subsec:52.311}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pn'na'~~(52.312)$\label{subsec:52.312}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pn'n'a'~~(52.313)$\label{subsec:52.313}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}nna~~(52.314)$\label{subsec:52.314}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{c}nc2$ (30.118) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}na2_{1}$ (33.149) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}nn2$ (34.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}nna~~(52.315)$\label{subsec:52.315}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}nc2$ (30.116) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}na2_{1}$ (33.151) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}nn2$ (34.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}nna~~(52.316)$\label{subsec:52.316}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}nc2$ (30.117) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}na2_{1}$ (33.150) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'ca'$ (54.344) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'c'n$ (60.422) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}nn2$ (34.161) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}nna~~(52.317)$\label{subsec:52.317}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}nc2$ (30.121) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}na2_{1}$ (33.152) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{A}nn2$ (34.162) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}nna~~(52.318)$\label{subsec:52.318}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{A}nc2$ (30.119) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}na2_{1}$ (33.154) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}nn2$ (34.162) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}nna~~(52.319)$\label{subsec:52.319}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{B}nc2$ (30.120) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{B}na2_{1}$ (33.153) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'c'n$ (60.422) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'a$ (54.342) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}nn2$ (34.163) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}nna~~(52.320)$\label{subsec:52.320}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}nc2$ (30.122) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}na2_{1}$ (33.155) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmna~~(53.321)$\label{subsec:53.321}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmna1'~~(53.322)$\label{subsec:53.322}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc21'$ (30.112) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma21'$ (28.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}1'$ (31.124) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'na~~(53.323)$\label{subsec:53.323}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmn'a~~(53.324)$\label{subsec:53.324}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmna'~~(53.325)$\label{subsec:53.325}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'n'a~~(53.326)$\label{subsec:53.326}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmn'a'~~(53.327)$\label{subsec:53.327}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pm'na'~~(53.328)$\label{subsec:53.328}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pm'n'a'~~(53.329)$\label{subsec:53.329}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}mna~~(53.330)$\label{subsec:53.330}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{c}nc2$ (30.118) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}ma2$ (28.92) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}mn2_{1}$ (31.128) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}mna~~(53.331)$\label{subsec:53.331}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}nc2$ (30.116) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}ma2$ (28.94) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}mn2_{1}$ (31.129) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}mna~~(53.332)$\label{subsec:53.332}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}nc2$ (30.117) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}ma2$ (28.93) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}mn2_{1}$ (31.130) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}mna~~(53.333)$\label{subsec:53.333}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}nc2$ (30.121) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}ma2$ (28.95) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{A}mn2_{1}$ (31.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}mna~~(53.334)$\label{subsec:53.334}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{A}nc2$ (30.119) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}ma2$ (28.97) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{B}mn2_{1}$ (31.132) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}mna~~(53.335)$\label{subsec:53.335}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{B}nc2$ (30.120) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{B}ma2$ (28.96) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}mn2_{1}$ (31.133) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}mna~~(53.336)$\label{subsec:53.336}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}nc2$ (30.122) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}ma2$ (28.98) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}mn2_{1}$ (31.134) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pcca~~(54.337)$\label{subsec:54.337}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pcca1'~~(54.338)$\label{subsec:54.338}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca2_{1}1'$ (29.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba21'$ (32.136) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'ca'$ (54.344) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'a$ (54.342) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pcc21'$ (27.79) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'ca~~(54.339)$\label{subsec:54.339}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pcc'a~~(54.340)$\label{subsec:54.340}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pcca'~~(54.341)$\label{subsec:54.341}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'c'a~~(54.342)$\label{subsec:54.342}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pcc'a'~~(54.343)$\label{subsec:54.343}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'ca'~~(54.344)$\label{subsec:54.344}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'c'a'~~(54.345)$\label{subsec:54.345}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}cca~~(54.346)$\label{subsec:54.346}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}ca2_{1}$ (29.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}ba2$ (32.140) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}cc2$ (27.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}cca~~(54.347)$\label{subsec:54.347}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}ca2_{1}$ (29.105) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}ba2$ (32.139) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}cc2$ (27.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}cca~~(54.348)$\label{subsec:54.348}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}ca2_{1}$ (29.104) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}ba2$ (32.140) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}cc2$ (27.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}cca~~(54.349)$\label{subsec:54.349}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}ca2_{1}$ (29.109) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}ba2$ (32.142) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{A}cc2$ (27.85) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}cca~~(54.350)$\label{subsec:54.350}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}ca2_{1}$ (29.108) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}ba2$ (32.141) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{A}cc2$ (27.85) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}cca~~(54.351)$\label{subsec:54.351}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}ca2_{1}$ (29.107) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}ba2$ (32.142) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}cc2$ (27.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}cca~~(54.352)$\label{subsec:54.352}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ca2_{1}$ (29.110) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'a$ (54.342) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ba2$ (32.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{I}cc2$ (27.86) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'ca'$ (54.344) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbam~~(55.353)$\label{subsec:55.353}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbam1'~~(55.354)$\label{subsec:55.354}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}1'$ (26.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba21'$ (32.136) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}1'$ (26.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'am~~(55.355)$\label{subsec:55.355}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbam'~~(55.356)$\label{subsec:55.356}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'a'm~~(55.357)$\label{subsec:55.357}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'am'~~(55.358)$\label{subsec:55.358}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'a'm'~~(55.359)$\label{subsec:55.359}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}bam~~(55.360)$\label{subsec:55.360}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}mc2_{1}$ (26.73) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}mc2_{1}$ (26.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}ba2$ (32.140) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}bam~~(55.361)$\label{subsec:55.361}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mc2_{1}$ (26.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}ba2$ (32.139) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}mc2_{1}$ (26.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}bam~~(55.362)$\label{subsec:55.362}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}mc2_{1}$ (26.76) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}ba2$ (32.142) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{B}mc2_{1}$ (26.75) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}bam~~(55.363)$\label{subsec:55.363}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}mc2_{1}$ (26.74) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}mc2_{1}$ (26.74) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}ba2$ (32.141) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}bam~~(55.364)$\label{subsec:55.364}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mc2_{1}$ (26.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{I}mc2_{1}$ (26.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ba2$ (32.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pccn~~(56.365)$\label{subsec:56.365}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pccn1'~~(56.366)$\label{subsec:56.366}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}1'$ (33.145) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}1'$ (33.145) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pcc21'$ (27.79) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'cn~~(56.367)$\label{subsec:56.367}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pccn'~~(56.368)$\label{subsec:56.368}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'c'n~~(56.369)$\label{subsec:56.369}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'cn'~~(56.370)$\label{subsec:56.370}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pc'c'n'~~(56.371)$\label{subsec:56.371}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}ccn~~(56.372)$\label{subsec:56.372}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}na2_{1}$ (33.150) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}na2_{1}$ (33.151) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}cc2$ (27.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}ccn~~(56.373)$\label{subsec:56.373}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}na2_{1}$ (33.149) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}na2_{1}$ (33.149) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}cc2$ (27.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}ccn~~(56.374)$\label{subsec:56.374}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}na2_{1}$ (33.154) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{B}na2_{1}$ (33.153) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{A}cc2$ (27.85) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}ccn~~(56.375)$\label{subsec:56.375}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}na2_{1}$ (33.152) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}na2_{1}$ (33.152) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}cc2$ (27.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}ccn~~(56.376)$\label{subsec:56.376}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}na2_{1}$ (33.155) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}na2_{1}$ (33.155) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{I}cc2$ (27.86) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbcm~~(57.377)$\label{subsec:57.377}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbcm1'~~(57.378)$\label{subsec:57.378}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma21'$ (28.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}1'$ (26.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca2_{1}1'$ (29.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'c'm$ (57.382) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'cm~~(57.379)$\label{subsec:57.379}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbc'm~~(57.380)$\label{subsec:57.380}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbcm'~~(57.381)$\label{subsec:57.381}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'c'm~~(57.382)$\label{subsec:57.382}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbc'm'~~(57.383)$\label{subsec:57.383}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pb'cm'~~(57.384)$\label{subsec:57.384}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Pb'c'm'~~(57.385)$\label{subsec:57.385}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}bcm~~(57.386)$\label{subsec:57.386}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}ma2$ (28.94) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}mc2_{1}$ (26.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}ca2_{1}$ (29.105) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}bcm~~(57.387)$\label{subsec:57.387}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}ma2$ (28.93) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}mc2_{1}$ (26.73) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}ca2_{1}$ (29.104) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'ca'$ (54.344) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}bcm~~(57.388)$\label{subsec:57.388}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}ma2$ (28.92) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}mc2_{1}$ (26.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}ca2_{1}$ (29.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/m$ (11.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}bcm~~(57.389)$\label{subsec:57.389}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}ma2$ (28.97) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{B}mc2_{1}$ (26.75) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{B}ca2_{1}$ (29.108) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}bcm~~(57.390)$\label{subsec:57.390}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{B}ma2$ (28.96) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}mc2_{1}$ (26.76) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{A}ca2_{1}$ (29.107) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'c'a$ (54.342) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}bcm~~(57.391)$\label{subsec:57.391}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}ma2$ (28.95) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}mc2_{1}$ (26.74) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}ca2_{1}$ (29.109) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}bcm~~(57.392)$\label{subsec:57.392}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}ma2$ (28.98) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}mc2_{1}$ (26.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'c'm$ (57.382) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{I}ca2_{1}$ (29.110) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnnm~~(58.393)$\label{subsec:58.393}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnnm1'~~(58.394)$\label{subsec:58.394}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}1'$ (31.124) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}1'$ (31.124) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'nm~~(58.395)$\label{subsec:58.395}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnnm'~~(58.396)$\label{subsec:58.396}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'n'm~~(58.397)$\label{subsec:58.397}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnn'm'~~(58.398)$\label{subsec:58.398}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'n'm'~~(58.399)$\label{subsec:58.399}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}nnm~~(58.400)$\label{subsec:58.400}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}mn2_{1}$ (31.130) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}mn2_{1}$ (31.129) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}nn2$ (34.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'c'n$ (60.422) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}nnm~~(58.401)$\label{subsec:58.401}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mn2_{1}$ (31.128) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}nn2$ (34.161) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}mn2_{1}$ (31.128) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}nnm~~(58.402)$\label{subsec:58.402}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}mn2_{1}$ (31.132) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}mn2_{1}$ (31.133) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}nn2$ (34.162) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'c'n$ (60.422) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}nnm~~(58.403)$\label{subsec:58.403}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}mn2_{1}$ (31.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}mn2_{1}$ (31.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}nn2$ (34.163) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}nnm~~(58.404)$\label{subsec:58.404}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mn2_{1}$ (31.134) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{I}mn2_{1}$ (31.134) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmmn~~(59.405)$\label{subsec:59.405}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmmn1'~~(59.406)$\label{subsec:59.406}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}1'$ (31.124) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}1'$ (31.124) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'mn~~(59.407)$\label{subsec:59.407}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmmn'~~(59.408)$\label{subsec:59.408}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'm'n~~(59.409)$\label{subsec:59.409}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pmm'n'~~(59.410)$\label{subsec:59.410}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'm'n'~~(59.411)$\label{subsec:59.411}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}mmn~~(59.412)$\label{subsec:59.412}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mn2_{1}$ (31.128) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/m$ (11.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}mn2_{1}$ (31.130) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'c'm$ (57.382) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}mm2$ (25.62) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}mmn~~(59.413)$\label{subsec:59.413}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}mn2_{1}$ (31.129) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}mn2_{1}$ (31.129) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}mm2$ (25.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}mmn~~(59.414)$\label{subsec:59.414}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}mn2_{1}$ (31.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'c'm$ (57.382) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}mn2_{1}$ (31.133) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{A}mm2$ (25.64) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}mmn~~(59.415)$\label{subsec:59.415}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}mn2_{1}$ (31.132) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}mn2_{1}$ (31.132) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}mm2$ (25.63) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}mmn~~(59.416)$\label{subsec:59.416}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mn2_{1}$ (31.134) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mn2_{1}$ (31.134) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbcn~~(60.417)$\label{subsec:60.417}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbcn1'~~(60.418)$\label{subsec:60.418}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}1'$ (33.145) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnc21'$ (30.112) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'c'n$ (60.422) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca2_{1}1'$ (29.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'cn~~(60.419)$\label{subsec:60.419}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbc'n~~(60.420)$\label{subsec:60.420}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbcn'~~(60.421)$\label{subsec:60.421}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'c'n~~(60.422)$\label{subsec:60.422}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbc'n'~~(60.423)$\label{subsec:60.423}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'cn'~~(60.424)$\label{subsec:60.424}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'c'n'~~(60.425)$\label{subsec:60.425}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}bcn~~(60.426)$\label{subsec:60.426}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}na2_{1}$ (33.151) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c'a$ (54.342) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}nc2$ (30.117) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}ca2_{1}$ (29.105) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}bcn~~(60.427)$\label{subsec:60.427}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}na2_{1}$ (33.150) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}nc2$ (30.118) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}ca2_{1}$ (29.104) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}bcn~~(60.428)$\label{subsec:60.428}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}na2_{1}$ (33.149) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}nc2$ (30.116) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}ca2_{1}$ (29.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}bcn~~(60.429)$\label{subsec:60.429}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}na2_{1}$ (33.154) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{B}nc2$ (30.120) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'ca'$ (54.344) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{B}ca2_{1}$ (29.108) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}bcn~~(60.430)$\label{subsec:60.430}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}na2_{1}$ (33.153) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}nc2$ (30.121) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}ca2_{1}$ (29.107) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}bcn~~(60.431)$\label{subsec:60.431}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}na2_{1}$ (33.152) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}nc2$ (30.119) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}ca2_{1}$ (29.109) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}bcn~~(60.432)$\label{subsec:60.432}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}na2_{1}$ (33.155) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}nc2$ (30.122) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{I}ca2_{1}$ (29.110) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'c'n$ (60.422) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbca~~(61.433)$\label{subsec:61.433}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pbca1'~~(61.434)$\label{subsec:61.434}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca2_{1}1'$ (29.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca2_{1}1'$ (29.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca2_{1}1'$ (29.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'ca~~(61.435)$\label{subsec:61.435}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'c'a~~(61.436)$\label{subsec:61.436}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pb'c'a'~~(61.437)$\label{subsec:61.437}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}bca~~(61.438)$\label{subsec:61.438}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}ca2_{1}$ (29.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}ca2_{1}$ (29.104) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}ca2_{1}$ (29.105) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}bca~~(61.439)$\label{subsec:61.439}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}ca2_{1}$ (29.107) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}ca2_{1}$ (29.108) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}ca2_{1}$ (29.109) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}bca~~(61.440)$\label{subsec:61.440}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ca2_{1}$ (29.110) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ca2_{1}$ (29.110) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}ca2_{1}$ (29.110) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnma~~(62.441)$\label{subsec:62.441}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnma1'~~(62.442)$\label{subsec:62.442}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}1'$ (26.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}1'$ (33.145) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}1'$ (31.124) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'ma~~(62.443)$\label{subsec:62.443}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnm'a~~(62.444)$\label{subsec:62.444}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnma'~~(62.445)$\label{subsec:62.445}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'm'a~~(62.446)$\label{subsec:62.446}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pnm'a'~~(62.447)$\label{subsec:62.447}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'ma'~~(62.448)$\label{subsec:62.448}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'm'a'~~(62.449)$\label{subsec:62.449}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{a}nma~~(62.450)$\label{subsec:62.450}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}mc2_{1}$ (26.73) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}na2_{1}$ (33.149) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}mn2_{1}$ (31.129) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{b}nma~~(62.451)$\label{subsec:62.451}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mc2_{1}$ (26.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/m$ (11.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}na2_{1}$ (33.151) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}mn2_{1}$ (31.128) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}nma~~(62.452)$\label{subsec:62.452}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}mc2_{1}$ (26.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}na2_{1}$ (33.150) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'c'm$ (57.382) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'c'n$ (60.422) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{c}mn2_{1}$ (31.130) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{A}nma~~(62.453)$\label{subsec:62.453}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}mc2_{1}$ (26.76) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}na2_{1}$ (33.152) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{B}mn2_{1}$ (31.132) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{B}nma~~(62.454)$\label{subsec:62.454}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}mc2_{1}$ (26.74) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}na2_{1}$ (33.154) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{A}mn2_{1}$ (31.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}nma~~(62.455)$\label{subsec:62.455}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}mc2_{1}$ (26.75) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pb'c'm$ (57.382) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}na2_{1}$ (33.153) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pb'c'n$ (60.422) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}mn2_{1}$ (31.133) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}nma~~(62.456)$\label{subsec:62.456}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mc2_{1}$ (26.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}na2_{1}$ (33.155) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}mn2_{1}$ (31.134) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmcm~~(63.457)$\label{subsec:63.457}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmcm1'~~(63.458)$\label{subsec:63.458}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}1'$ (36.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'cm~~(63.459)$\label{subsec:63.459}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmc'm~~(63.460)$\label{subsec:63.460}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmcm'~~(63.461)$\label{subsec:63.461}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'c'm~~(63.462)$\label{subsec:63.462}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmc'm'~~(63.463)$\label{subsec:63.463}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cm'cm'~~(63.464)$\label{subsec:63.464}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cm'c'm'~~(63.465)$\label{subsec:63.465}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}mcm~~(63.466)$\label{subsec:63.466}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mc2_{1}$ (36.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/m$ (11.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}mcm~~(63.467)$\label{subsec:63.467}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{b}ma2$ (40.209) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{b}mm2$ (38.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mc2_{1}$ (36.178) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}mcm~~(63.468)$\label{subsec:63.468}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{B}ma2$ (40.210) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{B}mm2$ (38.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mc2_{1}$ (36.179) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmca~~(64.469)$\label{subsec:64.469}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmca1'~~(64.470)$\label{subsec:64.470}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Aba21'$ (41.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm21'$ (39.196) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}1'$ (36.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'a$ (64.474) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'ca~~(64.471)$\label{subsec:64.471}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmc'a~~(64.472)$\label{subsec:64.472}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmca'~~(64.473)$\label{subsec:64.473}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'c'a~~(64.474)$\label{subsec:64.474}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmc'a'~~(64.475)$\label{subsec:64.475}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cm'ca'~~(64.476)$\label{subsec:64.476}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cm'c'a'~~(64.477)$\label{subsec:64.477}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}mca~~(64.478)$\label{subsec:64.478}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{a}ba2$ (41.216) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{a}bm2$ (39.200) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mc2_{1}$ (36.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'a$ (64.474) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/c$ (14.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}mca~~(64.479)$\label{subsec:64.479}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{b}ba2$ (41.217) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{b}bm2$ (39.201) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mc2_{1}$ (36.178) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'a$ (64.474) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}mca~~(64.480)$\label{subsec:64.480}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{B}ba2$ (41.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{B}bm2$ (39.202) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mc2_{1}$ (36.179) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'a$ (64.474) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmmm~~(65.481)$\label{subsec:65.481}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmmm1'~~(65.482)$\label{subsec:65.482}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'mm~~(65.483)$\label{subsec:65.483}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmmm'~~(65.484)$\label{subsec:65.484}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'm'm~~(65.485)$\label{subsec:65.485}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmm'm'~~(65.486)$\label{subsec:65.486}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cm'm'm'~~(65.487)$\label{subsec:65.487}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}mmm~~(65.488)$\label{subsec:65.488}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}mmm~~(65.489)$\label{subsec:65.489}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{b}mm2$ (38.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{b}mm2$ (38.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}mmm~~(65.490)$\label{subsec:65.490}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{B}mm2$ (38.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{B}mm2$ (38.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cccm~~(66.491)$\label{subsec:66.491}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cccm1'~~(66.492)$\label{subsec:66.492}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cc'cm~~(66.493)$\label{subsec:66.493}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cccm'~~(66.494)$\label{subsec:66.494}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cc'c'm~~(66.495)$\label{subsec:66.495}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ccc'm'~~(66.496)$\label{subsec:66.496}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cc'c'm'~~(66.497)$\label{subsec:66.497}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}ccm~~(66.498)$\label{subsec:66.498}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}ccm~~(66.499)$\label{subsec:66.499}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{b}ma2$ (40.209) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{b}ma2$ (40.209) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}ccm~~(66.500)$\label{subsec:66.500}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{B}ma2$ (40.210) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{B}ma2$ (40.210) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmma~~(67.501)$\label{subsec:67.501}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmma1'~~(67.502)$\label{subsec:67.502}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm21'$ (39.196) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm21'$ (39.196) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'ma~~(67.503)$\label{subsec:67.503}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmma'~~(67.504)$\label{subsec:67.504}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cm'm'a~~(67.505)$\label{subsec:67.505}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cmm'a'~~(67.506)$\label{subsec:67.506}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cm'm'a'~~(67.507)$\label{subsec:67.507}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}mma~~(67.508)$\label{subsec:67.508}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{a}bm2$ (39.200) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$A_{a}bm2$ (39.200) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}mma~~(67.509)$\label{subsec:67.509}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{b}bm2$ (39.201) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{b}bm2$ (39.201) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}mma~~(67.510)$\label{subsec:67.510}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{B}bm2$ (39.202) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{B}bm2$ (39.202) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ccca~~(68.511)$\label{subsec:68.511}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ccca1'~~(68.512)$\label{subsec:68.512}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba21'$ (41.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba21'$ (41.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cc'ca~~(68.513)$\label{subsec:68.513}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ccca'~~(68.514)$\label{subsec:68.514}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Cc'c'a~~(68.515)$\label{subsec:68.515}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ccc'a'~~(68.516)$\label{subsec:68.516}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Cc'c'a'~~(68.517)$\label{subsec:68.517}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{c}cca~~(68.518)$\label{subsec:68.518}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{a}ba2$ (41.216) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$A_{a}ba2$ (41.216) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{a}cca~~(68.519)$\label{subsec:68.519}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$A_{b}ba2$ (41.217) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$A_{b}ba2$ (41.217) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$C_{A}cca~~(68.520)$\label{subsec:68.520}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$A_{B}ba2$ (41.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$A_{B}ba2$ (41.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fmmm~~(69.521)$\label{subsec:69.521}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fmmm1'~~(69.522)$\label{subsec:69.522}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm'mm~~(69.523)$\label{subsec:69.523}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm'm'm~~(69.524)$\label{subsec:69.524}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm'm'm'~~(69.525)$\label{subsec:69.525}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}mmm~~(69.526)$\label{subsec:69.526}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Fddd~~(70.527)$\label{subsec:70.527}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fddd1'~~(70.528)$\label{subsec:70.528}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd'dd~~(70.529)$\label{subsec:70.529}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd'd'd~~(70.530)$\label{subsec:70.530}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$Fd'd'd'~~(70.531)$\label{subsec:70.531}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}ddd~~(70.532)$\label{subsec:70.532}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Immm~~(71.533)$\label{subsec:71.533}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Immm1'~~(71.534)$\label{subsec:71.534}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Im'mm~~(71.535)$\label{subsec:71.535}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Im'm'm~~(71.536)$\label{subsec:71.536}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Im'm'm'~~(71.537)$\label{subsec:71.537}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}mmm~~(71.538)$\label{subsec:71.538}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{a}mm2$ (44.234) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$I_{a}mm2$ (44.234) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$I_{c}mm2$ (44.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Imm'a'$ (74.559) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm'a'$ (74.559) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ibam~~(72.539)$\label{subsec:72.539}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ibam1'~~(72.540)$\label{subsec:72.540}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima21'$ (46.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Ima21'$ (46.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Iba'm'$ (72.544) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba'm'$ (72.544) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ib'am~~(72.541)$\label{subsec:72.541}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ibam'~~(72.542)$\label{subsec:72.542}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ib'a'm~~(72.543)$\label{subsec:72.543}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Iba'm'~~(72.544)$\label{subsec:72.544}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Ib'a'm'~~(72.545)$\label{subsec:72.545}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{2}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}bam~~(72.546)$\label{subsec:72.546}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{a}ma2$ (46.247) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$I_{a}ma2$ (46.247) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$I_{c}ba2$ (45.239) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{b}bam~~(72.547)$\label{subsec:72.547}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{b}ma2$ (46.248) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$I_{c}ma2$ (46.246) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$I_{a}ba2$ (45.240) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba'm'$ (72.544) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Imm'a'$ (74.559) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ibca~~(73.548)$\label{subsec:73.548}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ibca1'~~(73.549)$\label{subsec:73.549}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ib'ca~~(73.550)$\label{subsec:73.550}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ib'c'a~~(73.551)$\label{subsec:73.551}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Ib'c'a'~~(73.552)$\label{subsec:73.552}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}bca~~(73.553)$\label{subsec:73.553}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{a}ba2$ (45.240) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{a}ba2$ (45.240) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$I_{c}ba2$ (45.239) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Iba'm'$ (72.544) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba'm'$ (72.544) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Imma~~(74.554)$\label{subsec:74.554}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{8}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Imma1'~~(74.555)$\label{subsec:74.555}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima21'$ (46.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima21'$ (46.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Imm'a'$ (74.559) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Imm'a'$ (74.559) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Im'ma~~(74.556)$\label{subsec:74.556}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Imma'~~(74.557)$\label{subsec:74.557}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Im'm'a~~(74.558)$\label{subsec:74.558}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [100]$)
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$Imm'a'~~(74.559)$\label{subsec:74.559}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and ($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$) and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [010]$
\\& \tabitem{}($\bm{B}$ $\parallel [001]$ or $\bm{B}$ $\perp [010]$)
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [010]$ or $\bm{B}$ $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$Im'm'a'~~(74.560)$\label{subsec:74.560}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{8}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{8}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}mma~~(74.561)$\label{subsec:74.561}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{b}ma2$ (46.248) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{b}ma2$ (46.248) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$I_{c}mm2$ (44.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{b}mma~~(74.562)$\label{subsec:74.562}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{9}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{3}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{a}ma2$ (46.247) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{9}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [010]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{c}ma2$ (46.246) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$I_{a}mm2$ (44.234) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [010]$
\\& \tabitem{}$\bm{B}$ $\perp [010]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Iba'm'$ (72.544) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [010]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [010]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Imm'a'$ (74.559) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [010]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4~~(75.1)$\label{subsec:75.1}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P41'~~(75.2)$\label{subsec:75.2}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4'~~(75.3)$\label{subsec:75.3}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4~~(75.4)$\label{subsec:75.4}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4~~(75.5)$\label{subsec:75.5}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4~~(75.6)$\label{subsec:75.6}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{1}~~(76.10)$\label{subsec:76.10}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{1}~~(76.11)$\label{subsec:76.11}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{1}~~(76.12)$\label{subsec:76.12}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}~~(76.7)$\label{subsec:76.7}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}1'~~(76.8)$\label{subsec:76.8}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}'~~(76.9)$\label{subsec:76.9}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}~~(77.13)$\label{subsec:77.13}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}1'~~(77.14)$\label{subsec:77.14}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'~~(77.15)$\label{subsec:77.15}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}~~(77.16)$\label{subsec:77.16}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}~~(77.17)$\label{subsec:77.17}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}~~(77.18)$\label{subsec:77.18}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}~~(78.19)$\label{subsec:78.19}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}1'~~(78.20)$\label{subsec:78.20}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}'~~(78.21)$\label{subsec:78.21}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{3}~~(78.22)$\label{subsec:78.22}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{3}~~(78.23)$\label{subsec:78.23}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{3}~~(78.24)$\label{subsec:78.24}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4~~(79.25)$\label{subsec:79.25}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I41'~~(79.26)$\label{subsec:79.26}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4'~~(79.27)$\label{subsec:79.27}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4~~(79.28)$\label{subsec:79.28}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}~~(80.29)$\label{subsec:80.29}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}1'~~(80.30)$\label{subsec:80.30}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'~~(80.31)$\label{subsec:80.31}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4_{1}~~(80.32)$\label{subsec:80.32}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}~~(81.33)$\label{subsec:81.33}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}1'~~(81.34)$\label{subsec:81.34}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'~~(81.35)$\label{subsec:81.35}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{4}~~(81.36)$\label{subsec:81.36}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}\bar{4}~~(81.37)$\label{subsec:81.37}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}~~(81.38)$\label{subsec:81.38}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}~~(82.39)$\label{subsec:82.39}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}1'~~(82.40)$\label{subsec:82.40}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'~~(82.41)$\label{subsec:82.41}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}\bar{4}~~(82.42)$\label{subsec:82.42}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/m~~(83.43)$\label{subsec:83.43}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4/m1'~~(83.44)$\label{subsec:83.44}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P41'$ (75.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4/m$ (83.43) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4'/m~~(83.45)$\label{subsec:83.45}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'$ (75.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/m'~~(83.46)$\label{subsec:83.46}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{2}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4'/m'~~(83.47)$\label{subsec:83.47}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'$ (75.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4/m~~(83.48)$\label{subsec:83.48}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{c}4$ (75.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4/m$ (83.43) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4/m~~(83.49)$\label{subsec:83.49}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4/m$ (83.43) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}4$ (75.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4/m~~(83.50)$\label{subsec:83.50}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4/m$ (83.43) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{I}4$ (75.6) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m~~(84.51)$\label{subsec:84.51}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m1'~~(84.52)$\label{subsec:84.52}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}1'$ (77.14) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}/m$ (84.51) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/m~~(84.53)$\label{subsec:84.53}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'$ (77.15) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m'~~(84.54)$\label{subsec:84.54}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{2}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/m'~~(84.55)$\label{subsec:84.55}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'$ (77.15) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}/m~~(84.56)$\label{subsec:84.56}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{c}4_{2}$ (77.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}/m$ (84.51) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}/m~~(84.57)$\label{subsec:84.57}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}/m$ (84.51) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}4_{2}$ (77.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}/m~~(84.58)$\label{subsec:84.58}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}/m$ (84.51) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{I}4_{2}$ (77.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4/n~~(85.59)$\label{subsec:85.59}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4/n1'~~(85.60)$\label{subsec:85.60}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4/n$ (85.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P41'$ (75.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4'/n~~(85.61)$\label{subsec:85.61}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'$ (75.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/n'~~(85.62)$\label{subsec:85.62}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{2}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4'/n'~~(85.63)$\label{subsec:85.63}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'$ (75.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4/n~~(85.64)$\label{subsec:85.64}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4/n$ (85.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{c}4$ (75.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4/n~~(85.65)$\label{subsec:85.65}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}4$ (75.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4/n$ (85.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4/n~~(85.66)$\label{subsec:85.66}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{I}4$ (75.6) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4/n$ (85.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n~~(86.67)$\label{subsec:86.67}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n1'~~(86.68)$\label{subsec:86.68}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}/n$ (86.67) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}1'$ (77.14) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/n~~(86.69)$\label{subsec:86.69}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'$ (77.15) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n'~~(86.70)$\label{subsec:86.70}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{2}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/n'~~(86.71)$\label{subsec:86.71}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'$ (77.15) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}/n~~(86.72)$\label{subsec:86.72}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}/n$ (86.67) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{c}4_{2}$ (77.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}/n~~(86.73)$\label{subsec:86.73}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{C}4_{2}$ (77.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}/n$ (86.67) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}/n~~(86.74)$\label{subsec:86.74}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{I}4_{2}$ (77.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P4_{2}/n$ (86.67) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4/m~~(87.75)$\label{subsec:87.75}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4/m1'~~(87.76)$\label{subsec:87.76}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I41'$ (79.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4/m$ (87.75) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4'/m~~(87.77)$\label{subsec:87.77}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4'$ (79.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/m'~~(87.78)$\label{subsec:87.78}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{2}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4'/m'~~(87.79)$\label{subsec:87.79}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4'$ (79.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4/m~~(87.80)$\label{subsec:87.80}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I_{c}4$ (79.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4/m$ (87.75) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/a~~(88.81)$\label{subsec:88.81}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/a1'~~(88.82)$\label{subsec:88.82}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4_{1}1'$ (80.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4_{1}/a$ (88.81) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'/a~~(88.83)$\label{subsec:88.83}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4_{1}'$ (80.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/a'~~(88.84)$\label{subsec:88.84}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{2}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'/a'~~(88.85)$\label{subsec:88.85}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4_{1}'$ (80.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4_{1}/a~~(88.86)$\label{subsec:88.86}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I_{c}4_{1}$ (80.32) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$I4_{1}/a$ (88.81) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P422~~(89.87)$\label{subsec:89.87}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P222$ (16.1) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4221'~~(89.88)$\label{subsec:89.88}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42'2'$ (89.90) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P41'$ (75.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2221'$ (16.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'22'~~(89.89)$\label{subsec:89.89}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'$ (75.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P222$ (16.1) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P42'2'~~(89.90)$\label{subsec:89.90}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'2'2~~(89.91)$\label{subsec:89.91}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'$ (75.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}422~~(89.92)$\label{subsec:89.92}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42'2'$ (89.90) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}4$ (75.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}222$ (16.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}422~~(89.93)$\label{subsec:89.93}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42_{1}'2'$ (90.98) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}4$ (75.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}222$ (21.43) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}222$ (16.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}422~~(89.94)$\label{subsec:89.94}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42_{1}'2'$ (90.98) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4$ (75.6) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{A}222$ (21.44) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}222$ (16.6) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}42_{1}2~~(90.100)$\label{subsec:90.100}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}4$ (75.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42_{1}'2'$ (90.98) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}2_{1}2$ (18.21) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}42_{1}2~~(90.101)$\label{subsec:90.101}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42'2'$ (89.90) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}4$ (75.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}222$ (21.43) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}2_{1}2$ (18.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}42_{1}2~~(90.102)$\label{subsec:90.102}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42'2'$ (89.90) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4$ (75.6) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{A}222$ (21.44) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}2_{1}2_{1}2$ (18.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P42_{1}2~~(90.95)$\label{subsec:90.95}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2$ (18.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P42_{1}21'~~(90.96)$\label{subsec:90.96}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P41'$ (75.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42_{1}'2'$ (90.98) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}21'$ (18.17) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'2_{1}2'~~(90.97)$\label{subsec:90.97}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'$ (75.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2$ (18.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P42_{1}'2'~~(90.98)$\label{subsec:90.98}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'2_{1}'2~~(90.99)$\label{subsec:90.99}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4'$ (75.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}22~~(91.103)$\label{subsec:91.103}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P222_{1}$ (17.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}221'~~(91.104)$\label{subsec:91.104}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{1}2'2'$ (91.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}1'$ (76.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P222_{1}1'$ (17.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}'22'~~(91.105)$\label{subsec:91.105}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{1}'$ (76.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P222_{1}$ (17.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}2'2'~~(91.106)$\label{subsec:91.106}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}'2'2~~(91.107)$\label{subsec:91.107}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{1}'$ (76.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{1}22~~(91.108)$\label{subsec:91.108}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{1}2'2'$ (91.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}4_{1}$ (76.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}222_{1}$ (20.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}222_{1}$ (17.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{1}22~~(91.109)$\label{subsec:91.109}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{1}2_{1}'2'$ (92.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}4_{1}$ (76.11) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}222_{1}$ (20.36) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}222_{1}$ (17.14) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{1}22~~(91.110)$\label{subsec:91.110}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{1}2_{1}'2'$ (92.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4_{1}$ (76.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{A}222_{1}$ (20.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}222_{1}$ (17.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}2_{1}2~~(92.111)$\label{subsec:92.111}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2_{1}$ (19.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}2_{1}21'~~(92.112)$\label{subsec:92.112}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}1'$ (76.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{1}2_{1}'2'$ (92.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2_{1}1'$ (19.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}'2_{1}2'~~(92.113)$\label{subsec:92.113}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{1}'$ (76.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2_{1}$ (19.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}2_{1}'2'~~(92.114)$\label{subsec:92.114}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}'2_{1}'2~~(92.115)$\label{subsec:92.115}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}'$ (76.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{1}2_{1}2~~(92.116)$\label{subsec:92.116}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222_{1}$ (20.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}4_{1}$ (76.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{1}2_{1}'2'$ (92.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}2_{1}2_{1}$ (19.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{1}2_{1}2~~(92.117)$\label{subsec:92.117}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{1}2'2'$ (91.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}4_{1}$ (76.11) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}222_{1}$ (20.36) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}2_{1}2_{1}$ (19.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{1}2_{1}2~~(92.118)$\label{subsec:92.118}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{1}2'2'$ (91.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4_{1}$ (76.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{A}222_{1}$ (20.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}2_{1}2_{1}2_{1}$ (19.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}22~~(93.119)$\label{subsec:93.119}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P222$ (16.1) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}221'~~(93.120)$\label{subsec:93.120}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2'2'$ (93.122) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}1'$ (77.14) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2221'$ (16.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'22'~~(93.121)$\label{subsec:93.121}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'$ (77.15) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P222$ (16.1) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}2'2'~~(93.122)$\label{subsec:93.122}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'2'2~~(93.123)$\label{subsec:93.123}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'$ (77.15) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}22~~(93.124)$\label{subsec:93.124}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2'2'$ (93.122) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}4_{2}$ (77.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}222$ (16.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}22~~(93.125)$\label{subsec:93.125}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2_{1}'2'$ (94.130) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}4_{2}$ (77.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}222$ (21.43) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}222$ (16.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}22~~(93.126)$\label{subsec:93.126}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2_{1}'2'$ (94.130) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}$ (77.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{A}222$ (21.44) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}222$ (16.6) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}2_{1}2~~(94.127)$\label{subsec:94.127}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2$ (18.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}2_{1}21'~~(94.128)$\label{subsec:94.128}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}1'$ (77.14) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2_{1}'2'$ (94.130) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}21'$ (18.17) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'2_{1}2'~~(94.129)$\label{subsec:94.129}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'$ (77.15) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2$ (18.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}2_{1}'2'~~(94.130)$\label{subsec:94.130}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'2_{1}'2~~(94.131)$\label{subsec:94.131}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}'$ (77.15) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}2_{1}2~~(94.132)$\label{subsec:94.132}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}4_{2}$ (77.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2_{1}'2'$ (94.130) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}2_{1}2$ (18.21) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}2_{1}2~~(94.133)$\label{subsec:94.133}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2'2'$ (93.122) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}4_{2}$ (77.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}222$ (21.43) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}2_{1}2$ (18.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}2_{1}2~~(94.134)$\label{subsec:94.134}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2'2'$ (93.122) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}$ (77.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{A}222$ (21.44) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}2_{1}2_{1}2$ (18.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}22~~(95.135)$\label{subsec:95.135}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P222_{1}$ (17.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}221'~~(95.136)$\label{subsec:95.136}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{3}2'2'$ (95.138) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}1'$ (78.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P222_{1}1'$ (17.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}'22'~~(95.137)$\label{subsec:95.137}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{3}'$ (78.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P222_{1}$ (17.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}2'2'~~(95.138)$\label{subsec:95.138}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}'2'2~~(95.139)$\label{subsec:95.139}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{3}'$ (78.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{3}22~~(95.140)$\label{subsec:95.140}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{3}2'2'$ (95.138) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}4_{3}$ (78.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}222_{1}$ (20.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}222_{1}$ (17.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{3}22~~(95.141)$\label{subsec:95.141}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{3}2_{1}'2'$ (96.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}4_{3}$ (78.23) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}222_{1}$ (20.36) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}222_{1}$ (17.14) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{3}22~~(95.142)$\label{subsec:95.142}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{3}2_{1}'2'$ (96.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4_{3}$ (78.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{A}222_{1}$ (20.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}222_{1}$ (17.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}2_{1}2~~(96.143)$\label{subsec:96.143}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2_{1}$ (19.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}2_{1}21'~~(96.144)$\label{subsec:96.144}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}1'$ (78.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{3}2_{1}'2'$ (96.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2_{1}1'$ (19.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}'2_{1}2'~~(96.145)$\label{subsec:96.145}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{3}'$ (78.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2_{1}$ (19.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}2_{1}'2'~~(96.146)$\label{subsec:96.146}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}'2_{1}'2~~(96.147)$\label{subsec:96.147}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}'$ (78.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{3}2_{1}2~~(96.148)$\label{subsec:96.148}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222_{1}$ (20.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}4_{3}$ (78.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{3}2_{1}'2'$ (96.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}2_{1}2_{1}$ (19.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{3}2_{1}2~~(96.149)$\label{subsec:96.149}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{3}2'2'$ (95.138) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}4_{3}$ (78.23) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}222_{1}$ (20.36) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}2_{1}2_{1}$ (19.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{3}2_{1}2~~(96.150)$\label{subsec:96.150}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{3}2'2'$ (95.138) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4_{3}$ (78.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{A}222_{1}$ (20.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}2_{1}2_{1}2_{1}$ (19.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I422~~(97.151)$\label{subsec:97.151}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I222$ (23.49) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4221'~~(97.152)$\label{subsec:97.152}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I42'2'$ (97.154) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I41'$ (79.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2221'$ (22.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2221'$ (23.50) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'22'~~(97.153)$\label{subsec:97.153}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4'$ (79.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I222$ (23.49) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I42'2'~~(97.154)$\label{subsec:97.154}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'2'2~~(97.155)$\label{subsec:97.155}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4'$ (79.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}422~~(97.156)$\label{subsec:97.156}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I42'2'$ (97.154) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}4$ (79.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F_{S}222$ (22.48) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}222$ (23.52) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}22~~(98.157)$\label{subsec:98.157}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}2_{1}2_{1}$ (24.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}221'~~(98.158)$\label{subsec:98.158}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}2'2'$ (98.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}1'$ (80.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2221'$ (22.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}2_{1}2_{1}1'$ (24.54) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'22'~~(98.159)$\label{subsec:98.159}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4_{1}'$ (80.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}2_{1}2_{1}$ (24.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}2'2'~~(98.160)$\label{subsec:98.160}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'2'2~~(98.161)$\label{subsec:98.161}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4_{1}'$ (80.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4_{1}22~~(98.162)$\label{subsec:98.162}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}2'2'$ (98.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}4_{1}$ (80.32) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F_{S}222$ (22.48) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}2_{1}2_{1}2_{1}$ (24.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4mm~~(99.163)$\label{subsec:99.163}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4mm1'~~(99.164)$\label{subsec:99.164}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'm'm~~(99.165)$\label{subsec:99.165}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'mm'~~(99.166)$\label{subsec:99.166}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4m'm'~~(99.167)$\label{subsec:99.167}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4mm~~(99.168)$\label{subsec:99.168}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}mm2$ (25.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4mm~~(99.169)$\label{subsec:99.169}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}mm2$ (25.63) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4mm~~(99.170)$\label{subsec:99.170}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4bm~~(100.171)$\label{subsec:100.171}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4bm1'~~(100.172)$\label{subsec:100.172}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba21'$ (32.136) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'b'm~~(100.173)$\label{subsec:100.173}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'bm'~~(100.174)$\label{subsec:100.174}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4b'm'~~(100.175)$\label{subsec:100.175}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4bm~~(100.176)$\label{subsec:100.176}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}ba2$ (32.139) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4bm~~(100.177)$\label{subsec:100.177}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}ba2$ (32.141) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4bm~~(100.178)$\label{subsec:100.178}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ba2$ (32.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}cm~~(101.179)$\label{subsec:101.179}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}cm1'~~(101.180)$\label{subsec:101.180}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc21'$ (27.79) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'c'm~~(101.181)$\label{subsec:101.181}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'cm'~~(101.182)$\label{subsec:101.182}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}c'm'~~(101.183)$\label{subsec:101.183}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}cm~~(101.184)$\label{subsec:101.184}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}cc2$ (27.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}cm~~(101.185)$\label{subsec:101.185}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}cc2$ (27.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}cm~~(101.186)$\label{subsec:101.186}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}cc2$ (27.86) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}nm~~(102.187)$\label{subsec:102.187}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}nm1'~~(102.188)$\label{subsec:102.188}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'n'm~~(102.189)$\label{subsec:102.189}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'nm'~~(102.190)$\label{subsec:102.190}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}n'm'~~(102.191)$\label{subsec:102.191}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}nm~~(102.192)$\label{subsec:102.192}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}nn2$ (34.161) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}nm~~(102.193)$\label{subsec:102.193}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}nn2$ (34.163) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}nm~~(102.194)$\label{subsec:102.194}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4cc~~(103.195)$\label{subsec:103.195}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4cc1'~~(103.196)$\label{subsec:103.196}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc21'$ (27.79) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'c'c~~(103.197)$\label{subsec:103.197}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'cc'~~(103.198)$\label{subsec:103.198}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4c'c'~~(103.199)$\label{subsec:103.199}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4cc~~(103.200)$\label{subsec:103.200}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}cc2$ (27.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4cc~~(103.201)$\label{subsec:103.201}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}cc2$ (27.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4cc~~(103.202)$\label{subsec:103.202}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}cc2$ (27.86) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4nc~~(104.203)$\label{subsec:104.203}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4nc1'~~(104.204)$\label{subsec:104.204}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'n'c~~(104.205)$\label{subsec:104.205}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'nc'~~(104.206)$\label{subsec:104.206}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4n'c'~~(104.207)$\label{subsec:104.207}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4nc~~(104.208)$\label{subsec:104.208}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}nn2$ (34.161) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4nc~~(104.209)$\label{subsec:104.209}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}nn2$ (34.163) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4nc~~(104.210)$\label{subsec:104.210}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}mc~~(105.211)$\label{subsec:105.211}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}mc1'~~(105.212)$\label{subsec:105.212}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'m'c~~(105.213)$\label{subsec:105.213}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'mc'~~(105.214)$\label{subsec:105.214}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}m'c'~~(105.215)$\label{subsec:105.215}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}mc~~(105.216)$\label{subsec:105.216}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}mm2$ (25.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}mc~~(105.217)$\label{subsec:105.217}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}mm2$ (25.63) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}mc~~(105.218)$\label{subsec:105.218}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}bc~~(106.219)$\label{subsec:106.219}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}bc1'~~(106.220)$\label{subsec:106.220}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba21'$ (32.136) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'b'c~~(106.221)$\label{subsec:106.221}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'bc'~~(106.222)$\label{subsec:106.222}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}b'c'~~(106.223)$\label{subsec:106.223}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}bc~~(106.224)$\label{subsec:106.224}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}ba2$ (32.139) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}bc~~(106.225)$\label{subsec:106.225}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}ba2$ (32.141) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}bc~~(106.226)$\label{subsec:106.226}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ba2$ (32.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4mm~~(107.227)$\label{subsec:107.227}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4mm1'~~(107.228)$\label{subsec:107.228}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'm'm~~(107.229)$\label{subsec:107.229}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'mm'~~(107.230)$\label{subsec:107.230}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4m'm'~~(107.231)$\label{subsec:107.231}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4mm~~(107.232)$\label{subsec:107.232}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4c'm'$ (108.237) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}mm2$ (44.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4cm~~(108.233)$\label{subsec:108.233}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4cm1'~~(108.234)$\label{subsec:108.234}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4c'm'$ (108.237) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'c'm~~(108.235)$\label{subsec:108.235}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'cm'~~(108.236)$\label{subsec:108.236}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4c'm'~~(108.237)$\label{subsec:108.237}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4cm~~(108.238)$\label{subsec:108.238}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}ba2$ (45.239) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}md~~(109.239)$\label{subsec:109.239}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}md1'~~(109.240)$\label{subsec:109.240}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}m'd'$ (109.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'m'd~~(109.241)$\label{subsec:109.241}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'md'~~(109.242)$\label{subsec:109.242}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}m'd'~~(109.243)$\label{subsec:109.243}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4_{1}md~~(109.244)$\label{subsec:109.244}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}mm2$ (44.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}cd~~(110.245)$\label{subsec:110.245}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}cd1'~~(110.246)$\label{subsec:110.246}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'c'd~~(110.247)$\label{subsec:110.247}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'cd'~~(110.248)$\label{subsec:110.248}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}c'd'~~(110.249)$\label{subsec:110.249}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4_{1}cd~~(110.250)$\label{subsec:110.250}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}m'd'$ (109.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}ba2$ (45.239) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2m~~(111.251)$\label{subsec:111.251}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P222$ (16.1) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2m1'~~(111.252)$\label{subsec:111.252}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'm'$ (111.255) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2221'$ (16.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'2'm~~(111.253)$\label{subsec:111.253}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'2m'~~(111.254)$\label{subsec:111.254}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P222$ (16.1) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2'm'~~(111.255)$\label{subsec:111.255}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{4}2m~~(111.256)$\label{subsec:111.256}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'c'$ (112.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}222$ (16.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}\bar{4}2m~~(111.257)$\label{subsec:111.257}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'m'$ (113.271) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}222$ (16.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}2m~~(111.258)$\label{subsec:111.258}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'c'$ (114.279) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}222$ (16.6) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2c~~(112.259)$\label{subsec:112.259}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P222$ (16.1) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2c1'~~(112.260)$\label{subsec:112.260}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'c'$ (112.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2221'$ (16.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'2'c~~(112.261)$\label{subsec:112.261}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'2c'~~(112.262)$\label{subsec:112.262}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P222$ (16.1) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2'c'~~(112.263)$\label{subsec:112.263}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{4}2c~~(112.264)$\label{subsec:112.264}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'm'$ (111.255) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}222$ (16.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}\bar{4}2c~~(112.265)$\label{subsec:112.265}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'c'$ (114.279) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P22'2_{1}'$ (17.10) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}222$ (16.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}2c~~(112.266)$\label{subsec:112.266}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'m'$ (113.271) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}222$ (16.6) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2_{1}m~~(113.267)$\label{subsec:113.267}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2$ (18.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2_{1}m1'~~(113.268)$\label{subsec:113.268}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'m'$ (113.271) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}21'$ (18.17) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'2_{1}'m~~(113.269)$\label{subsec:113.269}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'2_{1}m'~~(113.270)$\label{subsec:113.270}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2$ (18.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2_{1}'m'~~(113.271)$\label{subsec:113.271}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{4}2_{1}m~~(113.272)$\label{subsec:113.272}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'c'$ (114.279) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}2_{1}2$ (18.21) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}\bar{4}2_{1}m~~(113.273)$\label{subsec:113.273}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'm'$ (111.255) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}2_{1}2$ (18.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}2_{1}m~~(113.274)$\label{subsec:113.274}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'c'$ (112.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}2_{1}2_{1}2$ (18.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2_{1}c~~(114.275)$\label{subsec:114.275}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2$ (18.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2_{1}c1'~~(114.276)$\label{subsec:114.276}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'c'$ (114.279) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}21'$ (18.17) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'2_{1}'c~~(114.277)$\label{subsec:114.277}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'2_{1}c'~~(114.278)$\label{subsec:114.278}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2$ (18.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}2_{1}'c'~~(114.279)$\label{subsec:114.279}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{4}2_{1}c~~(114.280)$\label{subsec:114.280}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'m'$ (113.271) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}2_{1}2$ (18.21) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}\bar{4}2_{1}c~~(114.281)$\label{subsec:114.281}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'c'$ (112.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}2_{1}2$ (18.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}2_{1}c~~(114.282)$\label{subsec:114.282}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'm'$ (111.255) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}'2'$ (18.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}2_{1}2_{1}2$ (18.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}m2~~(115.283)$\label{subsec:115.283}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}m21'~~(115.284)$\label{subsec:115.284}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}m'2'$ (115.287) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'m'2~~(115.285)$\label{subsec:115.285}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'m2'~~(115.286)$\label{subsec:115.286}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}m'2'~~(115.287)$\label{subsec:115.287}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{4}m2~~(115.288)$\label{subsec:115.288}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}c'2'$ (116.295) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{c}mm2$ (25.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}\bar{4}m2~~(115.289)$\label{subsec:115.289}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}b'2'$ (117.303) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{a}222$ (21.43) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{C}mm2$ (25.63) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}m2~~(115.290)$\label{subsec:115.290}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}n'2'$ (118.311) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{A}222$ (21.44) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}c2~~(116.291)$\label{subsec:116.291}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}c21'~~(116.292)$\label{subsec:116.292}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}c'2'$ (116.295) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pcc21'$ (27.79) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'c'2~~(116.293)$\label{subsec:116.293}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'c2'~~(116.294)$\label{subsec:116.294}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}c'2'~~(116.295)$\label{subsec:116.295}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{4}c2~~(116.296)$\label{subsec:116.296}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}m'2'$ (115.287) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{c}cc2$ (27.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}\bar{4}c2~~(116.297)$\label{subsec:116.297}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}n'2'$ (118.311) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{a}222$ (21.43) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{C}cc2$ (27.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}c2~~(116.298)$\label{subsec:116.298}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}b'2'$ (117.303) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{A}222$ (21.44) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{I}cc2$ (27.86) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}b2~~(117.299)$\label{subsec:117.299}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}b21'~~(117.300)$\label{subsec:117.300}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}b'2'$ (117.303) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pba21'$ (32.136) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'b'2~~(117.301)$\label{subsec:117.301}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'b2'~~(117.302)$\label{subsec:117.302}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}b'2'~~(117.303)$\label{subsec:117.303}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{4}b2~~(117.304)$\label{subsec:117.304}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}n'2'$ (118.311) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{c}ba2$ (32.139) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}\bar{4}b2~~(117.305)$\label{subsec:117.305}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}m'2'$ (115.287) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{a}222$ (21.43) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}ba2$ (32.141) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}b2~~(117.306)$\label{subsec:117.306}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}c'2'$ (116.295) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{A}222$ (21.44) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{I}ba2$ (32.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}n2~~(118.307)$\label{subsec:118.307}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}n21'~~(118.308)$\label{subsec:118.308}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}n'2'$ (118.311) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'n'2~~(118.309)$\label{subsec:118.309}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'n2'~~(118.310)$\label{subsec:118.310}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}n'2'~~(118.311)$\label{subsec:118.311}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{4}n2~~(118.312)$\label{subsec:118.312}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}b'2'$ (117.303) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{c}nn2$ (34.161) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}\bar{4}n2~~(118.313)$\label{subsec:118.313}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}c'2'$ (116.295) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{a}222$ (21.43) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}nn2$ (34.163) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}n2~~(118.314)$\label{subsec:118.314}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}m'2'$ (115.287) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{A}222$ (21.44) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}m2~~(119.315)$\label{subsec:119.315}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}m21'~~(119.316)$\label{subsec:119.316}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}m'2'$ (119.319) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2221'$ (22.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'m'2~~(119.317)$\label{subsec:119.317}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'m2'~~(119.318)$\label{subsec:119.318}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{4}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}m'2'~~(119.319)$\label{subsec:119.319}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}\bar{4}m2~~(119.320)$\label{subsec:119.320}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}c'2'$ (120.325) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F_{S}222$ (22.48) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$I_{c}mm2$ (44.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}c2~~(120.321)$\label{subsec:120.321}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}c21'~~(120.322)$\label{subsec:120.322}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}c'2'$ (120.325) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2221'$ (22.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'c'2~~(120.323)$\label{subsec:120.323}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'c2'~~(120.324)$\label{subsec:120.324}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{4}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}c'2'~~(120.325)$\label{subsec:120.325}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}\bar{4}c2~~(120.326)$\label{subsec:120.326}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}m'2'$ (119.319) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F_{S}222$ (22.48) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$I_{c}ba2$ (45.239) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}2m~~(121.327)$\label{subsec:121.327}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I222$ (23.49) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}2m1'~~(121.328)$\label{subsec:121.328}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'm'$ (121.331) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2221'$ (23.50) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'2'm~~(121.329)$\label{subsec:121.329}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'2m'~~(121.330)$\label{subsec:121.330}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I222$ (23.49) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}2'm'~~(121.331)$\label{subsec:121.331}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}\bar{4}2m~~(121.332)$\label{subsec:121.332}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'm'$ (121.331) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I_{c}222$ (23.52) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}2d~~(122.333)$\label{subsec:122.333}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}2_{1}2_{1}$ (24.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}2d1'~~(122.334)$\label{subsec:122.334}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'd'$ (122.337) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}2_{1}2_{1}1'$ (24.54) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'2'd~~(122.335)$\label{subsec:122.335}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'2d'~~(122.336)$\label{subsec:122.336}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}2_{1}2_{1}$ (24.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}2'd'~~(122.337)$\label{subsec:122.337}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}\bar{4}2d~~(122.338)$\label{subsec:122.338}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'd'$ (122.337) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I_{c}2_{1}2_{1}2_{1}$ (24.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mmm~~(123.339)$\label{subsec:123.339}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4mm$ (99.163) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/m$ (83.43) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmmm$ (47.249) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mmm1'~~(123.340)$\label{subsec:123.340}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4mm1'$ (99.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mm'm'$ (123.345) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm1'$ (65.482) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmmm1'$ (47.250) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/m'mm~~(123.341)$\label{subsec:123.341}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4mm$ (99.163) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42'2'$ (89.90) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'mm$ (47.251) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/mm'm~~(123.342)$\label{subsec:123.342}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'm'm$ (99.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/mmm'~~(123.343)$\label{subsec:123.343}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'mm'$ (99.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmm$ (47.249) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/m'm'm~~(123.344)$\label{subsec:123.344}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'm'm$ (99.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}m'2'$ (115.287) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm'$ (47.253) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mm'm'~~(123.345)$\label{subsec:123.345}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/m'mm'~~(123.346)$\label{subsec:123.346}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'mm'$ (99.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'm'$ (111.255) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'mm$ (47.251) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/m'm'm'~~(123.347)$\label{subsec:123.347}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm'$ (47.253) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4/mmm~~(123.348)$\label{subsec:123.348}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mm2$ (25.62) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}mm2$ (25.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4mm$ (99.168) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mc'c'$ (124.357) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mmm$ (65.488) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}mmm$ (47.254) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4/mmm~~(123.349)$\label{subsec:123.349}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}mm2$ (38.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}mm2$ (25.64) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mb'm'$ (127.393) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}mm2$ (25.63) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4mm$ (99.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mmm$ (65.489) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}mmm$ (47.255) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4/mmm~~(123.350)$\label{subsec:123.350}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}mm2$ (38.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mn'c'$ (128.405) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4mm$ (99.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mmm$ (65.490) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mmm$ (47.256) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mcc~~(124.351)$\label{subsec:124.351}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4cc$ (103.195) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/m$ (83.43) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pccm$ (49.265) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mcc1'~~(124.352)$\label{subsec:124.352}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma21'$ (28.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc21'$ (27.79) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4cc1'$ (103.196) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mc'c'$ (124.357) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm1'$ (66.492) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pccm1'$ (49.266) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/m'cc~~(124.353)$\label{subsec:124.353}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4cc$ (103.195) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42'2'$ (89.90) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pccm'$ (49.268) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/mc'c~~(124.354)$\label{subsec:124.354}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'c'c$ (103.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/mcc'~~(124.355)$\label{subsec:124.355}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'cc'$ (103.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccm$ (49.265) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/m'c'c~~(124.356)$\label{subsec:124.356}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'c'c$ (103.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}c'2'$ (116.295) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm'$ (49.271) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mc'c'~~(124.357)$\label{subsec:124.357}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/m'cc'~~(124.358)$\label{subsec:124.358}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'cc'$ (103.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'c'$ (112.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pccm'$ (49.268) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/m'c'c'~~(124.359)$\label{subsec:124.359}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm'$ (49.271) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4/mcc~~(124.360)$\label{subsec:124.360}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}ma2$ (28.92) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}cc2$ (27.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4cc$ (103.200) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mm'm'$ (123.345) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}ccm$ (66.498) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}ccm$ (49.273) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4/mcc~~(124.361)$\label{subsec:124.361}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}ma2$ (40.209) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}ma2$ (28.95) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mn'c'$ (128.405) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}cc2$ (27.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4cc$ (103.201) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}ccm$ (66.499) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}ccm$ (49.275) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4/mcc~~(124.362)$\label{subsec:124.362}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}ma2$ (40.210) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}ma2$ (28.98) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mb'm'$ (127.393) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}cc2$ (27.86) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4cc$ (103.202) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}ccm$ (66.500) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}ccm$ (49.276) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/nbm~~(125.363)$\label{subsec:125.363}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4bm$ (100.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/n$ (85.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmma$ (67.501) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pban$ (50.277) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/nbm1'~~(125.364)$\label{subsec:125.364}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm21'$ (39.196) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnc21'$ (30.112) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nb'm'$ (125.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pba21'$ (32.136) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4bm1'$ (100.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma1'$ (67.502) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pban1'$ (50.278) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/n'bm~~(125.365)$\label{subsec:125.365}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4bm$ (100.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma'$ (67.504) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42'2'$ (89.90) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pban'$ (50.280) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/nb'm~~(125.366)$\label{subsec:125.366}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'b'm$ (100.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmma$ (67.501) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/nbm'~~(125.367)$\label{subsec:125.367}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'bm'$ (100.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pban$ (50.277) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/n'b'm~~(125.368)$\label{subsec:125.368}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'b'm$ (100.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}b'2'$ (117.303) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma'$ (67.504) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'n'$ (50.283) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/nb'm'~~(125.369)$\label{subsec:125.369}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/n'bm'~~(125.370)$\label{subsec:125.370}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'bm'$ (100.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a'$ (67.507) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'm'$ (111.255) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pban'$ (50.280) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/n'b'm'~~(125.371)$\label{subsec:125.371}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{12}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a'$ (67.507) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'n'$ (50.283) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4/nbm~~(125.372)$\label{subsec:125.372}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}bm2$ (39.200) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}nc2$ (30.116) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nn'c'$ (126.381) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}ba2$ (32.139) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4bm$ (100.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mma$ (67.508) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}ban$ (50.285) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4/nbm~~(125.373)$\label{subsec:125.373}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}bm2$ (39.201) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}nc2$ (30.119) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}ba2$ (32.141) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4bm$ (100.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nm'm'$ (129.417) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mma$ (67.509) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}ban$ (50.287) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4/nbm~~(125.374)$\label{subsec:125.374}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}bm2$ (39.202) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}nc2$ (30.122) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}ba2$ (32.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4bm$ (100.178) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nc'c'$ (130.429) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mma$ (67.510) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}ban$ (50.288) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/nnc~~(126.375)$\label{subsec:126.375}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4nc$ (104.203) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/n$ (85.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccca$ (68.511) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnnn$ (48.257) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/nnc1'~~(126.376)$\label{subsec:126.376}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba21'$ (41.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nn'c'$ (126.381) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4nc1'$ (104.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca1'$ (68.512) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnnn1'$ (48.258) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/n'nc~~(126.377)$\label{subsec:126.377}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4nc$ (104.203) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca'$ (68.514) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42'2'$ (89.90) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'nn$ (48.259) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/nn'c~~(126.378)$\label{subsec:126.378}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'n'c$ (104.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccca$ (68.511) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/nnc'~~(126.379)$\label{subsec:126.379}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'nc'$ (104.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnnn$ (48.257) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/n'n'c~~(126.380)$\label{subsec:126.380}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'n'c$ (104.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}n'2'$ (118.311) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca'$ (68.514) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n'$ (48.261) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/nn'c'~~(126.381)$\label{subsec:126.381}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/n'nc'~~(126.382)$\label{subsec:126.382}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'nc'$ (104.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a'$ (68.517) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'c'$ (112.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'nn$ (48.259) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/n'n'c'~~(126.383)$\label{subsec:126.383}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{12}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a'$ (68.517) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n'$ (48.261) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4/nnc~~(126.384)$\label{subsec:126.384}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}ba2$ (41.216) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}nn2$ (34.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nb'm'$ (125.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}nn2$ (34.161) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4nc$ (104.208) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cca$ (68.518) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}nnn$ (48.262) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4/nnc~~(126.385)$\label{subsec:126.385}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}ba2$ (41.217) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}nn2$ (34.162) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}nn2$ (34.163) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4nc$ (104.209) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nc'c'$ (130.429) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cca$ (68.519) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}nnn$ (48.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4/nnc~~(126.386)$\label{subsec:126.386}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}ba2$ (41.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4nc$ (104.210) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nm'm'$ (129.417) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cca$ (68.520) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}nnn$ (48.264) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mbm~~(127.387)$\label{subsec:127.387}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/m$ (83.43) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4bm$ (100.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbam$ (55.353) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mbm1'~~(127.388)$\label{subsec:127.388}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}1'$ (26.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm1'$ (65.482) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba21'$ (32.136) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4bm1'$ (100.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mb'm'$ (127.393) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbam1'$ (55.354) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/m'bm~~(127.389)$\label{subsec:127.389}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4bm$ (100.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42_{1}'2'$ (90.98) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbam'$ (55.356) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/mb'm~~(127.390)$\label{subsec:127.390}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'b'm$ (100.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/mbm'~~(127.391)$\label{subsec:127.391}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'bm'$ (100.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbam$ (55.353) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/m'b'm~~(127.392)$\label{subsec:127.392}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'b'm$ (100.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}b'2'$ (117.303) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm'$ (55.359) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mb'm'~~(127.393)$\label{subsec:127.393}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/m'bm'~~(127.394)$\label{subsec:127.394}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'bm'$ (100.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'m'$ (113.271) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbam'$ (55.356) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/m'b'm'~~(127.395)$\label{subsec:127.395}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm'$ (55.359) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4/mbm~~(127.396)$\label{subsec:127.396}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mc2_{1}$ (26.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mmm$ (65.488) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}ba2$ (32.139) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4bm$ (100.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mn'c'$ (128.405) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}bam$ (55.361) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4/mbm~~(127.397)$\label{subsec:127.397}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}mm2$ (38.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}mc2_{1}$ (26.74) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mm'm'$ (123.345) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}ba2$ (32.141) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4bm$ (100.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mmm$ (65.489) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}bam$ (55.363) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4/mbm~~(127.398)$\label{subsec:127.398}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}mm2$ (38.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mc2_{1}$ (26.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mc'c'$ (124.357) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ba2$ (32.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4bm$ (100.178) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mmm$ (65.490) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}bam$ (55.364) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mnc~~(128.399)$\label{subsec:128.399}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/m$ (83.43) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4nc$ (104.203) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnnm$ (58.393) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mnc1'~~(128.400)$\label{subsec:128.400}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}1'$ (31.124) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm1'$ (66.492) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4nc1'$ (104.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mn'c'$ (128.405) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnnm1'$ (58.394) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/m'nc~~(128.401)$\label{subsec:128.401}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4nc$ (104.203) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42_{1}'2'$ (90.98) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnnm'$ (58.396) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/mn'c~~(128.402)$\label{subsec:128.402}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'n'c$ (104.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/mnc'~~(128.403)$\label{subsec:128.403}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'nc'$ (104.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnnm$ (58.393) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/m'n'c~~(128.404)$\label{subsec:128.404}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'n'c$ (104.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}n'2'$ (118.311) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm'$ (58.399) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/mn'c'~~(128.405)$\label{subsec:128.405}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/m'nc'~~(128.406)$\label{subsec:128.406}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'nc'$ (104.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'c'$ (114.279) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnnm'$ (58.396) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/m'n'c'~~(128.407)$\label{subsec:128.407}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm'$ (58.399) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4/mnc~~(128.408)$\label{subsec:128.408}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mn2_{1}$ (31.128) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}ccm$ (66.498) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}nn2$ (34.161) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4nc$ (104.208) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mb'm'$ (127.393) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}nnm$ (58.401) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4/mnc~~(128.409)$\label{subsec:128.409}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}ma2$ (40.209) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}mn2_{1}$ (31.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mc'c'$ (124.357) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}nn2$ (34.163) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4nc$ (104.209) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}ccm$ (66.499) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}nnm$ (58.403) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4/mnc~~(128.410)$\label{subsec:128.410}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}ma2$ (40.210) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mn2_{1}$ (31.134) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/mm'm'$ (123.345) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4nc$ (104.210) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}ccm$ (66.500) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}nnm$ (58.404) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/nmm~~(129.411)$\label{subsec:129.411}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/n$ (85.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmma$ (67.501) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4mm$ (99.163) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmn$ (59.405) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/nmm1'~~(129.412)$\label{subsec:129.412}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm21'$ (39.196) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}1'$ (31.124) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nm'm'$ (129.417) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma1'$ (67.502) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4mm1'$ (99.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmn1'$ (59.406) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/n'mm~~(129.413)$\label{subsec:129.413}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42_{1}'2'$ (90.98) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma'$ (67.504) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4mm$ (99.163) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmn'$ (59.408) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/nm'm~~(129.414)$\label{subsec:129.414}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmma$ (67.501) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'm'm$ (99.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/nmm'~~(129.415)$\label{subsec:129.415}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'mm'$ (99.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmn$ (59.405) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/n'm'm~~(129.416)$\label{subsec:129.416}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma'$ (67.504) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}m'2'$ (115.287) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'm'm$ (99.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n'$ (59.411) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/nm'm'~~(129.417)$\label{subsec:129.417}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/n'mm'~~(129.418)$\label{subsec:129.418}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'m'$ (113.271) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a'$ (67.507) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'mm'$ (99.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmn'$ (59.408) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/n'm'm'~~(129.419)$\label{subsec:129.419}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{12}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a'$ (67.507) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n'$ (59.411) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4/nmm~~(129.420)$\label{subsec:129.420}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}bm2$ (39.200) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}mn2_{1}$ (31.129) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nc'c'$ (130.429) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mma$ (67.508) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}mm2$ (25.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4mm$ (99.168) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}mmn$ (59.413) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4/nmm~~(129.421)$\label{subsec:129.421}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}bm2$ (39.201) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}mn2_{1}$ (31.132) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}mm2$ (25.63) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4mm$ (99.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nb'm'$ (125.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mma$ (67.509) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}mmn$ (59.415) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4/nmm~~(129.422)$\label{subsec:129.422}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}bm2$ (39.202) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mn2_{1}$ (31.134) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4mm$ (99.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nn'c'$ (126.381) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mma$ (67.510) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mmn$ (59.416) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/ncc~~(130.423)$\label{subsec:130.423}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/n$ (85.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccca$ (68.511) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4cc$ (103.195) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccn$ (56.365) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/ncc1'~~(130.424)$\label{subsec:130.424}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba21'$ (41.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}1'$ (33.145) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nc'c'$ (130.429) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca1'$ (68.512) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc21'$ (27.79) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4cc1'$ (103.196) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccn1'$ (56.366) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/n'cc~~(130.425)$\label{subsec:130.425}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P42_{1}'2'$ (90.98) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca'$ (68.514) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4cc$ (103.195) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccn'$ (56.368) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/nc'c~~(130.426)$\label{subsec:130.426}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccca$ (68.511) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'c'c$ (103.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/ncc'~~(130.427)$\label{subsec:130.427}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'cc'$ (103.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccn$ (56.365) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/n'c'c~~(130.428)$\label{subsec:130.428}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca'$ (68.514) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}c'2'$ (116.295) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4'c'c$ (103.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n'$ (56.371) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/nc'c'~~(130.429)$\label{subsec:130.429}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'/n'cc'~~(130.430)$\label{subsec:130.430}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'c'$ (114.279) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a'$ (68.517) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'cc'$ (103.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccn'$ (56.368) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4/n'c'c'~~(130.431)$\label{subsec:130.431}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{12}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a'$ (68.517) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4c'c'$ (103.199) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n'$ (56.371) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4/ncc~~(130.432)$\label{subsec:130.432}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}ba2$ (41.216) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}na2_{1}$ (33.149) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nm'm'$ (129.417) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cca$ (68.518) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}cc2$ (27.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4cc$ (103.200) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}ccn$ (56.373) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4/ncc~~(130.433)$\label{subsec:130.433}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}ba2$ (41.217) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}na2_{1}$ (33.152) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}cc2$ (27.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4cc$ (103.201) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nn'c'$ (126.381) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cca$ (68.519) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}ccn$ (56.375) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4/ncc~~(130.434)$\label{subsec:130.434}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}ba2$ (41.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}na2_{1}$ (33.155) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4b'm'$ (100.175) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}cc2$ (27.86) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4cc$ (103.202) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4/nb'm'$ (125.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cca$ (68.520) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}ccn$ (56.376) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mmc~~(131.435)$\label{subsec:131.435}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}mc$ (105.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/m$ (84.51) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmmm$ (47.249) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mmc1'~~(131.436)$\label{subsec:131.436}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}mc1'$ (105.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mm'c'$ (131.441) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm1'$ (66.492) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmmm1'$ (47.250) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m'mc~~(131.437)$\label{subsec:131.437}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}mc$ (105.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2'2'$ (93.122) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'mm$ (47.251) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/mm'c~~(131.438)$\label{subsec:131.438}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'m'c$ (105.213) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/mmc'~~(131.439)$\label{subsec:131.439}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'mc'$ (105.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmm$ (47.249) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/m'm'c~~(131.440)$\label{subsec:131.440}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'m'c$ (105.213) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}m'2'$ (115.287) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm'$ (47.253) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mm'c'~~(131.441)$\label{subsec:131.441}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/m'mc'~~(131.442)$\label{subsec:131.442}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'mc'$ (105.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'c'$ (112.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'mm$ (47.251) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m'm'c'~~(131.443)$\label{subsec:131.443}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm'$ (47.253) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}/mmc~~(131.444)$\label{subsec:131.444}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mm2$ (25.62) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}mm2$ (25.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4_{2}mc$ (105.216) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mc'm'$ (132.453) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'ma'$ (51.296) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}ccm$ (66.498) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}mmm$ (47.254) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}/mmc~~(131.445)$\label{subsec:131.445}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}ma2$ (40.209) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}mm2$ (25.64) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mb'c'$ (135.489) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}mm2$ (25.63) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4_{2}mc$ (105.217) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'a'$ (53.327) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}ccm$ (66.499) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}mmm$ (47.255) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}/mmc~~(131.446)$\label{subsec:131.446}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}ma2$ (40.210) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mn'm'$ (136.501) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}mc$ (105.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}ccm$ (66.500) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mmm$ (47.256) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mcm~~(132.447)$\label{subsec:132.447}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}cm$ (101.179) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/m$ (84.51) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pccm$ (49.265) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mcm1'~~(132.448)$\label{subsec:132.448}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma21'$ (28.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc21'$ (27.79) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}cm1'$ (101.180) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'cm'$ (49.270) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mc'm'$ (132.453) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm1'$ (65.482) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pccm1'$ (49.266) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m'cm~~(132.449)$\label{subsec:132.449}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}cm$ (101.179) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2'2'$ (93.122) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pccm'$ (49.268) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/mc'm~~(132.450)$\label{subsec:132.450}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'c'm$ (101.181) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/mcm'~~(132.451)$\label{subsec:132.451}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pma2$ (28.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'cm'$ (101.182) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccm$ (49.265) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/m'c'm~~(132.452)$\label{subsec:132.452}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'c'm$ (101.181) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}c'2'$ (116.295) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm'$ (49.271) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mc'm'~~(132.453)$\label{subsec:132.453}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/m'cm'~~(132.454)$\label{subsec:132.454}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'cm'$ (101.182) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'm'$ (111.255) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pccm'$ (49.268) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m'c'm'~~(132.455)$\label{subsec:132.455}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm'$ (49.271) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}/mcm~~(132.456)$\label{subsec:132.456}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}ma2$ (28.92) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}cc2$ (27.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4_{2}cm$ (101.184) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mm'c'$ (131.441) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mmm$ (65.488) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}ccm$ (49.273) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}/mcm~~(132.457)$\label{subsec:132.457}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}mm2$ (38.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}ma2$ (28.95) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mn'm'$ (136.501) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}cc2$ (27.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4_{2}cm$ (101.185) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mmm$ (65.489) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}ccm$ (49.275) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}/mcm~~(132.458)$\label{subsec:132.458}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}mm2$ (38.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}ma2$ (28.98) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mb'c'$ (135.489) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}cc2$ (27.86) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}cm$ (101.186) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'cn'$ (60.424) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mmm$ (65.490) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}ccm$ (49.276) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/nbc~~(133.459)$\label{subsec:133.459}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}bc$ (106.219) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/n$ (86.67) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccca$ (68.511) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pban$ (50.277) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/nbc1'~~(133.460)$\label{subsec:133.460}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba21'$ (41.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnc21'$ (30.112) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'an'$ (50.282) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nb'c'$ (133.465) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pba21'$ (32.136) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}bc1'$ (106.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca1'$ (68.512) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pban1'$ (50.278) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n'bc~~(133.461)$\label{subsec:133.461}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}bc$ (106.219) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca'$ (68.514) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2'2'$ (93.122) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pban'$ (50.280) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/nb'c~~(133.462)$\label{subsec:133.462}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'b'c$ (106.221) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccca$ (68.511) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/nbc'~~(133.463)$\label{subsec:133.463}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc2$ (30.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'bc'$ (106.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pban$ (50.277) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/n'b'c~~(133.464)$\label{subsec:133.464}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'b'c$ (106.221) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}b'2'$ (117.303) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca'$ (68.514) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'n'$ (50.283) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/nb'c'~~(133.465)$\label{subsec:133.465}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/n'bc'~~(133.466)$\label{subsec:133.466}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'bc'$ (106.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a'$ (68.517) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'c'$ (112.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pban'$ (50.280) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n'b'c'~~(133.467)$\label{subsec:133.467}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{12}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a'$ (68.517) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'n'$ (50.283) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}/nbc~~(133.468)$\label{subsec:133.468}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}ba2$ (41.216) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}nc2$ (30.116) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nn'm'$ (134.477) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'a$ (52.310) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}ba2$ (32.139) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4_{2}bc$ (106.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cca$ (68.518) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}ban$ (50.285) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}/nbc~~(133.469)$\label{subsec:133.469}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}ba2$ (41.217) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}nc2$ (30.119) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'a$ (51.294) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}ba2$ (32.141) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4_{2}bc$ (106.225) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nm'c'$ (137.513) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cca$ (68.519) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}ban$ (50.287) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}/nbc~~(133.470)$\label{subsec:133.470}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}ba2$ (41.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}nc2$ (30.122) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pbc'm'$ (57.383) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}ba2$ (32.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}bc$ (106.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nc'm'$ (138.525) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cca$ (68.520) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}ban$ (50.288) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/nnm~~(134.471)$\label{subsec:134.471}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}nm$ (102.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/n$ (86.67) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmma$ (67.501) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnnn$ (48.257) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/nnm1'~~(134.472)$\label{subsec:134.472}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm21'$ (39.196) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nn'm'$ (134.477) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}nm1'$ (102.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma1'$ (67.502) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnnn1'$ (48.258) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n'nm~~(134.473)$\label{subsec:134.473}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}nm$ (102.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma'$ (67.504) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2'2'$ (93.122) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'nn$ (48.259) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/nn'm~~(134.474)$\label{subsec:134.474}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'n'm$ (102.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmma$ (67.501) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/nnm'~~(134.475)$\label{subsec:134.475}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'nm'$ (102.190) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnnn$ (48.257) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/n'n'm~~(134.476)$\label{subsec:134.476}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'n'm$ (102.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}n'2'$ (118.311) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma'$ (67.504) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n'$ (48.261) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/nn'm'~~(134.477)$\label{subsec:134.477}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/n'nm'~~(134.478)$\label{subsec:134.478}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c$ (13.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'nm'$ (102.190) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a'$ (67.507) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'm'$ (111.255) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'nn$ (48.259) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n'n'm'~~(134.479)$\label{subsec:134.479}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{12}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a'$ (67.507) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n'$ (48.261) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}/nnm~~(134.480)$\label{subsec:134.480}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}bm2$ (39.200) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'c'2$ (30.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}nn2$ (34.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{a}2/c$ (13.70) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nb'c'$ (133.465) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn'a'$ (52.311) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}nn2$ (34.161) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4_{2}nm$ (102.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mma$ (67.508) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}nnn$ (48.262) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}/nnm~~(134.481)$\label{subsec:134.481}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'a'2$ (28.91) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}bm2$ (39.201) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{A}nn2$ (34.162) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'na'$ (53.328) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}nn2$ (34.163) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4_{2}nm$ (102.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nc'm'$ (138.525) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/c$ (13.74) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mma$ (67.509) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}nnn$ (48.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}/nnm~~(134.482)$\label{subsec:134.482}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}bm2$ (39.202) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}nm$ (102.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nm'c'$ (137.513) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mma$ (67.510) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}nnn$ (48.264) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mbc~~(135.483)$\label{subsec:135.483}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/m$ (84.51) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}bc$ (106.219) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbam$ (55.353) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mbc1'~~(135.484)$\label{subsec:135.484}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}1'$ (26.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm1'$ (66.492) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a2'$ (32.137) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba21'$ (32.136) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}bc1'$ (106.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mb'c'$ (135.489) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'am'$ (55.358) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbam1'$ (55.354) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m'bc~~(135.485)$\label{subsec:135.485}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}bc$ (106.219) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2_{1}'2'$ (94.130) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbam'$ (55.356) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/mb'c~~(135.486)$\label{subsec:135.486}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'b'c$ (106.221) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/mbc'~~(135.487)$\label{subsec:135.487}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmc2_{1}$ (26.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'bc'$ (106.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbam$ (55.353) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/m'b'c~~(135.488)$\label{subsec:135.488}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'b'c$ (106.221) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}b'2'$ (117.303) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm'$ (55.359) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mb'c'~~(135.489)$\label{subsec:135.489}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/m'bc'~~(135.490)$\label{subsec:135.490}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pba2$ (32.135) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'bc'$ (106.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'c'$ (114.279) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pbam'$ (55.356) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m'b'c'~~(135.491)$\label{subsec:135.491}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm'$ (55.359) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}/mbc~~(135.492)$\label{subsec:135.492}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mc2_{1}$ (26.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}ccm$ (66.498) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}ba2$ (32.139) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4_{2}bc$ (106.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mn'm'$ (136.501) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}bam$ (55.361) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}/mbc~~(135.493)$\label{subsec:135.493}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}ma2$ (40.209) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}mc2_{1}$ (26.74) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mm'c'$ (131.441) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'a2'$ (28.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}ba2$ (32.141) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4_{2}bc$ (106.225) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}ccm$ (66.499) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}bam$ (55.363) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}/mbc~~(135.494)$\label{subsec:135.494}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}ma2$ (40.210) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mc2_{1}$ (26.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mc'm'$ (132.453) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'a2_{1}'$ (29.101) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ba2$ (32.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}bc$ (106.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pbc'n'$ (60.423) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}ccm$ (66.500) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}bam$ (55.364) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mnm~~(136.495)$\label{subsec:136.495}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/m$ (84.51) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}nm$ (102.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnnm$ (58.393) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mnm1'~~(136.496)$\label{subsec:136.496}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}1'$ (31.124) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm1'$ (65.482) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}nm1'$ (102.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mn'm'$ (136.501) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnnm1'$ (58.394) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m'nm~~(136.497)$\label{subsec:136.497}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}nm$ (102.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2_{1}'2'$ (94.130) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnnm'$ (58.396) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/mn'm~~(136.498)$\label{subsec:136.498}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'n'm$ (102.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/mnm'~~(136.499)$\label{subsec:136.499}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'nm'$ (102.190) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnnm$ (58.393) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/m'n'm~~(136.500)$\label{subsec:136.500}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'n'm$ (102.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}n'2'$ (118.311) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm'$ (58.399) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/mn'm'~~(136.501)$\label{subsec:136.501}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/m'nm'~~(136.502)$\label{subsec:136.502}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'nm'$ (102.190) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'m'$ (113.271) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnnm'$ (58.396) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/m'n'm'~~(136.503)$\label{subsec:136.503}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'n'm'$ (58.399) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}/mnm~~(136.504)$\label{subsec:136.504}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}mn2_{1}$ (31.128) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mmm$ (65.488) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{a}c$ (7.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}nn2$ (34.161) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4_{2}nm$ (102.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/c$ (14.80) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'a'm$ (55.357) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mb'c'$ (135.489) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnm'a'$ (62.447) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}nnm$ (58.401) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}/mnm~~(136.505)$\label{subsec:136.505}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}mm2$ (38.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}mn2_{1}$ (31.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'm$ (49.269) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mc'm'$ (132.453) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}nn2$ (34.163) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4_{2}nm$ (102.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'na'$ (52.312) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2/m$ (10.47) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mmm$ (65.489) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}nnm$ (58.403) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}/mnm~~(136.506)$\label{subsec:136.506}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}mm2$ (38.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mn2_{1}$ (31.134) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/mm'c'$ (131.441) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}nm$ (102.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pnn'm'$ (58.398) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{A}2_{1}/c$ (14.83) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mmm$ (65.490) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}nnm$ (58.404) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/nmc~~(137.507)$\label{subsec:137.507}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/n$ (86.67) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccca$ (68.511) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}mc$ (105.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmn$ (59.405) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/nmc1'~~(137.508)$\label{subsec:137.508}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba21'$ (41.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}1'$ (31.124) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm2'$ (25.59) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nm'c'$ (137.513) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca1'$ (68.512) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}mc1'$ (105.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmn1'$ (59.406) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n'mc~~(137.509)$\label{subsec:137.509}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2_{1}'2'$ (94.130) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca'$ (68.514) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}mc$ (105.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmn'$ (59.408) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/nm'c~~(137.510)$\label{subsec:137.510}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccca$ (68.511) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'m'c$ (105.213) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/nmc'~~(137.511)$\label{subsec:137.511}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmn2_{1}$ (31.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'mc'$ (105.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmn$ (59.405) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/n'm'c~~(137.512)$\label{subsec:137.512}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccca'$ (68.514) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}m'2'$ (115.287) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'m'c$ (105.213) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n'$ (59.411) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/nm'c'~~(137.513)$\label{subsec:137.513}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/n'mc'~~(137.514)$\label{subsec:137.514}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'c'$ (114.279) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a'$ (68.517) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'mc'$ (105.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pmmn'$ (59.408) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n'm'c'~~(137.515)$\label{subsec:137.515}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{12}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a'$ (68.517) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n'$ (59.411) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}/nmc~~(137.516)$\label{subsec:137.516}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}ba2$ (41.216) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{b}mn2_{1}$ (31.129) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{a}m$ (6.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}/m$ (11.55) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nc'm'$ (138.525) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmc'2_{1}'$ (26.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'ma'$ (62.448) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cca$ (68.518) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}mm2$ (25.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4_{2}mc$ (105.216) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}mmn$ (59.413) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}/nmc~~(137.517)$\label{subsec:137.517}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}ba2$ (41.217) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{B}mn2_{1}$ (31.132) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pma'2'$ (28.90) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmm'a'$ (51.295) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cc2$ (37.185) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}mm2$ (25.63) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4_{2}mc$ (105.217) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nb'c'$ (133.465) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}cca$ (68.519) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}mmn$ (59.415) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}/nmc~~(137.518)$\label{subsec:137.518}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}ba2$ (41.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}mn2_{1}$ (31.134) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmn'2_{1}'$ (31.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmm'n'$ (59.410) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}mc$ (105.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nn'm'$ (134.477) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/m$ (11.57) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}cca$ (68.520) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mmn$ (59.416) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/ncm~~(138.519)$\label{subsec:138.519}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/n$ (86.67) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmma$ (67.501) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}cm$ (101.179) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccn$ (56.365) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/ncm1'~~(138.520)$\label{subsec:138.520}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm21'$ (39.196) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}1'$ (33.145) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c2'$ (27.80) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'cn'$ (56.370) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nc'm'$ (138.525) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma1'$ (67.502) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc21'$ (27.79) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}cm1'$ (101.180) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccn1'$ (56.366) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n'cm~~(138.521)$\label{subsec:138.521}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}2_{1}'2'$ (94.130) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma'$ (67.504) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}cm$ (101.179) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccn'$ (56.368) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/nc'm~~(138.522)$\label{subsec:138.522}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmma$ (67.501) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'c'm$ (101.181) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/ncm'~~(138.523)$\label{subsec:138.523}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pna2_{1}$ (33.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'cm'$ (101.182) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccn$ (56.365) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/n'c'm~~(138.524)$\label{subsec:138.524}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmma'$ (67.504) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{4}c'2'$ (116.295) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P4_{2}'c'm$ (101.181) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n'$ (56.371) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/nc'm'~~(138.525)$\label{subsec:138.525}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pna'2_{1}'$ (33.147) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n$ (56.369) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'/n'cm'~~(138.526)$\label{subsec:138.526}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'a2_{1}'$ (33.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c$ (14.77) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'m'$ (113.271) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a'$ (67.507) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pcc2$ (27.78) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'cm'$ (101.182) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pccn'$ (56.368) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}/n'c'm'~~(138.527)$\label{subsec:138.527}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{12}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pn'a'2_{1}$ (33.148) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a'$ (67.507) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'c'2$ (27.81) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P4_{2}c'm'$ (101.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pc'c'n'$ (56.371) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}4_{2}/ncm~~(138.528)$\label{subsec:138.528}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P_{b}c$ (7.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}bm2$ (39.200) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n2_{1}'$ (31.125) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{a}2_{1}$ (4.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{a}na2_{1}$ (33.149) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2_{1}/c$ (14.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nm'c'$ (137.513) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'c2_{1}'$ (26.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pn'm'a$ (62.446) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2/c$ (13.71) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mma$ (67.508) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{c}cc2$ (27.82) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{c}4_{2}cm$ (101.184) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}ccn$ (56.373) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{C}4_{2}/ncm~~(138.529)$\label{subsec:138.529}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{c}c$ (7.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{b}bm2$ (39.201) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n2'$ (34.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'2_{1}$ (31.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{A}na2_{1}$ (33.152) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pn'c2'$ (30.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'n'a$ (53.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{a}2$ (3.4) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mm2$ (35.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}cc2$ (27.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}4_{2}cm$ (101.185) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nn'm'$ (134.477) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{c}2/c$ (13.72) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{a}mma$ (67.509) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}ccn$ (56.375) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}/ncm~~(138.530)$\label{subsec:138.530}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{B}bm2$ (39.202) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnc'2'$ (30.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'c'2_{1}$ (26.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}na2_{1}$ (33.155) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca'2_{1}'$ (29.102) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pb'cm'$ (57.384) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'a'2$ (32.138) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}b'c'$ (106.223) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}cc2$ (27.86) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}cm$ (101.186) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pb'a'n$ (50.281) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}/nb'c'$ (133.465) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{A}mma$ (67.510) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}ccn$ (56.376) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/mmm~~(139.531)$\label{subsec:139.531}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4mm$ (107.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/m$ (87.75) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fmmm$ (69.521) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Immm$ (71.533) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/mmm1'~~(139.532)$\label{subsec:139.532}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4mm1'$ (107.228) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4/mm'm'$ (139.537) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmmm1'$ (69.522) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Immm1'$ (71.534) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/m'mm~~(139.533)$\label{subsec:139.533}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4mm$ (107.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I42'2'$ (97.154) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'mm$ (69.523) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'mm$ (71.535) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'/mm'm~~(139.534)$\label{subsec:139.534}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4'm'm$ (107.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmmm$ (69.521) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'/mmm'~~(139.535)$\label{subsec:139.535}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'mm'$ (107.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Immm$ (71.533) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'/m'm'm~~(139.536)$\label{subsec:139.536}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4'm'm$ (107.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}m'2'$ (119.319) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'mm$ (69.523) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'm'$ (71.537) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/mm'm'~~(139.537)$\label{subsec:139.537}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'/m'mm'~~(139.538)$\label{subsec:139.538}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'mm'$ (107.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'm'$ (121.331) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm'$ (69.525) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'mm$ (71.535) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/m'm'm'~~(139.539)$\label{subsec:139.539}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{12}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm'$ (69.525) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'm'$ (71.537) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4/mmm~~(139.540)$\label{subsec:139.540}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{a}mm2$ (44.234) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4c'm'$ (108.237) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}mm2$ (44.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{c}4mm$ (107.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm'a'$ (74.559) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4/mc'm'$ (140.547) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}mmm$ (69.526) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}mmm$ (71.538) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/mcm~~(140.541)$\label{subsec:140.541}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4cm$ (108.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/m$ (87.75) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fmmm$ (69.521) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ibam$ (72.539) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/mcm1'~~(140.542)$\label{subsec:140.542}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima21'$ (46.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4c'm'$ (108.237) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4cm1'$ (108.234) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba'm'$ (72.544) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4/mc'm'$ (140.547) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmmm1'$ (69.522) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ibam1'$ (72.540) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/m'cm~~(140.543)$\label{subsec:140.543}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4cm$ (108.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I42'2'$ (97.154) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'mm$ (69.523) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ibam'$ (72.542) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'/mc'm~~(140.544)$\label{subsec:140.544}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4'c'm$ (108.235) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmmm$ (69.521) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'/mcm'~~(140.545)$\label{subsec:140.545}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'cm'$ (108.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ibam$ (72.539) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'/m'c'm~~(140.546)$\label{subsec:140.546}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4'c'm$ (108.235) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}c'2'$ (120.325) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'mm$ (69.523) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'm'$ (72.545) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/mc'm'~~(140.547)$\label{subsec:140.547}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4c'm'$ (108.237) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'/m'cm'~~(140.548)$\label{subsec:140.548}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{13}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'cm'$ (108.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'm'$ (121.331) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm'$ (69.525) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ibam'$ (72.542) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4/m'c'm'~~(140.549)$\label{subsec:140.549}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{12}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$I4c'm'$ (108.237) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm'$ (69.525) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'm'$ (72.545) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4/mcm~~(140.550)$\label{subsec:140.550}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{a}ma2$ (46.247) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}ba2$ (45.239) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{c}4cm$ (108.238) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4/mm'm'$ (139.537) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}mmm$ (69.526) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}bam$ (72.546) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/amd~~(141.551)$\label{subsec:141.551}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}md$ (109.239) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}/a$ (88.81) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fddd$ (70.527) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imma$ (74.554) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/amd1'~~(141.552)$\label{subsec:141.552}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima21'$ (46.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}m'd'$ (109.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}md1'$ (109.240) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imm'a'$ (74.559) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}/am'd'$ (141.557) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fddd1'$ (70.528) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imma1'$ (74.555) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/a'md~~(141.553)$\label{subsec:141.553}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}2'2'$ (98.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}md$ (109.239) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'dd$ (70.529) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imma'$ (74.557) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'/am'd~~(141.554)$\label{subsec:141.554}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4_{1}'m'd$ (109.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fddd$ (70.527) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'/amd'~~(141.555)$\label{subsec:141.555}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'md'$ (109.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imma$ (74.554) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'/a'm'd~~(141.556)$\label{subsec:141.556}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4_{1}'m'd$ (109.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}m'2'$ (119.319) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'dd$ (70.529) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'a'$ (74.560) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/am'd'~~(141.557)$\label{subsec:141.557}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}m'd'$ (109.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'/a'md'~~(141.558)$\label{subsec:141.558}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'd'$ (122.337) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'md'$ (109.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd'$ (70.531) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Imma'$ (74.557) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/a'm'd'~~(141.559)$\label{subsec:141.559}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{12}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$I4_{1}m'd'$ (109.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd'$ (70.531) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'a'$ (74.560) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4_{1}/amd~~(141.560)$\label{subsec:141.560}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{b}ma2$ (46.248) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}mm2$ (44.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{c}4_{1}md$ (109.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}/ac'd'$ (142.567) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}ddd$ (70.532) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}mma$ (74.561) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/acd~~(142.561)$\label{subsec:142.561}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{7}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}cd$ (110.245) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}/a$ (88.81) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fddd$ (70.527) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ibca$ (73.548) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/acd1'~~(142.562)$\label{subsec:142.562}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{11}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}cd1'$ (110.246) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}/ac'd'$ (142.567) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fddd1'$ (70.528) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ibca1'$ (73.549) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/a'cd~~(142.563)$\label{subsec:142.563}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}2'2'$ (98.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}cd$ (110.245) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'dd$ (70.529) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'ca$ (73.550) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'/ac'd~~(142.564)$\label{subsec:142.564}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4_{1}'c'd$ (110.247) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fddd$ (70.527) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'/acd'~~(142.565)$\label{subsec:142.565}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'cd'$ (110.248) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ibca$ (73.548) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'/a'c'd~~(142.566)$\label{subsec:142.566}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I4_{1}'c'd$ (110.247) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I\bar{4}c'2'$ (120.325) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'dd$ (70.529) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'c'a'$ (73.552) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/ac'd'~~(142.567)$\label{subsec:142.567}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'/a'cd'~~(142.568)$\label{subsec:142.568}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{13}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'd'$ (122.337) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'cd'$ (110.248) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd'$ (70.531) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'ca$ (73.550) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}/a'c'd'~~(142.569)$\label{subsec:142.569}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{12}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd'$ (70.531) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'c'a'$ (73.552) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I_{c}4_{1}/acd~~(142.570)$\label{subsec:142.570}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{11}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{a}ba2$ (45.240) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}m'd'$ (109.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}ba2$ (45.239) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{c}4_{1}cd$ (110.250) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Iba'm'$ (72.544) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}/am'd'$ (141.557) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$F_{S}ddd$ (70.532) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}bca$ (73.553) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P3~~(143.1)$\label{subsec:143.1}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P31'~~(143.2)$\label{subsec:143.2}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}3~~(143.3)$\label{subsec:143.3}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{1}~~(144.4)$\label{subsec:144.4}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P3_{1}1'~~(144.5)$\label{subsec:144.5}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}3_{1}~~(144.6)$\label{subsec:144.6}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{2}~~(145.7)$\label{subsec:145.7}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$P3_{2}1'~~(145.8)$\label{subsec:145.8}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}3_{2}~~(145.9)$\label{subsec:145.9}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R3~~(146.10)$\label{subsec:146.10}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule $P1$
  \\\bottomrule\end{longtable}
\subsubsection{$R31'~~(146.11)$\label{subsec:146.11}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R_{I}3~~(146.12)$\label{subsec:146.12}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}~~(147.13)$\label{subsec:147.13}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}1'~~(147.14)$\label{subsec:147.14}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}$ (147.13) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31'$ (143.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}'~~(147.15)$\label{subsec:147.15}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{2}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{3}~~(147.16)$\label{subsec:147.16}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}$ (147.13) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3$ (143.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}~~(148.17)$\label{subsec:148.17}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}1'~~(148.18)$\label{subsec:148.18}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}'~~(148.19)$\label{subsec:148.19}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$R_{I}\bar{3}~~(148.20)$\label{subsec:148.20}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\bottomrule\end{longtable}
\subsubsection{$P312~~(149.21)$\label{subsec:149.21}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3121'~~(149.22)$\label{subsec:149.22}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P312'$ (149.23) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31'$ (143.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P312'~~(149.23)$\label{subsec:149.23}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}312~~(149.24)$\label{subsec:149.24}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P312'$ (149.23) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3$ (143.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P321~~(150.25)$\label{subsec:150.25}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3211'~~(150.26)$\label{subsec:150.26}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P32'1$ (150.27) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31'$ (143.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P32'1~~(150.27)$\label{subsec:150.27}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}321~~(150.28)$\label{subsec:150.28}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P32'1$ (150.27) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3$ (143.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{1}12~~(151.29)$\label{subsec:151.29}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{1}121'~~(151.30)$\label{subsec:151.30}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{1}12'$ (151.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{1}1'$ (144.5) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{1}12'~~(151.31)$\label{subsec:151.31}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}3_{1}12~~(151.32)$\label{subsec:151.32}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{1}12'$ (151.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3_{1}$ (144.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{1}21~~(152.33)$\label{subsec:152.33}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{1}211'~~(152.34)$\label{subsec:152.34}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{1}2'1$ (152.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{1}1'$ (144.5) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{1}2'1~~(152.35)$\label{subsec:152.35}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}3_{1}21~~(152.36)$\label{subsec:152.36}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{1}2'1$ (152.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3_{1}$ (144.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{2}12~~(153.37)$\label{subsec:153.37}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{2}121'~~(153.38)$\label{subsec:153.38}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{2}12'$ (153.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{2}1'$ (145.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{2}12'~~(153.39)$\label{subsec:153.39}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}3_{2}12~~(153.40)$\label{subsec:153.40}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{2}12'$ (153.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3_{2}$ (145.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{2}21~~(154.41)$\label{subsec:154.41}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{2}211'~~(154.42)$\label{subsec:154.42}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{2}2'1$ (154.43) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{2}1'$ (145.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3_{2}2'1~~(154.43)$\label{subsec:154.43}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}3_{2}21~~(154.44)$\label{subsec:154.44}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{2}2'1$ (154.43) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3_{2}$ (145.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R32~~(155.45)$\label{subsec:155.45}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R321'~~(155.46)$\label{subsec:155.46}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R32'~~(155.47)$\label{subsec:155.47}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R_{I}32~~(155.48)$\label{subsec:155.48}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3m1~~(156.49)$\label{subsec:156.49}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3m11'~~(156.50)$\label{subsec:156.50}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3m'1~~(156.51)$\label{subsec:156.51}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}3m1~~(156.52)$\label{subsec:156.52}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P31m~~(157.53)$\label{subsec:157.53}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P31m1'~~(157.54)$\label{subsec:157.54}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P31m'~~(157.55)$\label{subsec:157.55}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}31m~~(157.56)$\label{subsec:157.56}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3c1~~(158.57)$\label{subsec:158.57}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3c11'~~(158.58)$\label{subsec:158.58}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P3c'1~~(158.59)$\label{subsec:158.59}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}3c1~~(158.60)$\label{subsec:158.60}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P31c~~(159.61)$\label{subsec:159.61}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P31c1'~~(159.62)$\label{subsec:159.62}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P31c'~~(159.63)$\label{subsec:159.63}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}31c~~(159.64)$\label{subsec:159.64}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R3m~~(160.65)$\label{subsec:160.65}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R3m1'~~(160.66)$\label{subsec:160.66}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R3m'~~(160.67)$\label{subsec:160.67}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\bottomrule\end{longtable}
\subsubsection{$R_{I}3m~~(160.68)$\label{subsec:160.68}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R3c~~(161.69)$\label{subsec:161.69}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R3c1'~~(161.70)$\label{subsec:161.70}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R3c'~~(161.71)$\label{subsec:161.71}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\bottomrule\end{longtable}
\subsubsection{$R_{I}3c~~(161.72)$\label{subsec:161.72}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}1m~~(162.73)$\label{subsec:162.73}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}$ (147.13) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31m$ (157.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}1m1'~~(162.74)$\label{subsec:162.74}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}1m'$ (162.77) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31m1'$ (157.54) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}'1m~~(162.75)$\label{subsec:162.75}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31m$ (157.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P312'$ (149.23) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}'1m'~~(162.76)$\label{subsec:162.76}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}1m'~~(162.77)$\label{subsec:162.77}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{3}1m~~(162.78)$\label{subsec:162.78}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}1c'$ (163.83) $Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}31m$ (157.56) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}1c~~(163.79)$\label{subsec:163.79}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}$ (147.13) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31c$ (159.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}1c1'~~(163.80)$\label{subsec:163.80}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}1c'$ (163.83) $Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31c1'$ (159.62) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}'1c~~(163.81)$\label{subsec:163.81}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31c$ (159.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P312'$ (149.23) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}'1c'~~(163.82)$\label{subsec:163.82}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}1c'~~(163.83)$\label{subsec:163.83}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{3}1c~~(163.84)$\label{subsec:163.84}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}1m'$ (162.77) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}31c$ (159.64) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}m1~~(164.85)$\label{subsec:164.85}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}$ (147.13) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3m1$ (156.49) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}m11'~~(164.86)$\label{subsec:164.86}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}m'1$ (164.89) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3m11'$ (156.50) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}'m1~~(164.87)$\label{subsec:164.87}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P32'1$ (150.27) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3m1$ (156.49) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}'m'1~~(164.88)$\label{subsec:164.88}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{2}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}m'1~~(164.89)$\label{subsec:164.89}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{3}m1~~(164.90)$\label{subsec:164.90}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}c'1$ (165.95) $Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3m1$ (156.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}c1~~(165.91)$\label{subsec:165.91}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}$ (147.13) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3c1$ (158.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}c11'~~(165.92)$\label{subsec:165.92}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}c'1$ (165.95) $Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3c11'$ (158.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}'c1~~(165.93)$\label{subsec:165.93}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P32'1$ (150.27) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3c1$ (158.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}'c'1~~(165.94)$\label{subsec:165.94}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{2}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{3}c'1~~(165.95)$\label{subsec:165.95}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{3}c1~~(165.96)$\label{subsec:165.96}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}m'1$ (164.89) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3c1$ (158.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}'m'~~(166.100)$\label{subsec:166.100}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}m'~~(166.101)$\label{subsec:166.101}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\bottomrule\end{longtable}
\subsubsection{$R_{I}\bar{3}m~~(166.102)$\label{subsec:166.102}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R_{I}3m$ (160.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}m~~(166.97)$\label{subsec:166.97}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}m1'~~(166.98)$\label{subsec:166.98}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R3m1'$ (160.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}'m~~(166.99)$\label{subsec:166.99}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}c~~(167.103)$\label{subsec:167.103}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{6}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}c1'~~(167.104)$\label{subsec:167.104}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R3c1'$ (161.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}'c~~(167.105)$\label{subsec:167.105}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}'c'~~(167.106)$\label{subsec:167.106}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\bottomrule\end{longtable}
\subsubsection{$R\bar{3}c'~~(167.107)$\label{subsec:167.107}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\bottomrule\end{longtable}
\subsubsection{$R_{I}\bar{3}c~~(167.108)$\label{subsec:167.108}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$R_{I}3c$ (161.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [110]$ or strain $\perp [110]$)
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\perp [100]$)
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [110]$ or strain $\perp [110]$)
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\perp [100]$)
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6~~(168.109)$\label{subsec:168.109}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P61'~~(168.110)$\label{subsec:168.110}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'~~(168.111)$\label{subsec:168.111}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6~~(168.112)$\label{subsec:168.112}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{1}~~(169.113)$\label{subsec:169.113}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P6_{1}1'~~(169.114)$\label{subsec:169.114}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{1}$ (169.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{1}'~~(169.115)$\label{subsec:169.115}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{1}~~(169.116)$\label{subsec:169.116}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{1}$ (169.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{5}~~(170.117)$\label{subsec:170.117}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P6_{5}1'~~(170.118)$\label{subsec:170.118}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{5}$ (170.117) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{5}'~~(170.119)$\label{subsec:170.119}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{5}~~(170.120)$\label{subsec:170.120}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{5}$ (170.117) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{2}~~(171.121)$\label{subsec:171.121}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P6_{2}1'~~(171.122)$\label{subsec:171.122}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{2}$ (171.121) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{2}'~~(171.123)$\label{subsec:171.123}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{2}~~(171.124)$\label{subsec:171.124}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{2}$ (171.121) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{4}~~(172.125)$\label{subsec:172.125}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P6_{4}1'~~(172.126)$\label{subsec:172.126}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{4}$ (172.125) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{4}'~~(172.127)$\label{subsec:172.127}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{4}~~(172.128)$\label{subsec:172.128}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{4}$ (172.125) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}~~(173.129)$\label{subsec:173.129}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}1'~~(173.130)$\label{subsec:173.130}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'~~(173.131)$\label{subsec:173.131}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{3}~~(173.132)$\label{subsec:173.132}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}~~(174.133)$\label{subsec:174.133}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}1'~~(174.134)$\label{subsec:174.134}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31'$ (143.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}$ (174.133) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}'~~(174.135)$\label{subsec:174.135}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{6}~~(174.136)$\label{subsec:174.136}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3$ (143.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}$ (174.133) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/m~~(175.137)$\label{subsec:175.137}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/m1'~~(175.138)$\label{subsec:175.138}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P61'$ (168.110) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6/m$ (175.137) ${\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'/m~~(175.139)$\label{subsec:175.139}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'$ (168.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}$ (174.133) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/m'~~(175.140)$\label{subsec:175.140}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{2}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'/m'~~(175.141)$\label{subsec:175.141}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'$ (168.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}$ (147.13) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6/m~~(175.142)$\label{subsec:175.142}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6$ (168.112) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6/m$ (175.137) ${\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/m~~(176.143)$\label{subsec:176.143}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{2}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/m1'~~(176.144)$\label{subsec:176.144}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}1'$ (173.130) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}/m$ (176.143) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'/m~~(176.145)$\label{subsec:176.145}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'$ (173.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}$ (174.133) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/m'~~(176.146)$\label{subsec:176.146}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{2}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'/m'~~(176.147)$\label{subsec:176.147}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'$ (173.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}$ (147.13) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{3}/m~~(176.148)$\label{subsec:176.148}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{3}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and (strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/m$ (11.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}(strain $\parallel [100]$ or strain $\parallel [110]$ or strain $\perp [001]$)
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6_{3}$ (173.132) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}/m$ (176.143) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P622~~(177.149)$\label{subsec:177.149}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6221'~~(177.150)$\label{subsec:177.150}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P62'2'$ (177.153) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P61'$ (168.110) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'2'2~~(177.151)$\label{subsec:177.151}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'$ (168.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P32'1$ (150.27) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'22'~~(177.152)$\label{subsec:177.152}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{8}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'$ (168.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P312'$ (149.23) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P62'2'~~(177.153)$\label{subsec:177.153}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}622~~(177.154)$\label{subsec:177.154}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P62'2'$ (177.153) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6$ (168.112) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{1}22~~(178.155)$\label{subsec:178.155}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P6_{1}$ (169.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{1}221'~~(178.156)$\label{subsec:178.156}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{1}$ (169.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{1}2'2'$ (178.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{1}1'$ (169.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{1}'2'2~~(178.157)$\label{subsec:178.157}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{1}'$ (169.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{1}2'1$ (152.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{1}'22'~~(178.158)$\label{subsec:178.158}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{8}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{1}'$ (169.115) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{1}12'$ (151.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{1}2'2'~~(178.159)$\label{subsec:178.159}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{1}$ (169.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{1}22~~(178.160)$\label{subsec:178.160}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222_{1}$ (20.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}222_{1}$ (20.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{1}$ (169.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{1}2'2'$ (178.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6_{1}$ (169.116) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{5}22~~(179.161)$\label{subsec:179.161}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P6_{5}$ (170.117) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{5}221'~~(179.162)$\label{subsec:179.162}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{5}$ (170.117) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{5}2'2'$ (179.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{5}1'$ (170.118) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{5}'2'2~~(179.163)$\label{subsec:179.163}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{5}'$ (170.119) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{2}2'1$ (154.43) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{5}'22'~~(179.164)$\label{subsec:179.164}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{8}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{5}'$ (170.119) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{2}12'$ (153.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{5}2'2'~~(179.165)$\label{subsec:179.165}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{5}$ (170.117) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{5}22~~(179.166)$\label{subsec:179.166}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222_{1}$ (20.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}222_{1}$ (20.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{5}$ (170.117) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{5}2'2'$ (179.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6_{5}$ (170.120) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{2}22~~(180.167)$\label{subsec:180.167}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P6_{2}$ (171.121) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{2}221'~~(180.168)$\label{subsec:180.168}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{2}$ (171.121) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{2}2'2'$ (180.171) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{2}1'$ (171.122) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{2}'2'2~~(180.169)$\label{subsec:180.169}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{2}'$ (171.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{2}2'1$ (154.43) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{2}'22'~~(180.170)$\label{subsec:180.170}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{8}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{2}$ (145.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{2}'$ (171.123) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{2}12'$ (153.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{2}2'2'~~(180.171)$\label{subsec:180.171}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{2}$ (171.121) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{2}22~~(180.172)$\label{subsec:180.172}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{2}$ (171.121) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{2}2'2'$ (180.171) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6_{2}$ (171.124) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{4}22~~(181.173)$\label{subsec:181.173}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P6_{4}$ (172.125) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{4}221'~~(181.174)$\label{subsec:181.174}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{4}$ (172.125) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{4}2'2'$ (181.177) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{4}1'$ (172.126) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{4}'2'2~~(181.175)$\label{subsec:181.175}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{4}'$ (172.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{1}2'1$ (152.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{4}'22'~~(181.176)$\label{subsec:181.176}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{8}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3_{1}$ (144.4) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{4}'$ (172.127) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3_{1}12'$ (151.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{4}2'2'~~(181.177)$\label{subsec:181.177}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{4}$ (172.125) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{4}22~~(181.178)$\label{subsec:181.178}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}222$ (21.42) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{4}$ (172.125) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{4}2'2'$ (181.177) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6_{4}$ (172.128) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}22~~(182.179)$\label{subsec:182.179}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}221'~~(182.180)$\label{subsec:182.180}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{10}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}2'2'$ (182.183) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}1'$ (173.130) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'2'2~~(182.181)$\label{subsec:182.181}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'$ (173.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P32'1$ (150.27) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'22'~~(182.182)$\label{subsec:182.182}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{8}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'$ (173.131) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P312'$ (149.23) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}2'2'~~(182.183)$\label{subsec:182.183}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{3}22~~(182.184)$\label{subsec:182.184}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{10}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}222_{1}$ (20.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}222_{1}$ (20.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}2'2'$ (182.183) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6_{3}$ (173.132) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6mm~~(183.185)$\label{subsec:183.185}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6mm1'~~(183.186)$\label{subsec:183.186}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6m'm'$ (183.189) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'm'm~~(183.187)$\label{subsec:183.187}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'mm'~~(183.188)$\label{subsec:183.188}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6m'm'~~(183.189)$\label{subsec:183.189}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6mm~~(183.190)$\label{subsec:183.190}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6c'c'$ (184.195) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6cc~~(184.191)$\label{subsec:184.191}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6cc1'~~(184.192)$\label{subsec:184.192}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6c'c'$ (184.195) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'c'c~~(184.193)$\label{subsec:184.193}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'cc'~~(184.194)$\label{subsec:184.194}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6c'c'~~(184.195)$\label{subsec:184.195}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6cc~~(184.196)$\label{subsec:184.196}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6m'm'$ (183.189) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}cm~~(185.197)$\label{subsec:185.197}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}cm1'~~(185.198)$\label{subsec:185.198}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}1'$ (36.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}1'$ (36.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}c'm'$ (185.201) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'c'm~~(185.199)$\label{subsec:185.199}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'cm'~~(185.200)$\label{subsec:185.200}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}c'm'~~(185.201)$\label{subsec:185.201}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{3}cm~~(185.202)$\label{subsec:185.202}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mc2_{1}$ (36.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}mc2_{1}$ (36.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}m'c'$ (186.207) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}mc~~(186.203)$\label{subsec:186.203}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}mc1'~~(186.204)$\label{subsec:186.204}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}1'$ (36.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}1'$ (36.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}m'c'$ (186.207) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'m'c~~(186.205)$\label{subsec:186.205}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'mc'~~(186.206)$\label{subsec:186.206}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}m'c'~~(186.207)$\label{subsec:186.207}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{3}mc~~(186.208)$\label{subsec:186.208}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mc2_{1}$ (36.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}mc2_{1}$ (36.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}c'm'$ (185.201) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}m2~~(187.209)$\label{subsec:187.209}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3m1$ (156.49) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}$ (174.133) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}m21'~~(187.210)$\label{subsec:187.210}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{11}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{7}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3m11'$ (156.50) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}m'2'$ (187.213) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}'m'2~~(187.211)$\label{subsec:187.211}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}'m2'~~(187.212)$\label{subsec:187.212}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3m1$ (156.49) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P312'$ (149.23) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}m'2'~~(187.213)$\label{subsec:187.213}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{6}m2~~(187.214)$\label{subsec:187.214}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{11}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{7}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3m1$ (156.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}c'2'$ (188.219) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}c2~~(188.215)$\label{subsec:188.215}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3c1$ (158.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}$ (174.133) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}c21'~~(188.216)$\label{subsec:188.216}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{11}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{7}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3c11'$ (158.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}c'2'$ (188.219) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}'c'2~~(188.217)$\label{subsec:188.217}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}'c2'~~(188.218)$\label{subsec:188.218}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P3c1$ (158.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P312'$ (149.23) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}c'2'~~(188.219)$\label{subsec:188.219}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{6}c2~~(188.220)$\label{subsec:188.220}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{11}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{7}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$) and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{E}$ $\parallel [100]$ or $\bm{E}$ $\parallel [110]$ or $\bm{E}$ $\perp [001]$)
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}3c1$ (158.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}m'2'$ (187.213) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}2m~~(189.221)$\label{subsec:189.221}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31m$ (157.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}$ (174.133) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}2m1'~~(189.222)$\label{subsec:189.222}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31m1'$ (157.54) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}2'm'$ (189.225) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}'2'm~~(189.223)$\label{subsec:189.223}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31m$ (157.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P32'1$ (150.27) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}'2m'~~(189.224)$\label{subsec:189.224}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}2'm'~~(189.225)$\label{subsec:189.225}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{6}2m~~(189.226)$\label{subsec:189.226}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{9}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}31m$ (157.56) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}2'c'$ (190.231) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}2c~~(190.227)$\label{subsec:190.227}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31c$ (159.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}$ (174.133) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}2c1'~~(190.228)$\label{subsec:190.228}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31c1'$ (159.62) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}2'c'$ (190.231) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}'2'c~~(190.229)$\label{subsec:190.229}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3$ (143.1) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P31c$ (159.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P32'1$ (150.27) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}'2c'~~(190.230)$\label{subsec:190.230}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{3}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{6}2'c'~~(190.231)$\label{subsec:190.231}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}\bar{6}2c~~(190.232)$\label{subsec:190.232}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{9}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}31c$ (159.64) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}2'm'$ (189.225) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/mmm~~(191.233)$\label{subsec:191.233}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6mm$ (183.185) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6/m$ (175.137) ${\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/mmm1'~~(191.234)$\label{subsec:191.234}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm1'$ (65.482) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmmm1'$ (65.482) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6m'm'$ (183.189) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6mm1'$ (183.186) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6/mm'm'$ (191.240) ${\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/m'mm~~(191.235)$\label{subsec:191.235}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6mm$ (183.185) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P62'2'$ (177.153) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'/mm'm~~(191.236)$\label{subsec:191.236}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{8}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'mm$ (65.483) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'mm$ (65.483) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'm'm$ (183.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}m'2'$ (187.213) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'/mmm'~~(191.237)$\label{subsec:191.237}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'mm$ (65.483) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'mm$ (65.483) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'mm'$ (183.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}2'm'$ (189.225) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'/m'm'm~~(191.238)$\label{subsec:191.238}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{11}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'm'm$ (183.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}m'1$ (164.89) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'/m'mm'~~(191.239)$\label{subsec:191.239}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{9}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'mm'$ (183.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}1m'$ (162.77) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/mm'm'~~(191.240)$\label{subsec:191.240}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6m'm'$ (183.189) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/m'm'm'~~(191.241)$\label{subsec:191.241}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P6m'm'$ (183.189) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6/mmm~~(191.242)$\label{subsec:191.242}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mmm$ (65.488) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}mm2$ (35.169) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}mmm$ (65.488) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6c'c'$ (184.195) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6mm$ (183.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6/mc'c'$ (192.250) ${\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/mcc~~(192.243)$\label{subsec:192.243}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6cc$ (184.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6/m$ (175.137) ${\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/mcc1'~~(192.244)$\label{subsec:192.244}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm1'$ (66.492) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cccm1'$ (66.492) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6c'c'$ (184.195) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6cc1'$ (184.192) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6/mc'c'$ (192.250) ${\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/m'cc~~(192.245)$\label{subsec:192.245}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6$ (168.109) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6cc$ (184.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P62'2'$ (177.153) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'/mc'c~~(192.246)$\label{subsec:192.246}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{8}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'cm$ (66.493) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'cm$ (66.493) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'c'c$ (184.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}c'2'$ (188.219) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'/mcc'~~(192.247)$\label{subsec:192.247}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/m$ (10.44) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'cm$ (66.493) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'cm$ (66.493) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'cc'$ (184.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}2'c'$ (190.231) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'/m'c'c~~(192.248)$\label{subsec:192.248}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{11}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'c'c$ (184.193) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}c'1$ (165.95) $Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6'/m'cc'~~(192.249)$\label{subsec:192.249}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{9}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6'cc'$ (184.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}1c'$ (163.83) $Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/mc'c'~~(192.250)$\label{subsec:192.250}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6c'c'$ (184.195) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6/m'c'c'~~(192.251)$\label{subsec:192.251}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P6c'c'$ (184.195) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6/mcc~~(192.252)$\label{subsec:192.252}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2$ (3.5) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{b}2/m$ (10.48) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}ccm$ (66.498) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}cc2$ (37.184) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}ccm$ (66.498) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6m'm'$ (183.189) ${\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6cc$ (184.196) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6/mm'm'$ (191.240) ${\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/mcm~~(193.253)$\label{subsec:193.253}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmcm$ (63.457) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmcm$ (63.457) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}cm$ (185.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}/m$ (176.143) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/mcm1'~~(193.254)$\label{subsec:193.254}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}1'$ (36.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmcm1'$ (63.458) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}1'$ (36.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmcm1'$ (63.458) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}c'm'$ (185.201) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}cm1'$ (185.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}/mc'm'$ (193.260) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/m'cm~~(193.255)$\label{subsec:193.255}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmcm'$ (63.461) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmcm'$ (63.461) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}cm$ (185.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}2'2'$ (182.183) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'/mc'm~~(193.256)$\label{subsec:193.256}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{8}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm$ (63.460) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'm$ (63.460) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'c'm$ (185.199) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}c'2'$ (188.219) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'/mcm'~~(193.257)$\label{subsec:193.257}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm$ (63.459) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'cm$ (63.459) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'cm'$ (185.200) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}2'm'$ (189.225) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'/m'c'm~~(193.258)$\label{subsec:193.258}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{11}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3c'1$ (158.59) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'c'm$ (185.199) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}c'1$ (165.95) $Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'/m'cm'~~(193.259)$\label{subsec:193.259}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{9}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31m'$ (157.55) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'cm'$ (185.200) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}1m'$ (162.77) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/mc'm'~~(193.260)$\label{subsec:193.260}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}c'm'$ (185.201) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/m'c'm'~~(193.261)$\label{subsec:193.261}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm'$ (63.465) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'm'$ (63.465) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P6_{3}c'm'$ (185.201) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{3}/mcm~~(193.262)$\label{subsec:193.262}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$A_{a}mm2$ (38.192) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mc2_{1}$ (36.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/m$ (11.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mcm$ (63.466) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}mc2_{1}$ (36.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}mcm$ (63.466) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}m'c'$ (186.207) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6_{3}cm$ (185.202) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}/mm'c'$ (194.270) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/mmc~~(194.263)$\label{subsec:194.263}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{10}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmcm$ (63.457) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmcm$ (63.457) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}mc$ (186.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}/m$ (176.143) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/mmc1'~~(194.264)$\label{subsec:194.264}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{17}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}1'$ (36.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{5}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m1'$ (11.51) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmcm1'$ (63.458) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}1'$ (36.173) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmcm1'$ (63.458) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}m'c'$ (186.207) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}mc1'$ (186.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}/mm'c'$ (194.270) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/m'mc~~(194.265)$\label{subsec:194.265}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{4}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{14}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmcm'$ (63.461) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc2_{1}$ (36.172) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmcm'$ (63.461) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}$ (173.129) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}mc$ (186.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}2'2'$ (182.183) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'/mm'c~~(194.266)$\label{subsec:194.266}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{8}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{8}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'cm$ (63.459) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'cm$ (63.459) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'m'c$ (186.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}m'2'$ (187.213) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'/mmc'~~(194.267)$\label{subsec:194.267}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{6}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{6}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m$ (11.52) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmc'm$ (63.460) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmc'm$ (63.460) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'mc'$ (186.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{6}2'c'$ (190.231) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'/m'm'c~~(194.268)$\label{subsec:194.268}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and ($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{11}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [100]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$) and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}($\bm{B}$ $\parallel [100]$ or $\bm{B}$ $\parallel [110]$ or $\bm{B}$ $\perp [001]$)
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{3}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P3m'1$ (156.51) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'m'c$ (186.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}m'1$ (164.89) ${\color{blue}\mathbb{Z}_{{2}}}\times Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}'/m'mc'~~(194.269)$\label{subsec:194.269}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{9}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{9}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P31c'$ (159.63) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}'mc'$ (186.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P\bar{3}1c'$ (163.83) $Z_{12}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/mm'c'~~(194.270)$\label{subsec:194.270}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}m'c'$ (186.207) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P6_{3}/m'm'c'~~(194.271)$\label{subsec:194.271}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{12}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{2}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m'$ (11.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm'$ (63.465) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'm'$ (63.465) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$P6_{3}m'c'$ (186.207) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{c}6_{3}/mmc~~(194.272)$\label{subsec:194.272}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{17}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{11}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{5}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{5}{*}{$P_{b}m$ (6.22) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$A_{a}ma2$ (40.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}$ (4.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mc2_{1}$ (36.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{17}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [001]$
\\& \tabitem{}$\bm{B}$ $\perp [001]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}/m$ (11.50) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [001]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{b}2_{1}/m$ (11.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [001]$
\\\midrule\multirow{1}{*}{$C_{c}mcm$ (63.466) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [001]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'c'2_{1}$ (36.176) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{c}mc2_{1}$ (36.177) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c'm$ (63.462) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{c}mcm$ (63.466) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$P6_{3}c'm'$ (185.201) ${\color{blue}\mathbb{Z}_{{3}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$ and $\bm{B}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P_{c}6_{3}mc$ (186.208) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [001]$
\\\midrule\multirow{1}{*}{$P6_{3}/mc'm'$ (193.260) ${\color{blue}\mathbb{Z}_{{3}}}\times {\color{blue}\mathbb{Z}_{{6}}}$} & \tabitem{}$\bm{B}$ $\parallel [001]$
\\\bottomrule\end{longtable}
\subsubsection{$P23~~(195.1)$\label{subsec:195.1}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P222$ (16.1) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P231'~~(195.2)$\label{subsec:195.2}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2$ (16.3) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2221'$ (16.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}23~~(195.3)$\label{subsec:195.3}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2$ (18.18) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}222$ (16.6) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F23~~(196.4)$\label{subsec:196.4}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F231'~~(196.5)$\label{subsec:196.5}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2221'$ (22.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}23~~(196.6)$\label{subsec:196.6}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F_{S}222$ (22.48) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I23~~(197.7)$\label{subsec:197.7}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I222$ (23.49) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I231'~~(197.8)$\label{subsec:197.8}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2221'$ (23.50) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}31'~~(198.10)$\label{subsec:198.10}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'2_{1}'2_{1}$ (19.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2_{1}1'$ (19.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}2_{1}3~~(198.11)$\label{subsec:198.11}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'2'2_{1}$ (17.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}2_{1}2_{1}2_{1}$ (19.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P2_{1}3~~(198.9)$\label{subsec:198.9}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}2_{1}2_{1}$ (19.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I2_{1}3~~(199.12)$\label{subsec:199.12}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}2_{1}2_{1}$ (24.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I2_{1}31'~~(199.13)$\label{subsec:199.13}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I2_{1}2_{1}2_{1}1'$ (24.54) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm\bar{3}~~(200.14)$\label{subsec:200.14}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pmm2$ (25.57) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmmm$ (47.249) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm\bar{3}1'~~(200.15)$\label{subsec:200.15}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pmm21'$ (25.58) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm$ (47.252) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}1'$ (148.18) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pmmm1'$ (47.250) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'\bar{3}'~~(200.16)$\label{subsec:200.16}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}'$ (148.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'm'$ (47.253) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}m\bar{3}~~(200.17)$\label{subsec:200.17}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{I}mm2$ (25.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'm$ (58.397) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}$ (148.20) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}mmm$ (47.256) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn\bar{3}~~(201.18)$\label{subsec:201.18}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnn2$ (34.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnnn$ (48.257) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn\bar{3}1'~~(201.19)$\label{subsec:201.19}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pnn21'$ (34.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}1'$ (148.18) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n$ (48.260) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pnnn1'$ (48.258) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'\bar{3}'~~(201.20)$\label{subsec:201.20}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}'$ (148.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'n'$ (48.261) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}n\bar{3}~~(201.21)$\label{subsec:201.21}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{I}nn2$ (34.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'm'n$ (59.409) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}$ (148.20) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}nnn$ (48.264) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm\bar{3}~~(202.22)$\label{subsec:202.22}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmmm$ (69.521) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm\bar{3}1'~~(202.23)$\label{subsec:202.23}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}1'$ (148.18) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fmmm1'$ (69.522) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm'\bar{3}'~~(202.24)$\label{subsec:202.24}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}'$ (148.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fm'm'm'$ (69.525) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}m\bar{3}~~(202.25)$\label{subsec:202.25}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$F_{S}mm2$ (42.223) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}$ (148.20) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$F_{S}mmm$ (69.526) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd\bar{3}~~(203.26)$\label{subsec:203.26}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fddd$ (70.527) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd\bar{3}1'~~(203.27)$\label{subsec:203.27}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}1'$ (148.18) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fddd1'$ (70.528) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd'\bar{3}'~~(203.28)$\label{subsec:203.28}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}'$ (148.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd'$ (70.531) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}d\bar{3}~~(203.29)$\label{subsec:203.29}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$F_{S}dd2$ (43.228) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}$ (148.20) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$F_{S}ddd$ (70.532) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Im\bar{3}~~(204.30)$\label{subsec:204.30}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Immm$ (71.533) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Im\bar{3}1'~~(204.31)$\label{subsec:204.31}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}1'$ (148.18) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Immm1'$ (71.534) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Im'\bar{3}'~~(204.32)$\label{subsec:204.32}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}'$ (148.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'm'$ (71.537) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pa\bar{3}~~(205.33)$\label{subsec:205.33}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pca2_{1}$ (29.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{7}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pbca$ (61.433) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pa\bar{3}1'~~(205.34)$\label{subsec:205.34}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pca2_{1}1'$ (29.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}1'$ (148.18) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'c'a$ (61.436) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c1'$ (14.76) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pbca1'$ (61.434) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pa'\bar{3}'~~(205.35)$\label{subsec:205.35}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}'$ (148.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c'$ (14.78) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pb'c'a'$ (61.437) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}a\bar{3}~~(205.36)$\label{subsec:205.36}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'a'2_{1}$ (29.103) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}ca2_{1}$ (29.110) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}c$ (7.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}/c$ (14.75) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pcc'a'$ (54.343) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}$ (148.20) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}/c$ (14.84) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}bca$ (61.440) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Ia\bar{3}~~(206.37)$\label{subsec:206.37}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{7}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ibca$ (73.548) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Ia\bar{3}1'~~(206.38)$\label{subsec:206.38}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{13}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{13}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}1'$ (148.18) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ibca1'$ (73.549) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Ia'\bar{3}'~~(206.39)$\label{subsec:206.39}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}'$ (148.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'c'a'$ (73.552) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P432~~(207.40)$\label{subsec:207.40}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32$ (155.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P422$ (89.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4321'~~(207.41)$\label{subsec:207.41}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P41'$ (75.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R321'$ (155.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P42'2'$ (89.90) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4221'$ (89.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4'32'~~(207.42)$\label{subsec:207.42}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'$ (75.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4'22'$ (89.89) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}432~~(207.43)$\label{subsec:207.43}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{12}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{I}4$ (75.6) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R_{I}32$ (155.48) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{A}222$ (21.44) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P42_{1}'2'$ (90.98) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}422$ (89.94) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}32~~(208.44)$\label{subsec:208.44}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C222$ (21.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$R32$ (155.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}22$ (93.119) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}321'~~(208.45)$\label{subsec:208.45}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}1'$ (77.14) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2221'$ (21.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}2'2'$ (93.122) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R321'$ (155.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}221'$ (93.120) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{2}'32'~~(208.46)$\label{subsec:208.46}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'$ (77.15) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'2'2$ (21.40) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'22'$ (93.121) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{2}32~~(208.47)$\label{subsec:208.47}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{12}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}$ (77.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R_{I}32$ (155.48) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{A}222$ (21.44) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}2_{1}'2'$ (94.130) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}22$ (93.126) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F432~~(209.48)$\label{subsec:209.48}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32$ (155.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I222$ (23.49) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I422$ (97.151) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F4321'~~(209.49)$\label{subsec:209.49}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I41'$ (79.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R321'$ (155.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I42'2'$ (97.154) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2221'$ (23.50) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4221'$ (97.152) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F4'32'~~(209.50)$\label{subsec:209.50}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'$ (79.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4'2'2$ (97.155) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}432~~(209.51)$\label{subsec:209.51}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{12}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{c}4$ (79.28) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R_{I}32$ (155.48) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I42'2'$ (97.154) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{c}222$ (23.52) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}422$ (97.156) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F4_{1}32~~(210.52)$\label{subsec:210.52}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32$ (155.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I2_{1}2_{1}2_{1}$ (24.53) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}22$ (98.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F4_{1}321'~~(210.53)$\label{subsec:210.53}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}1'$ (80.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R321'$ (155.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}2'2'$ (98.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2_{1}2_{1}2_{1}1'$ (24.54) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}221'$ (98.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F4_{1}'32'~~(210.54)$\label{subsec:210.54}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'$ (80.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2_{1}'2_{1}'2_{1}$ (24.55) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}'2'2$ (98.161) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}4_{1}32~~(210.55)$\label{subsec:210.55}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{c}4_{1}$ (80.32) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R_{I}32$ (155.48) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I2'2'2$ (23.51) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}2'2'$ (98.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{c}2_{1}2_{1}2_{1}$ (24.56) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}4_{1}22$ (98.162) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I432~~(211.56)$\label{subsec:211.56}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32$ (155.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I422$ (97.151) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4321'~~(211.57)$\label{subsec:211.57}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I41'$ (79.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R321'$ (155.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I42'2'$ (97.154) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$F2221'$ (22.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4221'$ (97.152) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4'32'~~(211.58)$\label{subsec:211.58}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'$ (79.27) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4'22'$ (97.153) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}32~~(212.59)$\label{subsec:212.59}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32$ (155.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}2_{1}2$ (96.143) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}321'~~(212.60)$\label{subsec:212.60}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4_{3}1'$ (78.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R321'$ (155.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}2_{1}'2'$ (96.146) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}2_{1}21'$ (96.144) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{3}'32'~~(212.61)$\label{subsec:212.61}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{3}'$ (78.21) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{3}'2_{1}2'$ (96.145) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{3}32~~(212.62)$\label{subsec:212.62}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4_{3}$ (78.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{3}$ (78.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R_{I}32$ (155.48) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{3}2'2'$ (95.138) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{A}222_{1}$ (20.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4_{3}2_{1}2$ (96.150) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}32~~(213.63)$\label{subsec:213.63}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32$ (155.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C222_{1}$ (20.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}2_{1}2$ (92.111) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}321'~~(213.64)$\label{subsec:213.64}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}1'$ (4.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4_{1}1'$ (76.8) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R321'$ (155.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2_{1}'$ (20.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}2_{1}'2'$ (92.114) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C222_{1}1'$ (20.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}2_{1}21'$ (92.112) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P4_{1}'32'~~(213.65)$\label{subsec:213.65}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{1}'$ (76.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'2'2_{1}$ (20.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{1}'2_{1}2'$ (92.113) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}4_{1}32~~(213.66)$\label{subsec:213.66}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R_{I}3$ (146.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2_{1}$ (4.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4_{1}$ (76.7) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{C}2_{1}$ (4.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{1}$ (76.12) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$C22'2'$ (21.41) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R_{I}32$ (155.48) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{1}2'2'$ (91.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C_{A}222_{1}$ (20.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4_{1}2_{1}2$ (92.118) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}32~~(214.67)$\label{subsec:214.67}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32$ (155.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$F222$ (22.45) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}22$ (98.157) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}321'~~(214.68)$\label{subsec:214.68}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R31'$ (146.11) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}1'$ (80.30) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R321'$ (155.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}2'2'$ (98.160) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$F2221'$ (22.46) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}221'$ (98.158) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I4_{1}'32'~~(214.69)$\label{subsec:214.69}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{3}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'$ (80.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$F2'2'2$ (22.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}'22'$ (98.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}3m~~(215.70)$\label{subsec:215.70}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmm2$ (35.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{4}2m$ (111.251) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}3m1'~~(215.71)$\label{subsec:215.71}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m1'$ (160.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm2'$ (35.167) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'm'$ (111.255) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmm21'$ (35.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{4}2m1'$ (111.252) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'3m'~~(215.72)$\label{subsec:215.72}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{4}'2m'$ (111.254) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}3m~~(215.73)$\label{subsec:215.73}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R_{I}3m$ (160.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'2_{1}'$ (36.175) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{A}mm2$ (35.171) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'c'$ (114.279) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}\bar{4}2m$ (111.258) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F\bar{4}3m~~(216.74)$\label{subsec:216.74}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}m2$ (119.315) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F\bar{4}3m1'~~(216.75)$\label{subsec:216.75}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m1'$ (160.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}m'2'$ (119.319) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}m21'$ (119.316) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F\bar{4}'3m'~~(216.76)$\label{subsec:216.76}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}'m'2$ (119.317) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}\bar{4}3m~~(216.77)$\label{subsec:216.77}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R_{I}3m$ (160.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{c}mm2$ (44.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}c'2'$ (120.325) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{c}mm2$ (44.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}\bar{4}m2$ (119.320) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}3m~~(217.78)$\label{subsec:217.78}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}2m$ (121.327) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}3m1'~~(217.79)$\label{subsec:217.79}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m1'$ (160.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'm'$ (121.331) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}2m1'$ (121.328) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'3m'~~(217.80)$\label{subsec:217.80}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}'2m'$ (121.330) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}3n~~(218.81)$\label{subsec:218.81}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ccc2$ (37.180) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{4}$ (81.33) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2c$ (112.259) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}3n1'~~(218.82)$\label{subsec:218.82}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c1'$ (161.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c2'$ (37.182) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ccc21'$ (37.181) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{4}2'c'$ (112.263) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{4}2c1'$ (112.260) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P\bar{4}'3n'~~(218.83)$\label{subsec:218.83}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{4}'2c'$ (112.262) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}\bar{4}3n~~(218.84)$\label{subsec:218.84}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{12}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R_{I}3c$ (161.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'c2_{1}'$ (36.174) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{A}cc2$ (37.186) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{4}2_{1}'m'$ (113.271) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{I}\bar{4}2c$ (112.266) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F\bar{4}3c~~(219.85)$\label{subsec:219.85}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}c2$ (120.321) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F\bar{4}3c1'~~(219.86)$\label{subsec:219.86}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c1'$ (161.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}c'2'$ (120.325) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}c21'$ (120.322) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F\bar{4}'3c'~~(219.87)$\label{subsec:219.87}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}'c'2$ (120.323) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}\bar{4}3c~~(219.88)$\label{subsec:219.88}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R_{I}3c$ (161.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{c}ba2$ (45.239) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}m'2'$ (119.319) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{c}ba2$ (45.239) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}\bar{4}c2$ (120.326) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}3d~~(220.89)$\label{subsec:220.89}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}$ (82.39) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}2d$ (122.333) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}3d1'~~(220.90)$\label{subsec:220.90}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{12}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c1'$ (161.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'd'$ (122.337) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}2d1'$ (122.334) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$I\bar{4}'3d'~~(220.91)$\label{subsec:220.91}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{3}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I\bar{4}'2d'$ (122.336) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm\bar{3}m~~(221.92)$\label{subsec:221.92}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Amm2$ (38.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4mm$ (99.163) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4/m$ (83.43) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m$ (166.97) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cmmm$ (65.481) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/mmm$ (123.339) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm\bar{3}m1'~~(221.93)$\label{subsec:221.93}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m1'$ (160.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Amm21'$ (38.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4mm1'$ (99.164) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmm'm'$ (65.486) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/mm'm'$ (123.345) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m1'$ (166.98) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cmmm1'$ (65.482) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/mmm1'$ (123.340) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'\bar{3}'m~~(221.94)$\label{subsec:221.94}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'm'm$ (99.165) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'm2'$ (38.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P\bar{4}m'2'$ (115.287) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'m$ (166.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cmmm'$ (65.484) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4'/m'm'm$ (123.344) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm\bar{3}m'~~(221.95)$\label{subsec:221.95}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Amm'2'$ (38.190) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'mm'$ (99.166) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm'm$ (65.485) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4'/mmm'$ (123.343) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'\bar{3}'m'~~(221.96)$\label{subsec:221.96}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{6}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'m'$ (166.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cm'm'm'$ (65.487) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/m'm'm'$ (123.347) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}m\bar{3}m~~(221.97)$\label{subsec:221.97}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R_{I}3m$ (160.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{B}mm2$ (38.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{I}4mm$ (99.170) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'a'$ (64.475) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/mn'c'$ (128.405) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}m$ (166.102) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C_{A}mmm$ (65.490) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4/mmm$ (123.350) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'\bar{3}'n~~(222.100)$\label{subsec:222.100}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'n'c$ (104.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ab'a2'$ (41.213) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R\bar{3}'c$ (167.105) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P\bar{4}n'2'$ (118.311) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccca'$ (68.514) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4'/n'n'c$ (126.380) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn\bar{3}n'~~(222.101)$\label{subsec:222.101}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Aba'2'$ (41.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4'nc'$ (104.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'c'a$ (68.515) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4'/nnc'$ (126.379) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'\bar{3}'n'~~(222.102)$\label{subsec:222.102}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{6}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'c'$ (167.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cc'c'a'$ (68.517) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/n'n'c'$ (126.383) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}n\bar{3}n~~(222.103)$\label{subsec:222.103}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'm'2$ (38.191) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4m'm'$ (99.167) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R_{I}3c$ (161.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{B}ba2$ (41.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{I}4nc$ (104.210) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'cm'$ (63.464) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/nm'm'$ (129.417) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}c$ (167.108) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C_{A}cca$ (68.520) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4/nnc$ (126.386) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn\bar{3}n~~(222.98)$\label{subsec:222.98}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4$ (75.1) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Aba2$ (41.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4nc$ (104.203) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P4/n$ (85.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c$ (167.103) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Ccca$ (68.511) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/nnc$ (126.375) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn\bar{3}n1'~~(222.99)$\label{subsec:222.99}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c1'$ (161.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ab'a'2$ (41.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Aba21'$ (41.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4n'c'$ (104.207) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4nc1'$ (104.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R\bar{3}c1'$ (167.104) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'a'$ (68.516) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/nn'c'$ (126.381) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccca1'$ (68.512) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4/nnc1'$ (126.376) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm\bar{3}n~~(223.104)$\label{subsec:223.104}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama2$ (40.203) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}mc$ (105.211) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cccm$ (66.491) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/m$ (84.51) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c$ (167.103) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}/mmc$ (131.435) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm\bar{3}n1'~~(223.105)$\label{subsec:223.105}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama21'$ (40.204) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c1'$ (161.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}mc1'$ (105.212) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pm1'$ (6.19) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2'/m'$ (10.46) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ccc'm'$ (66.496) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m1'$ (10.43) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cccm1'$ (66.492) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}/mm'c'$ (131.441) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c1'$ (167.104) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}/mmc1'$ (131.436) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'\bar{3}'n~~(223.106)$\label{subsec:223.106}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{7}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Pm'm'2$ (25.60) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}'m'c$ (105.213) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Am'a2'$ (40.205) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cccm'$ (66.494) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R\bar{3}'c$ (167.105) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P\bar{4}m'2'$ (115.287) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'/m'm'c$ (131.440) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm\bar{3}n'~~(223.107)$\label{subsec:223.107}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ama'2'$ (40.206) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cc'c'2$ (37.183) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'mc'$ (105.214) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cc'c'm$ (66.495) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'/mmc'$ (131.439) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pm'\bar{3}'n'~~(223.108)$\label{subsec:223.108}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{6}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m'$ (10.45) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc'c'm'$ (66.497) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$R\bar{3}'c'$ (167.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}/m'm'c'$ (131.443) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}m\bar{3}n~~(223.109)$\label{subsec:223.109}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R_{I}3c$ (161.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{B}ma2$ (40.210) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}mc$ (105.218) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pm$ (6.18) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/m$ (10.42) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}m$ (6.23) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/c'$ (14.79) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'ca'$ (64.476) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/mn'm'$ (136.501) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{C}2/m$ (10.49) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}c$ (167.108) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C_{A}ccm$ (66.500) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}/mmc$ (131.446) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn\bar{3}m~~(224.110)$\label{subsec:224.110}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Abm2$ (39.195) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}$ (77.13) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}nm$ (102.187) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m$ (166.97) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}/n$ (86.67) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmma$ (67.501) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/nnm$ (134.471) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn\bar{3}m1'~~(224.111)$\label{subsec:224.111}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m1'$ (160.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2'$ (3.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P21'$ (3.2) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Abm21'$ (39.196) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}nm1'$ (102.188) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Pc1'$ (7.25) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c1'$ (13.66) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m1'$ (166.98) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2'/c'$ (13.69) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmm'a'$ (67.506) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/nn'm'$ (134.477) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmma1'$ (67.502) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/nnm1'$ (134.472) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'\bar{3}'m~~(224.112)$\label{subsec:224.112}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{7}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pn'n'2$ (34.159) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P4_{2}'n'm$ (102.189) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Ab'm2'$ (39.197) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'m$ (166.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$P\bar{4}n'2'$ (118.311) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmma'$ (67.504) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}'/n'n'm$ (134.476) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn\bar{3}m'~~(224.113)$\label{subsec:224.113}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm'm'2$ (35.168) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Abm'2'$ (39.198) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}'nm'$ (102.190) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'm'a$ (67.505) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}'/nnm'$ (134.475) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Pn'\bar{3}'m'~~(224.114)$\label{subsec:224.114}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{6}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Ab'm'2$ (39.199) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$P4_{2}n'm'$ (102.191) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Pc'$ (7.26) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P2/c'$ (13.68) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'m'$ (166.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Cm'm'a'$ (67.507) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}/n'n'm'$ (134.479) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$P_{I}n\bar{3}m~~(224.115)$\label{subsec:224.115}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Am'a'2$ (40.207) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2$ (3.1) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R_{I}3m$ (160.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$A_{B}bm2$ (39.202) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$P4_{2}m'c'$ (105.215) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'$ (4.9) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{C}2$ (3.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}nm$ (102.194) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Pc$ (7.24) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P2/c$ (13.65) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cmc'm'$ (63.463) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Pm'$ (6.20) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P_{A}c$ (7.31) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P2_{1}'/m'$ (11.54) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$P4_{2}/nm'c'$ (137.513) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$P_{A}2/c$ (13.73) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}m$ (166.102) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C_{A}mma$ (67.510) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$P_{I}4_{2}/nnm$ (134.482) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm\bar{3}m~~(225.116)$\label{subsec:225.116}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm2$ (44.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4mm$ (107.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4/m$ (87.75) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m$ (166.97) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Immm$ (71.533) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mmm$ (139.531) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm\bar{3}m1'~~(225.117)$\label{subsec:225.117}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m1'$ (160.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm21'$ (44.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4mm1'$ (107.228) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mm'm'$ (139.537) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m1'$ (166.98) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Immm1'$ (71.534) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mmm1'$ (139.532) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm'\bar{3}'m~~(225.118)$\label{subsec:225.118}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'mm'$ (107.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'm'$ (121.331) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'m$ (166.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Im'mm$ (71.535) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4'/m'mm'$ (139.538) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm\bar{3}m'~~(225.119)$\label{subsec:225.119}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'm2'$ (44.231) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'm'm$ (107.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'm'm$ (71.536) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4'/mm'm$ (139.534) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm'\bar{3}'m'~~(225.120)$\label{subsec:225.120}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'m'$ (166.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Im'm'm'$ (71.537) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/m'm'm'$ (139.539) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}m\bar{3}m~~(225.121)$\label{subsec:225.121}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R_{I}3m$ (160.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{a}mm2$ (44.234) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4c'm'$ (108.237) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{c}4mm$ (107.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm'a'$ (74.559) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mc'm'$ (140.547) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}m$ (166.102) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I_{c}mmm$ (71.538) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}4/mmm$ (139.540) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm\bar{3}c~~(226.122)$\label{subsec:226.122}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4cm$ (108.233) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4/m$ (87.75) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c$ (167.103) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Ibam$ (72.539) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mcm$ (140.541) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm\bar{3}c1'~~(226.123)$\label{subsec:226.123}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c1'$ (161.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima21'$ (46.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4c'm'$ (108.237) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4cm1'$ (108.234) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba'm'$ (72.544) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mc'm'$ (140.547) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c1'$ (167.104) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Ibam1'$ (72.540) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mcm1'$ (140.542) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm'\bar{3}'c~~(226.124)$\label{subsec:226.124}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'cm'$ (108.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'm'$ (121.331) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'c$ (167.105) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Ibam'$ (72.542) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4'/m'cm'$ (140.548) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm\bar{3}c'~~(226.125)$\label{subsec:226.125}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'c'm$ (108.235) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4'/mc'm$ (140.544) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fm'\bar{3}'c'~~(226.126)$\label{subsec:226.126}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$I4c'm'$ (108.237) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'c'$ (167.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Ib'a'm'$ (72.545) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/m'c'm'$ (140.549) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}m\bar{3}c~~(226.127)$\label{subsec:226.127}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R_{I}3c$ (161.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{a}ma2$ (46.247) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{c}4cm$ (108.238) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}m$ (8.36) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mm'm'$ (139.537) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{a}2/m$ (12.64) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}c$ (167.108) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I_{c}bam$ (72.546) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I_{c}4/mcm$ (140.550) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd\bar{3}m~~(227.128)$\label{subsec:227.128}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima2$ (46.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}md$ (109.239) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Imma$ (74.554) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}/a$ (88.81) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m$ (166.97) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}/amd$ (141.551) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd\bar{3}m1'~~(227.129)$\label{subsec:227.129}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ima21'$ (46.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m1'$ (160.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}m'd'$ (109.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}md1'$ (109.240) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Imm'a'$ (74.559) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}/am'd'$ (141.557) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$Imma1'$ (74.555) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m1'$ (166.98) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}/amd1'$ (141.552) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd'\bar{3}'m~~(227.130)$\label{subsec:227.130}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{7}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'md'$ (109.242) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ima'2'$ (46.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'd'$ (122.337) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$Imma'$ (74.557) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'m$ (166.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}'/a'md'$ (141.558) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd\bar{3}m'~~(227.131)$\label{subsec:227.131}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'a2'$ (46.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'m'd$ (109.241) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Im'm'a$ (74.558) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'/am'd$ (141.554) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd'\bar{3}'m'~~(227.132)$\label{subsec:227.132}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$I4_{1}m'd'$ (109.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$Im'm'a'$ (74.560) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'m'$ (166.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}/a'm'd'$ (141.559) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}d\bar{3}m~~(227.133)$\label{subsec:227.133}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{b}ma2$ (46.248) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R_{I}3m$ (160.68) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{c}4_{1}md$ (109.244) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C_{c}m$ (8.35) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'a'm$ (72.543) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}/ac'd'$ (142.567) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/m$ (12.63) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$I_{c}mma$ (74.561) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}m$ (166.102) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I_{c}4_{1}/amd$ (141.560) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd\bar{3}c~~(228.134)$\label{subsec:228.134}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba2$ (45.235) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}cd$ (110.245) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Ibca$ (73.548) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}/a$ (88.81) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c$ (167.103) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}/acd$ (142.561) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd\bar{3}c1'~~(228.135)$\label{subsec:228.135}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba21'$ (45.236) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c1'$ (161.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}cd1'$ (110.246) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}/ac'd'$ (142.567) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$Ibca1'$ (73.549) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c1'$ (167.104) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}/acd1'$ (142.562) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd'\bar{3}'c~~(228.136)$\label{subsec:228.136}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{7}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'cd'$ (110.248) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I\bar{4}2'd'$ (122.337) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$Ib'ca$ (73.550) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'c$ (167.105) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}'/a'cd'$ (142.568) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd\bar{3}c'~~(228.137)$\label{subsec:228.137}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Ib'a2'$ (45.237) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'c'd$ (110.247) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Ib'c'a$ (73.551) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'/ac'd$ (142.564) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Fd'\bar{3}'c'~~(228.138)$\label{subsec:228.138}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$Ib'c'a'$ (73.552) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'c'$ (167.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}/a'c'd'$ (142.569) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$F_{S}d\bar{3}c~~(228.139)$\label{subsec:228.139}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Im'a'2$ (46.245) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P_{S}1$ (1.3) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2$ (5.16) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$I_{a}ba2$ (45.240) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R_{I}3c$ (161.72) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}m'd'$ (109.243) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}2$ (5.17) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I_{c}4_{1}cd$ (110.250) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{c}c$ (9.40) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C_{a}c$ (9.41) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Iba'm'$ (72.544) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I4_{1}/am'd'$ (141.557) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P_{S}\bar{1}$ (2.7) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C_{c}2/c$ (15.90) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$I_{c}bca$ (73.553) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C_{a}2/c$ (15.91) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R_{I}\bar{3}c$ (167.108) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$I_{c}4_{1}/acd$ (142.570) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Im\bar{3}m~~(229.140)$\label{subsec:229.140}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fmm2$ (42.219) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4$ (79.25) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4mm$ (107.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4/m$ (87.75) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m$ (166.97) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Fmmm$ (69.521) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mmm$ (139.531) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Im\bar{3}m1'~~(229.141)$\label{subsec:229.141}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m1'$ (160.66) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fmm21'$ (42.220) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4mm1'$ (107.228) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm1'$ (8.33) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mm'm'$ (139.537) ${\color{blue}\mathbb{Z}_{{4}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m1'$ (12.59) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}m1'$ (166.98) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Fmmm1'$ (69.522) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/mmm1'$ (139.532) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Im'\bar{3}'m~~(229.142)$\label{subsec:229.142}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m$ (160.65) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Im'm'2$ (44.232) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'm'm$ (107.229) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I\bar{4}m'2'$ (119.319) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/m$ (12.60) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'m$ (166.99) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Fm'mm$ (69.523) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4'/m'm'm$ (139.536) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Im\bar{3}m'~~(229.143)$\label{subsec:229.143}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{5}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{4}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm2'$ (42.221) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4'mm'$ (107.230) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cm$ (8.32) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2/m$ (12.58) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/m'$ (12.62) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}m'$ (166.101) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fm'm'm$ (69.524) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4'/mmm'$ (139.535) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Im'\bar{3}'m'~~(229.144)$\label{subsec:229.144}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3m'$ (160.67) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{6}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fm'm'2$ (42.222) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$I4m'm'$ (107.231) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cm'$ (8.34) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/m'$ (12.61) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}'m'$ (166.100) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$Fm'm'm'$ (69.525) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4/m'm'm'$ (139.539) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Ia\bar{3}d~~(230.145)$\label{subsec:230.145}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fdd2$ (43.224) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}$ (80.29) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}cd$ (110.245) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{2}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$R\bar{3}$ (148.17) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$R\bar{3}c$ (167.103) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}/a$ (88.81) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fddd$ (70.527) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}/acd$ (142.561) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Ia\bar{3}d1'~~(230.146)$\label{subsec:230.146}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{16}{*}{$P11'$ (1.2) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{E}$ in generic direction
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c1'$ (161.70) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fdd21'$ (43.225) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$C21'$ (5.14) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$I4_{1}cd1'$ (110.246) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc1'$ (9.38) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{16}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [100]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain in generic direction
\\& \tabitem{}$\bm{B}$ in generic direction
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}/ac'd'$ (142.567) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}1'$ (2.5) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$R\bar{3}c1'$ (167.104) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/c1'$ (15.86) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fddd1'$ (70.528) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}/acd1'$ (142.562) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Ia'\bar{3}'d~~(230.147)$\label{subsec:230.147}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$R3$ (146.10) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c$ (161.69) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{7}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Ib'a'2$ (45.238) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'c'd$ (110.247) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$R32'$ (155.47) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$I\bar{4}c'2'$ (120.325) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2'/c$ (15.87) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$R\bar{3}'c$ (167.105) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'dd$ (70.529) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}'/a'c'd$ (142.566) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Ia\bar{3}d'~~(230.148)$\label{subsec:230.148}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2'$ (5.15) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\perp [110]$
\\\midrule\multirow{5}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{4}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{2}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd2'$ (43.226) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{1}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$I4_{1}'cd'$ (110.248) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{1}{*}{$Cc$ (9.37) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{12}{*}{$P\bar{1}$ (2.4) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain in generic direction
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ in generic direction
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\perp [110]$
\\& \tabitem{}$\bm{B}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2'/c'$ (15.89) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\\midrule\multirow{2}{*}{$R\bar{3}c'$ (167.107) ${\color{blue}\mathbb{Z}_{{4}}}$} & \tabitem{}strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/c$ (15.85) ${\color{blue}\mathbb{Z}_{{2}}}\times {\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd$ (70.530) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}'/acd'$ (142.565) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\subsubsection{$Ia'\bar{3}'d'~~(230.149)$\label{subsec:230.149}}
  \begin{longtable}{cl}
  \toprule
  Subgroup & Perturbation
  \\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\perp [110]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [110]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{B}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$R3c'$ (161.71) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [111]$
\\& \tabitem{}$\bm{E}$ $\parallel [111]$
\\\midrule\multirow{6}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{B}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and $\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and strain $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$ and $\bm{B}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Fd'd'2$ (43.227) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [110]$
\\& \tabitem{}$\bm{E}$ $\parallel [110]$
\\\midrule\multirow{2}{*}{$C2$ (5.13) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$ and strain $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$ and strain $\perp [100]$
\\\midrule\multirow{2}{*}{$I4_{1}c'd'$ (110.249) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}$\bm{B}$ $\parallel [100]$
\\& \tabitem{}$\bm{E}$ $\parallel [100]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [110]$
\\& \tabitem{}$\bm{E}$ $\perp [110]$
\\\midrule\multirow{2}{*}{$Cc'$ (9.39) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}$\bm{B}$ $\perp [100]$
\\& \tabitem{}$\bm{E}$ $\perp [100]$
\\\midrule\multirow{1}{*}{$P\bar{1}'$ (2.6) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain in generic direction
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [110]$
\\\midrule\multirow{1}{*}{$R\bar{3}'c'$ (167.106) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [111]$
\\\midrule\multirow{1}{*}{$C2/c'$ (15.88) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\perp [100]$
\\\midrule\multirow{1}{*}{$Fd'd'd'$ (70.531) ${\color{red}\mathbb{Z}_{{1}}}$} & \tabitem{}strain $\parallel [110]$
\\\midrule\multirow{1}{*}{$I4_{1}/a'c'd'$ (142.569) ${\color{blue}\mathbb{Z}_{{2}}}$} & \tabitem{}strain $\parallel [100]$
\\\bottomrule\end{longtable}
\addtocounter{table}{-1651}
  \section{MSGs having only trivially classified subgroups\label{sec:allsubgroupstrivial}}

  In \tablename~\ref{sup-tab:trivialsubgroups} we list all magnetic space groups with the property that every subgroup realizable by symmetry-breaking $\bm{B}$/$\bm{E}$-fields and/or mechanical strains has a trivial classification.
\begin{longtable}{ccccc}
  \caption{MSG whose subgroups have only trivial symmetry indicators\label{sup-tab:trivialsubgroups}}\\
  \toprule
  % \multicolumn{5}{c}{MSG whose subgroups have only trivial symmetry indicators\label{sup-tab:trivialsubgroups}}\\
  % \midrule
$P11'~(1.2)$&	$Pm'm2'~(25.59)$&	$Abm2~(39.195)$&	$P4_{1}~(76.7)$& \\
$P_{S}1~(1.3)$&	$Pmc2_{1}~(26.66)$&	$Ab'm2'~(39.197)$&	$P4_{1}1'~(76.8)$& \\
$P\bar{1}~(2.4)$&	$Pmc2_{1}1'~(26.67)$&	$Abm'2'~(39.198)$&	$P4_{1}'~(76.9)$& \\
$P\bar{1}'~(2.6)$&	$Pm'c2_{1}'~(26.68)$&	$Ab'm'2~(39.199)$&	$P4_{3}~(78.19)$& \\
$P2'~(3.3)$&	$Pmc'2_{1}'~(26.69)$&	$A_{B}bm2~(39.202)$&	$P4_{3}1'~(78.20)$& \\
$P_{a}2_{1}~(4.10)$&	$Pm'c'2_{1}~(26.70)$&	$Ama2~(40.203)$&	$P_{c}4_{3}~(78.22)$& \\
$P_{C}2_{1}~(4.12)$&	$P_{b}mc2_{1}~(26.72)$&	$Ama21'~(40.204)$&	$P_{C}4_{3}~(78.23)$& \\
$P2_{1}~(4.7)$&	$P_{c}mc2_{1}~(26.73)$&	$Am'a2'~(40.205)$&	$P_{I}4_{3}~(78.24)$& \\
$P2_{1}1'~(4.8)$&	$P_{A}mc2_{1}~(26.74)$&	$Ama'2'~(40.206)$&	$I4~(79.25)$& \\
$P2_{1}'~(4.9)$&	$P_{B}mc2_{1}~(26.75)$&	$Am'a'2~(40.207)$&	$I4'~(79.27)$& \\
$C2~(5.13)$&	$P_{C}mc2_{1}~(26.76)$&	$A_{a}ma2~(40.208)$&	$I4_{1}~(80.29)$& \\
$C21'~(5.14)$&	$P_{I}mc2_{1}~(26.77)$&	$Ab'a2'~(41.213)$&	$I4_{1}1'~(80.30)$& \\
$C2'~(5.15)$&	$Pc'c2'~(27.80)$&	$Aba'2'~(41.214)$&	$I\bar{4}~(82.39)$& \\
$C_{c}2~(5.16)$&	$Pm'a2'~(28.89)$&	$Ab'a'2~(41.215)$&	$I4_{1}/a'~(88.84)$& \\
$C_{a}2~(5.17)$&	$Pma'2'~(28.90)$&	$A_{B}ba2~(41.218)$&	$P4_{1}2'2'~(91.106)$& \\
$Pm~(6.18)$&	$Pca2_{1}1'~(29.100)$&	$Fmm2~(42.219)$&	$P4_{1}'2'2~(91.107)$& \\
$Pm1'~(6.19)$&	$Pca'2_{1}'~(29.102)$&	$Fm'm'2~(42.222)$&	$P4_{1}2_{1}21'~(92.112)$& \\
$Pm'~(6.20)$&	$Pc'a'2_{1}~(29.103)$&	$Fdd2~(43.224)$&	$P4_{1}'2_{1}2'~(92.113)$& \\
$P_{b}m~(6.22)$&	$P_{a}ca2_{1}~(29.104)$&	$Fdd21'~(43.225)$&	$P4_{1}2_{1}'2'~(92.114)$& \\
$P_{C}m~(6.23)$&	$P_{b}ca2_{1}~(29.105)$&	$Fd'd2'~(43.226)$&	$P4_{1}'2_{1}'2~(92.115)$& \\
$Pc~(7.24)$&	$P_{c}ca2_{1}~(29.106)$&	$Fd'd'2~(43.227)$&	$P_{c}4_{1}2_{1}2~(92.116)$& \\
$Pc1'~(7.25)$&	$P_{A}ca2_{1}~(29.107)$&	$Imm2~(44.229)$&	$P_{I}4_{1}2_{1}2~(92.118)$& \\
$Pc'~(7.26)$&	$P_{B}ca2_{1}~(29.108)$&	$Imm21'~(44.230)$&	$P4_{3}2'2'~(95.138)$& \\
$P_{a}c~(7.27)$&	$P_{C}ca2_{1}~(29.109)$&	$Im'm'2~(44.232)$&	$P4_{3}'2'2~(95.139)$& \\
$P_{c}c~(7.28)$&	$P_{I}ca2_{1}~(29.110)$&	$I_{a}mm2~(44.234)$&	$P4_{3}2_{1}2~(96.143)$& \\
$P_{b}c~(7.29)$&	$Pca2_{1}~(29.99)$&	$Iba2~(45.235)$&	$P4_{3}2_{1}21'~(96.144)$& \\
$P_{C}c~(7.30)$&	$Pn'c2'~(30.113)$&	$Ib'a2'~(45.237)$&	$P4_{3}'2_{1}2'~(96.145)$& \\
$Cm~(8.32)$&	$Pnc'2'~(30.114)$&	$Ib'a'2~(45.238)$&	$P4_{3}2_{1}'2'~(96.146)$& \\
$Cm1'~(8.33)$&	$Pmn2_{1}~(31.123)$&	$Ima21'~(46.242)$&	$P4_{3}'2_{1}'2~(96.147)$& \\
$Cm'~(8.34)$&	$Pmn2_{1}1'~(31.124)$&	$Im'a2'~(46.243)$&	$P_{c}4_{3}2_{1}2~(96.148)$& \\
$C_{c}m~(8.35)$&	$Pm'n2_{1}'~(31.125)$&	$Ima'2'~(46.244)$&	$P_{I}4_{3}2_{1}2~(96.150)$& \\
$C_{a}m~(8.36)$&	$Pmn'2_{1}'~(31.126)$&	$Im'a'2~(46.245)$&	$I4'22'~(97.153)$& \\
$Cc~(9.37)$&	$Pm'n'2_{1}~(31.127)$&	$I_{a}ma2~(46.247)$&	$I4'2'2~(97.155)$& \\
$Cc1'~(9.38)$&	$P_{a}mn2_{1}~(31.128)$&	$Pnn'a~(52.308)$&	$I4_{1}22~(98.157)$& \\
$Cc'~(9.39)$&	$P_{b}mn2_{1}~(31.129)$&	$Pmna'~(53.325)$&	$I4_{1}221'~(98.158)$& \\
$C_{c}c~(9.40)$&	$P_{c}mn2_{1}~(31.130)$&	$Pc'ca~(54.339)$&	$I4_{1}'22'~(98.159)$& \\
$P2'/m~(10.44)$&	$P_{B}mn2_{1}~(31.132)$&	$Pb'am~(55.355)$&	$I4_{1}2'2'~(98.160)$& \\
$P2_{1}'/m~(11.52)$&	$P_{C}mn2_{1}~(31.133)$&	$Pc'cn~(56.367)$&	$I4'm'm~(107.229)$& \\
$P2_{1}/m'~(11.53)$&	$P_{I}mn2_{1}~(31.134)$&	$Pbc'm~(57.380)$&	$I4_{1}md~(109.239)$& \\
$C2'/m~(12.60)$&	$Pb'a2'~(32.137)$&	$Pn'nm~(58.395)$&	$I4_{1}md1'~(109.240)$& \\
$P2'/c~(13.67)$&	$Pna2_{1}~(33.144)$&	$Pm'mn~(59.407)$&	$I4_{1}'md'~(109.242)$& \\
$P2_{1}'/c~(14.77)$&	$Pna2_{1}1'~(33.145)$&	$Pb'cn~(60.419)$&	$I4_{1}m'd'~(109.243)$& \\
$P2_{1}/c'~(14.78)$&	$Pn'a2_{1}'~(33.146)$&	$Pb'ca~(61.435)$&	$I\bar{4}'m'2~(119.317)$& \\
$C2'/c~(15.87)$&	$Pna'2_{1}'~(33.147)$&	$Pb'c'a'~(61.437)$&	$I\bar{4}'m2'~(119.318)$& \\
$C2/c'~(15.88)$&	$Pn'a'2_{1}~(33.148)$&	$Pn'ma~(62.443)$&	$I\bar{4}m'2'~(119.319)$& \\
$P2'2'2_{1}~(17.9)$&	$P_{a}na2_{1}~(33.149)$&	$Pnm'a~(62.444)$&	$I\bar{4}'2'm~(121.329)$& \\
$P2_{1}2_{1}'2'~(18.19)$&	$P_{b}na2_{1}~(33.150)$&	$Pnma'~(62.445)$&	$I\bar{4}'2'd~(122.335)$& \\
$P2_{1}2_{1}2_{1}~(19.25)$&	$P_{A}na2_{1}~(33.152)$&	$Pn'm'a'~(62.449)$&	$I\bar{4}'2d'~(122.336)$& \\
$P2_{1}2_{1}2_{1}1'~(19.26)$&	$P_{B}na2_{1}~(33.153)$&	$Cm'cm~(63.459)$&	$I\bar{4}2'd'~(122.337)$& \\
$P2_{1}'2_{1}'2_{1}~(19.27)$&	$P_{C}na2_{1}~(33.154)$&	$Cmc'm~(63.460)$&	$I4_{1}/a'md~(141.553)$& \\
$P_{c}2_{1}2_{1}2_{1}~(19.28)$&	$P_{I}na2_{1}~(33.155)$&	$Cm'c'm'~(63.465)$&	$I4_{1}/a'm'd'~(141.559)$& \\
$P_{C}2_{1}2_{1}2_{1}~(19.29)$&	$Pn'n2'~(34.158)$&	$Cmc'a~(64.472)$&	$P3_{1}~(144.4)$& \\
$P_{I}2_{1}2_{1}2_{1}~(19.30)$&	$Cm'm2'~(35.167)$&	$Cmca'~(64.473)$&	$P3_{1}1'~(144.5)$& \\
$C222_{1}1'~(20.32)$&	$Cmc2_{1}~(36.172)$&	$Cm'mm~(65.483)$&	$P_{c}3_{1}~(144.6)$& \\
$C2'2'2_{1}~(20.33)$&	$Cmc2_{1}1'~(36.173)$&	$Cc'cm~(66.493)$&	$P3_{2}~(145.7)$& \\
$C22'2_{1}'~(20.34)$&	$Cm'c2_{1}'~(36.174)$&	$Cm'ma~(67.503)$&	$P3_{2}1'~(145.8)$& \\
$C_{c}222_{1}~(20.35)$&	$Cmc'2_{1}'~(36.175)$&	$Cc'ca~(68.513)$&	$P_{c}3_{2}~(145.9)$& \\
$C_{A}222_{1}~(20.37)$&	$Cm'c'2_{1}~(36.176)$&	$Fm'mm~(69.523)$&	$R3~(146.10)$& \\
$F222~(22.45)$&	$C_{c}mc2_{1}~(36.177)$&	$Fd'dd~(70.529)$&	$R_{I}3~(146.12)$& \\
$F2221'~(22.46)$&	$C_{A}mc2_{1}~(36.179)$&	$Im'mm~(71.535)$&	$R\bar{3}'~(148.19)$& \\
$F2'2'2~(22.47)$&	$Cc'c2'~(37.182)$&	$Im'm'm'~(71.537)$&	$P3_{1}12~(151.29)$& \\
$I222~(23.49)$&	$Amm2~(38.187)$&	$Im'ma~(74.556)$&	$P3_{1}121'~(151.30)$& \\
$I2221'~(23.50)$&	$Amm21'~(38.188)$&	$Imma'~(74.557)$&	$P_{c}3_{1}12~(151.32)$& \\
$I2_{1}2_{1}2_{1}~(24.53)$&	$Am'm2'~(38.189)$&	$Im'm'a'~(74.560)$&	$P3_{1}21~(152.33)$& \\
$I2_{1}2_{1}2_{1}1'~(24.54)$&	$Amm'2'~(38.190)$&	$P_{c}4_{1}~(76.10)$&	$P3_{1}211'~(152.34)$& \\
$I2_{1}'2_{1}'2_{1}~(24.55)$&	$A_{a}mm2~(38.192)$&	$P_{I}4_{1}~(76.12)$&	$P3_{1}2'1~(152.35)$& \\
$P_{c}3_{1}21~(152.36)$&	$R_{I}3c~(161.72)$&	$P6_{1}2'2'~(178.159)$&	$Fd'\bar{3}'~(203.28)$& \\
$P3_{2}12~(153.37)$&	$R\bar{3}'m'~(166.100)$&	$P_{c}6_{1}22~(178.160)$&	$Im'\bar{3}'~(204.32)$& \\
$P3_{2}121'~(153.38)$&	$R\bar{3}'m~(166.99)$&	$P6_{5}221'~(179.162)$&	$Pa'\bar{3}'~(205.35)$& \\
$P3_{2}12'~(153.39)$&	$R\bar{3}'c~(167.105)$&	$P6_{5}'2'2~(179.163)$&	$F4'32'~(209.50)$& \\
$P_{c}3_{2}12~(153.40)$&	$R\bar{3}'c'~(167.106)$&	$P6_{5}'22'~(179.164)$&	$F4_{1}32~(210.52)$& \\
$P3_{2}211'~(154.42)$&	$P6_{1}~(169.113)$&	$P6_{5}2'2'~(179.165)$&	$F4_{1}321'~(210.53)$& \\
$P3_{2}2'1~(154.43)$&	$P6_{1}1'~(169.114)$&	$P_{c}6_{5}22~(179.166)$&	$F4_{1}'32'~(210.54)$& \\
$P_{c}3_{2}21~(154.44)$&	$P6_{1}'~(169.115)$&	$P6_{2}'2'2~(180.169)$&	$I4'32'~(211.58)$& \\
$R32~(155.45)$&	$P_{c}6_{1}~(169.116)$&	$P6_{2}'22'~(180.170)$&	$P4_{3}32~(212.59)$& \\
$R321'~(155.46)$&	$P6_{5}~(170.117)$&	$P6_{4}'2'2~(181.175)$&	$P4_{3}321'~(212.60)$& \\
$R32'~(155.47)$&	$P6_{5}1'~(170.118)$&	$P6_{4}'22'~(181.176)$&	$P_{I}4_{3}32~(212.62)$& \\
$R_{I}32~(155.48)$&	$P6_{5}'~(170.119)$&	$P6_{3}m'c'~(186.207)$&	$P4_{1}32~(213.63)$& \\
$P31m'~(157.55)$&	$P_{c}6_{5}~(170.120)$&	$F23~(196.4)$&	$P4_{1}321'~(213.64)$& \\
$P3c'1~(158.59)$&	$P6_{2}'~(171.123)$&	$F231'~(196.5)$&	$P4_{1}'32'~(213.65)$& \\
$P31c'~(159.63)$&	$P6_{4}'~(172.127)$&	$I23~(197.7)$&	$P_{I}4_{1}32~(213.66)$& \\
$R3m~(160.65)$&	$P6_{3}~(173.129)$&	$I231'~(197.8)$&	$I4_{1}32~(214.67)$& \\
$R3m1'~(160.66)$&	$P6_{1}22~(178.155)$&	$P2_{1}31'~(198.10)$&	$I4_{1}321'~(214.68)$& \\
$R3m'~(160.67)$&	$P6_{1}221'~(178.156)$&	$P2_{1}3~(198.9)$&	$I4_{1}'32'~(214.69)$& \\
$R_{I}3m~(160.68)$&	$P6_{1}'2'2~(178.157)$&	$I2_{1}3~(199.12)$&	$F\bar{4}'3m'~(216.76)$& \\
$R3c~(161.69)$&	$P6_{1}'22'~(178.158)$&	$I2_{1}31'~(199.13)$&	$Fd'\bar{3}'m'~(227.132)$& \\
$R3c1'~(161.70)$& \\
\bottomrule
\end{longtable}

